Conics in sextic $K3$-surfaces in $\mathbb{P}^4$

We prove that the maximal number of conics in a smooth sextic $K3$-surface $X\subset\mathbb{P}^4$ is 285, whereas the maximal number of real conics in a real sextic is 261. In both extremal configurations, all conics are irreducible.

==> 6/6_2A7_2D5.tex <==
% -*- TeX -*-
% Niemeier lattice 2A7_2D5
% 498 classes
\newcs{max-2A7_2D5}{231}%
\newcs{count-2A7_2D5}{498}%
\newcs{counts-2A7_2D5}{\DO{1}{231}\DO{2}{227}\DO{3}{227}\DO{4}{223}\DO{5}{223}\DO{6}{219}\DO{7}{219}\DO{8}{219}\DO{9}{217}\DO{10}{215}\DO{11}{215}\DO{12}{207}\DO{13}{207}\DO{14}{207}\DO{15}{203}\DO{16}{203}\DO{17}{203}\DO{18}{201}\DO{19}{201}\DO{20}{199}\DO{21}{199}\DO{22}{199}\DO{23}{199}\DO{24}{197}\DO{25}{197}\DO{26}{195}\DO{27}{195}\DO{28}{195}\DO{29}{195}\DO{30}{195}\DO{31}{195}\DO{32}{193}\DO{33}{193}\DO{34}{192}\DO{35}{192}\DO{36}{191}\DO{37}{191}\DO{38}{191}\DO{39}{191}\DO{40}{191}\DO{41}{191}\DO{42}{191}\DO{43}{189}\DO{44}{189}\DO{45}{189}\DO{46}{187}\DO{47}{187}\DO{48}{187}\DO{49}{187}\DO{50}{187}\DO{51}{187}\DO{52}{187}\DO{53}{187}\DO{54}{187}\DO{55}{187}\DO{56}{185}\DO{57}{185}\DO{58}{185}\DO{59}{184}\DO{60}{183}\DO{61}{183}\DO{62}{183}\DO{63}{183}\DO{64}{183}\DO{65}{183}\DO{66}{183}\DO{67}{183}\DO{68}{183}\DO{69}{183}\DO{70}{181}\DO{71}{181}\DO{72}{181}\DO{73}{181}\DO{74}{181}\DO{75}{181}\DO{76}{181}\DO{77}{180}\DO{78}{179}\DO{79}{179}\DO{80}{179}\DO{81}{179}\DO{82}{179}\DO{83}{179}\DO{84}{179}\DO{85}{179}\DO{86}{179}\DO{87}{179}\DO{88}{178}\DO{89}{178}\DO{90}{177}\DO{91}{177}\DO{92}{177}\DO{93}{177}\DO{94}{177}\DO{95}{177}\DO{96}{177}\DO{97}{177}\DO{98}{177}\DO{99}{177}\DO{100}{177}\DO{101}{177}\DO{102}{177}\DO{103}{176}\DO{104}{176}\DO{105}{175}\DO{106}{175}\DO{107}{175}\DO{108}{175}\DO{109}{175}\DO{110}{175}\DO{111}{175}\DO{112}{175}\DO{113}{175}\DO{114}{175}\DO{115}{175}\DO{116}{174}\DO{117}{174}\DO{118}{174}\DO{119}{173}\DO{120}{173}\DO{121}{173}\DO{122}{173}\DO{123}{173}\DO{124}{173}\DO{125}{173}\DO{126}{172}\DO{127}{172}\DO{128}{172}\DO{129}{171}\DO{130}{171}\DO{131}{171}\DO{132}{171}\DO{133}{171}\DO{134}{171}\DO{135}{171}\DO{136}{171}\DO{137}{171}\DO{138}{171}\DO{139}{171}\DO{140}{171}\DO{141}{171}\DO{142}{170}\DO{143}{170}\DO{144}{170}\DO{145}{169}\DO{146}{169}\DO{147}{169}\DO{148}{169}\DO{149}{169}\DO{150}{169}\DO{151}{169}\DO{152}{169}\DO{153}{169}\DO{154}{169}\DO{155}{169}\DO{156}{169}\DO{157}{169}\DO{158}{169}\DO{159}{169}\DO{160}{169}\DO{161}{168}\DO{162}{168}\DO{163}{167}\DO{164}{167}\DO{165}{167}\DO{166}{167}\DO{167}{167}\DO{168}{167}\DO{169}{167}\DO{170}{167}\DO{171}{167}\DO{172}{167}\DO{173}{167}\DO{174}{167}\DO{175}{167}\DO{176}{167}\DO{177}{167}\DO{178}{167}\DO{179}{166}\DO{180}{166}\DO{181}{166}\DO{182}{165}\DO{183}{165}\DO{184}{165}\DO{185}{165}\DO{186}{165}\DO{187}{165}\DO{188}{165}\DO{189}{164}\DO{190}{164}\DO{191}{164}\DO{192}{164}\DO{193}{163}\DO{194}{163}\DO{195}{163}\DO{196}{163}\DO{197}{163}\DO{198}{163}\DO{199}{163}\DO{200}{163}\DO{201}{163}\DO{202}{163}\DO{203}{163}\DO{204}{163}\DO{205}{163}\DO{206}{163}\DO{207}{163}\DO{208}{163}\DO{209}{163}\DO{210}{162}\DO{211}{161}\DO{212}{161}\DO{213}{161}\DO{214}{161}\DO{215}{161}\DO{216}{161}\DO{217}{161}\DO{218}{161}\DO{219}{161}\DO{220}{161}\DO{221}{161}\DO{222}{160}\DO{223}{160}\DO{224}{160}\DO{225}{160}\DO{226}{160}\DO{227}{160}\DO{228}{160}\DO{229}{160}\DO{230}{159}\DO{231}{159}\DO{232}{159}\DO{233}{159}\DO{234}{159}\DO{235}{159}\DO{236}{159}\DO{237}{159}\DO{238}{159}\DO{239}{158}\DO{240}{158}\DO{241}{158}\DO{242}{158}\DO{243}{157}\DO{244}{157}\DO{245}{157}\DO{246}{157}\DO{247}{157}\DO{248}{157}\DO{249}{157}\DO{250}{157}\DO{251}{157}\DO{252}{157}\DO{253}{156}\DO{254}{156}\DO{255}{155}\DO{256}{155}\DO{257}{155}\DO{258}{155}\DO{259}{155}\DO{260}{155}\DO{261}{155}\DO{262}{155}\DO{263}{155}\DO{264}{155}\DO{265}{155}\DO{266}{155}\DO{267}{155}\DO{268}{155}\DO{269}{155}\DO{270}{155}\DO{271}{155}\DO{272}{155}\DO{273}{155}\DO{274}{155}\DO{275}{155}\DO{276}{155}\DO{277}{155}\DO{278}{154}\DO{279}{154}\DO{280}{154}\DO{281}{154}\DO{282}{153}\DO{283}{153}\DO{284}{153}\DO{285}{153}\DO{286}{153}\DO{287}{153}\DO{288}{153}\DO{289}{152}\DO{290}{152}\DO{291}{152}\DO{292}{152}\DO{293}{152}\DO{294}{152}\DO{295}{152}\DO{296}{152}\DO{297}{152}\DO{298}{151}\DO{299}{151}\DO{300}{151}\DO{301}{151}\DO{302}{151}\DO{303}{151}\DO{304}{151}\DO{305}{151}\DO{306}{151}\DO{307}{150}\DO{308}{150}\DO{309}{150}\DO{310}{150}\DO{311}{149}\DO{312}{149}\DO{313}{149}\DO{314}{149}\DO{315}{149}\DO{316}{149}\DO{317}{149}\DO{318}{149}\DO{319}{149}\DO{320}{148}\DO{321}{148}\DO{322}{148}\DO{323}{148}\DO{324}{147}\DO{325}{147}\DO{326}{147}\DO{327}{147}\DO{328}{147}\DO{329}{147}\DO{330}{147}\DO{331}{146}\DO{332}{146}\DO{333}{146}\DO{334}{145}\DO{335}{145}\DO{336}{145}\DO{337}{145}\DO{338}{145}\DO{339}{145}\DO{340}{145}\DO{341}{145}\DO{342}{145}\DO{343}{145}\DO{344}{145}\DO{345}{145}\DO{346}{145}\DO{347}{145}\DO{348}{144}\DO{349}{144}\DO{350}{144}\DO{351}{144}\DO{352}{144}\DO{353}{144}\DO{354}{143}\DO{355}{143}\DO{356}{143}\DO{357}{143}\DO{358}{143}\DO{359}{143}\DO{360}{143}\DO{361}{143}\DO{362}{143}\DO{363}{143}\DO{364}{143}\DO{365}{143}\DO{366}{143}\DO{367}{143}\DO{368}{143}\DO{369}{143}\DO{370}{143}\DO{371}{141}\DO{372}{141}\DO{373}{141}\DO{374}{141}\DO{375}{141}\DO{376}{141}\DO{377}{141}\DO{378}{141}\DO{379}{140}\DO{380}{139}\DO{381}{139}\DO{382}{139}\DO{383}{139}\DO{384}{139}\DO{385}{139}\DO{386}{139}\DO{387}{139}\DO{388}{139}\DO{389}{139}\DO{390}{139}\DO{391}{139}\DO{392}{137}\DO{393}{137}\DO{394}{137}\DO{395}{137}\DO{396}{137}\DO{397}{137}\DO{398}{137}\DO{399}{137}\DO{400}{136}\DO{401}{136}\DO{402}{135}\DO{403}{135}\DO{404}{135}\DO{405}{135}\DO{406}{135}\DO{407}{135}\DO{408}{135}\DO{409}{135}\DO{410}{135}\DO{411}{135}\DO{412}{135}\DO{413}{134}\DO{414}{134}\DO{415}{134}\DO{416}{134}\DO{417}{133}\DO{418}{133}\DO{419}{133}\DO{420}{133}\DO{421}{132}\DO{422}{132}\DO{423}{131}\DO{424}{131}\DO{425}{131}\DO{426}{131}\DO{427}{131}\DO{428}{131}\DO{429}{130}\DO{430}{130}\DO{431}{129}\DO{432}{129}\DO{433}{129}\DO{434}{129}\DO{435}{129}\DO{436}{129}\DO{437}{129}\DO{438}{129}\DO{439}{129}\DO{440}{129}\DO{441}{128}\DO{442}{127}\DO{443}{127}\DO{444}{127}\DO{445}{127}\DO{446}{127}\DO{447}{127}\DO{448}{127}\DO{449}{127}\DO{450}{127}\DO{451}{127}\DO{452}{127}\DO{453}{127}\DO{454}{126}\DO{455}{126}\DO{456}{126}\DO{457}{126}\DO{458}{126}\DO{459}{126}\DO{460}{125}\DO{461}{125}\DO{462}{124}\DO{463}{123}\DO{464}{123}\DO{465}{123}\DO{466}{123}\DO{467}{121}\DO{468}{121}\DO{469}{121}\DO{470}{121}\DO{471}{119}\DO{472}{119}\DO{473}{119}\DO{474}{118}\DO{475}{117}\DO{476}{117}\DO{477}{116}\DO{478}{115}\DO{479}{115}\DO{480}{115}\DO{481}{115}\DO{482}{115}\DO{483}{114}\DO{484}{112}\DO{485}{111}\DO{486}{111}\DO{487}{111}\DO{488}{109}\DO{489}{107}\DO{490}{107}\DO{491}{106}\DO{492}{105}\DO{493}{103}\DO{494}{103}\DO{495}{91}\DO{496}{87}\DO{497}{79}\DO{498}{75}}%
\orbits
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 1
\orbit{4}{1}{231}
\h{1}&\int(2){4}{}&\int(8){\8}{\spec{2}}&\int(1){2}{}&\int(1){2}{}&&\cnt{879}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(2){4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{\spec{2}}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(0){6}{}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/2){7}{}&\int(3){5}{\spec{2}}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(3){3}{\spec{2}}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/2){7}{}&\int(2){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){4}{\spec{2}}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){4}{\spec{3}}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){4}{\spec{4}}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){6}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 2
\orbit{4}{2}{227}
\h{2}&\int(2){4}{}&\int(8){\8}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{827}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(0){4}{}&\int(4){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(1/2){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(4){4}{}&\int(1){2}{}&\int(-1){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(4){4}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 3
\orbit{4}{3}{227}
\h{3}&\int(2){4}{}&\int(2){4}{}&\int(4){\4}{2}&\int(4){\4}{2}&&\cnt{827}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(0){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(1/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{4}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 4
\orbit{4}{4}{223}
\h{4}&\int(6){4}{\spec{2}}&\int(6){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1323}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{225}&\bounds{45}{45}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{192}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\int(3){6}{}&\int(1){6}{\spec{2}}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(1){2}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 5
\orbit{4}{5}{223}
\h{5}&\int(2){4}{}&\int(2){4}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&&\cnt{831}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(1/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(1/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 6
\orbit{4}{6}{219}
\h{6}&\int(12){\12}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1523}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(4){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{6}&\int(4){6}{}&\int(0){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{280}&\bounds{40}{40}{1}{false}&&\cr
\l{7}&\int(4){6}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 7
\orbit{4}{7}{219}
\h{7}&\int(8){\8}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{1323}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{6}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 8
\orbit{4}{8}{219}
\h{8}&\int(2){4}{}&\int(0){\0}{}&\int(9){2}{\spec{2}}&\int(1){2}{}&&\cnt{1275}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(3){2}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(0){\0}{}&\int(3){2}{}&\int(0){2}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{3}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{4}&\int(0){4}{}&\int(0){\0}{}&\int(3){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(0){6}{}&\int(3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\rat(1/2){7}{}&\int(0){1}{}&\int(3){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){4}{}&\int(3){2}{}&\int(1){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 9
\orbit{4}{9}{217}
\h{9}&\int(6){4}{\spec{1}}&\int(2){4}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{775}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 10
\orbit{4}{10}{215}
\h{10}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(5){2}{\spec{1}}&\int(0){\0}{}&&\cnt{1323}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(7/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{175}&\bounds{35}{35}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{245}&\bounds{35}{35}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 11
\orbit{4}{11}{215}
\h{11}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(9){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1275}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(3){2}{}&\int(0){2}{}&\ln{2}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\rat(-1/2){6}{}&\int(3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){6}{}&\rat(1/2){6}{}&\int(3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{225}&\bounds{45}{45}{1}{false}&&\cr
\l{6}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(3){2}{}&\int(0){3}{}&\ln{2}&\cnt{192}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 12
\orbit{4}{12}{207}
\h{12}&\rat(15/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{927}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(11/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{\spec{1}}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{\spec{1}}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{\spec{1}}&\rat(1/2){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{\spec{1}}&\rat(1/2){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{\spec{1}}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/4){1}{}&\rat(9/4){5}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/4){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/4){1}{}&\rat(5/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{22}&\rat(9/4){1}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(9/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 13
\orbit{4}{13}{207}
\h{13}&\int(2){4}{}&\int(2){4}{}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&&\cnt{927}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(-1/2){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\rat(1/2){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(3){1}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 14
\orbit{4}{14}{207}
\h{14}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(9){2}{\spec{2}}&&\cnt{1275}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(3){2}{}&\ln{2}&\cnt{175}&\bounds{35}{35}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(3){2}{}&\ln{2}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{4}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(-3/4){3}{}&\int(3){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(1/4){3}{}&\int(3){2}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(3){2}{}&\ln{1}&\cnt{245}&\bounds{35}{35}{1}{false}&&\cr
\l{7}&\rat(-1/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(3){2}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 15
\orbit{4}{15}{203}
\h{15}&\int(6){4}{\spec{1}}&\int(4){\4}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{767}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){6}{\spec{1}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 16
\orbit{4}{16}{203}
\h{16}&\int(8){4}{\spec{3}}&\int(2){\2}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{1039}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(0){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(5/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(5/2){7}{}&\int(1){7}{}&\rat(-1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/2){7}{}&\int(0){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 17
\orbit{4}{17}{203}
\h{17}&\int(2){4}{}&\int(4){\4}{}&\int(3){2}{}&\int(3){2}{}&&\cnt{719}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(1/2){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){6}{}&\rat(3/2){1}{}&\rat(1/2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(1){6}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 18
\orbit{4}{18}{201}
\h{18}&\rat(63/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{991}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(25/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(25/8){3}{}&\rat(-3/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(17/8){3}{\spec{1}}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(11/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(11/4){2}{}&\rat(3/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(11/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(7/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(19/8){1}{}&\rat(15/8){5}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(19/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(19/8){1}{}&\rat(7/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\rat(19/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{20}&\rat(19/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(19/8){1}{}&\rat(3/8){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(19/8){1}{}&\rat(-5/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 19
\orbit{4}{19}{201}
\h{19}&\rat(15/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(2){\2}{}&&\cnt{935}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(11/4){3}{\spec{1}}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{\spec{1}}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{\spec{1}}&\rat(1/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{\spec{1}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/4){1}{}&\rat(5/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(9/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{24}&\rat(9/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 20
\orbit{4}{20}{199}
\h{20}&\rat(15/2){6}{\spec{1}}&\int(2){4}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{939}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){4}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{\spec{1}}&\rat(1/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{\spec{1}}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{\spec{1}}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/4){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(9/4){1}{}&\rat(3/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(9/4){1}{}&\rat(1/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/4){1}{}&\rat(1/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{2}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 21
\orbit{4}{21}{199}
\h{21}&\int(4){\4}{}&\int(4){\4}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{827}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 22
\orbit{4}{22}{199}
\h{22}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{719}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{8}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(1){7}{}&\int(1){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 23
\orbit{4}{23}{199}
\h{23}&\int(2){4}{}&\int(4){\4}{}&\int(5){2}{\spec{3}}&\int(1){2}{}&&\cnt{767}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){6}{}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/2){7}{}&\int(2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/2){7}{}&\int(1){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){6}{}&\rat(3/2){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 24
\orbit{4}{24}{197}
\h{24}&\rat(7/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(3){2}{}&\int(2){\2}{}&&\cnt{719}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 25
\orbit{4}{25}{197}
\h{25}&\int(2){4}{}&\int(6){\6}{}&\int(3){2}{}&\int(1){2}{}&&\cnt{711}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/2){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(1/2){7}{}&\int(3){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/2){7}{}&\int(2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(-1/2){7}{}&\int(3){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){4}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(3){4}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){4}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){6}{}&\rat(3/2){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 26
\orbit{4}{26}{195}
\h{26}&\int(10){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{1051}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\int(4){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(-1){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 27
\orbit{4}{27}{195}
\h{27}&\int(4){\4}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(4){\4}{2}&&\cnt{1075}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(1){7}{}&\int(0){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){4}{}&\int(2){2}{}&\int(2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 28
\orbit{4}{28}{195}
\h{28}&\rat(11/2){6}{\spec{2}}&\rat(11/2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{827}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(5/2){2}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 29
\orbit{4}{29}{195}
\h{29}&\int(0){\0}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&\int(6){\6}{\spec{1}}&&\cnt{1175}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(0){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{2}&\int(0){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{4}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{2}}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 30
\orbit{4}{30}{195}
\h{30}&\int(8){\8}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1075}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){4}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 31
\orbit{4}{31}{195}
\h{31}&\int(10){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1051}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 32
\orbit{4}{32}{193}
\h{32}&\rat(63/8){5}{\spec{3}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{1095}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(21/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(21/8){7}{}&\rat(9/8){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(21/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\rat(21/8){7}{}&\rat(1/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(21/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(21/8){7}{}&\rat(5/8){7}{}&\rat(-1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(21/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{200}&\bounds{40}{40}{1}{false}&&\cr
\l{14}&\rat(21/8){7}{}&\rat(-3/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 33
\orbit{4}{33}{193}
\h{33}&\rat(15/8){5}{}&\rat(15/8){5}{}&\rat(29/4){1}{\spec{2}}&\int(1){2}{}&&\cnt{935}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(9/8){3}{}&\rat(5/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/4){6}{}&\rat(1/4){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/4){2}{}&\rat(3/4){2}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(5/2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{11}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(9/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 34
\orbit{4}{34}{192}
\h{34}&\rat(15/8){5}{}&\rat(15/8){5}{}&\rat(29/4){1}{\spec{1}}&\int(1){2}{}&&\cnt{879}&\bounds{192}{192}{1}{false}&&\cr
\l{1}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(-5/8){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(9/8){3}{}&\rat(5/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(7/8){5}{}&\rat(3/8){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(11/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/8){7}{}&\rat(-3/8){7}{}&\rat(11/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(9/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 35
\orbit{4}{35}{192}
\h{35}&\rat(55/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{883}&\bounds{192}{192}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{1}}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{\spec{1}}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{\spec{1}}&\rat(3/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{\spec{1}}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/4){6}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(17/8){1}{}&\rat(15/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(17/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(7/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(17/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{23}&\rat(17/8){1}{}&\rat(-3/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 36
\orbit{4}{36}{191}
\h{36}&\int(8){4}{\spec{2}}&\int(2){4}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{815}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{3}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/2){5}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/2){5}{}&\rat(-1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(5/2){3}{\spec{2}}&\rat(1/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{17}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(2){2}{\spec{2}}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(3/2){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 37
\orbit{4}{37}{191}
\h{37}&\int(8){4}{\spec{3}}&\int(2){4}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{1039}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){7}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){7}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(5/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{16}&\rat(5/2){7}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 38
\orbit{4}{38}{191}
\h{38}&\rat(15/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{815}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){4}{\spec{3}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/4){5}{}&\rat(5/4){1}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(11/4){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(11/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\rat(9/4){5}{\spec{2}}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/2){2}{\spec{2}}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/2){2}{\spec{2}}&\rat(1/2){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/2){2}{\spec{2}}&\rat(1/2){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(3/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(3/2){6}{\spec{3}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(3/2){2}{\spec{2}}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 39
\orbit{4}{39}{191}
\h{39}&\int(2){4}{}&\int(6){\6}{\spec{1}}&\int(3){2}{}&\int(1){2}{}&&\cnt{823}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(2){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{}&\int(2){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/2){7}{}&\int(2){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(1/2){7}{}&\int(2){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/2){1}{}&\int(2){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(1/2){1}{}&\int(2){7}{}&\int(1){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{17}&\rat(1/2){1}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(-1/2){7}{}&\int(2){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){6}{}&\rat(3/2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 40
\orbit{4}{40}{191}
\h{40}&\int(2){4}{}&\int(2){\2}{}&\int(7){2}{}&\int(1){2}{}&&\cnt{879}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(0){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/2){5}{}&\int(1){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){7}{}&\int(1){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(1/2){7}{}&\int(1){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/2){7}{}&\int(1){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(-1/2){7}{}&\int(1){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){6}{}&\rat(5/2){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 41
\orbit{4}{41}{191}
\h{41}&\int(6){4}{\spec{2}}&\int(2){4}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{1075}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{192}&\bounds{32}{32}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(-1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(1){6}{\spec{2}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(1){2}{\spec{2}}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(0){\0}{\spec{2}}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 42
\orbit{4}{42}{191}
\h{42}&\int(4){\4}{}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{703}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){5}{\spec{1}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(1){5}{\spec{2}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{4}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 43
\orbit{4}{43}{189}
\h{43}&\rat(31/8){5}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\rat(13/4){1}{}&\int(1){2}{}&&\cnt{711}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(17/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(15/8){5}{}&\rat(11/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/8){5}{}&\rat(11/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){2}{}&\rat(7/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/4){2}{}&\rat(3/4){2}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/4){2}{}&\rat(3/4){2}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(1/4){1}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(1/4){1}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 44
\orbit{4}{44}{189}
\h{44}&\int(6){\6}{}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{951}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{1}}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{8}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 45
\orbit{4}{45}{189}
\h{45}&\rat(15/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(2){\2}{}&&\cnt{823}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(13/4){5}{}&\rat(-1/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(11/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/4){3}{\spec{2}}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/4){5}{\spec{2}}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{24}&\rat(5/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/2){2}{\spec{2}}&\rat(1/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/2){2}{\spec{2}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(3/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(3/2){6}{\spec{3}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(3/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 46
\orbit{4}{46}{187}
\h{46}&\rat(7/2){6}{\spec{2}}&\int(2){4}{}&\rat(13/4){3}{}&\rat(13/4){3}{}&&\cnt{715}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/4){3}{}&\rat(1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(-1/2){7}{}&\rat(3/2){2}{}&\rat(7/4){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(7/4){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 47
\orbit{4}{47}{187}
\h{47}&\rat(55/8){7}{\spec{1}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{879}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{1}}&\rat(9/8){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{1}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{1}}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{\spec{1}}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{\spec{1}}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{\spec{1}}&\rat(5/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{\spec{1}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{\spec{1}}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{\spec{1}}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){2}{\spec{1}}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(17/8){1}{}&\rat(13/8){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(17/8){1}{}&\rat(11/8){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{24}&\rat(17/8){1}{}&\rat(5/8){5}{\spec{1}}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(17/8){1}{}&\rat(5/8){5}{\spec{2}}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(17/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(17/8){1}{}&\rat(9/8){1}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{29}&\rat(17/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 48
\orbit{4}{48}{187}
\h{48}&\int(6){\6}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1175}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\int(2){5}{}&\int(2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{250}&\bounds{50}{50}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){7}{}&\int(2){7}{}&\int(0){3}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 49
\orbit{4}{49}{187}
\h{49}&\rat(19/2){6}{\spec{3}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{1051}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(13/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{192}&\bounds{32}{32}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(7/2){6}{}&\rat(3/2){6}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/2){6}{}&\rat(1/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(7/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{13}&\rat(7/2){6}{}&\rat(-1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 50
\orbit{4}{50}{187}
\h{50}&\rat(15/2){6}{\spec{2}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{1199}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{175}&\bounds{35}{35}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(15/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{6}&\rat(15/4){3}{}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{210}&\bounds{30}{30}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 51
\orbit{4}{51}{187}
\h{51}&\int(2){4}{}&\int(2){4}{}&\int(4){\4}{}&\int(4){\4}{2}&&\cnt{703}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(2){2}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(1/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(1/2){7}{}&\rat(-1/2){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 52
\orbit{4}{52}{187}
\h{52}&\rat(7/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(4){\4}{2}&&\cnt{703}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(-1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 53
\orbit{4}{53}{187}
\h{53}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(6){\6}{\spec{1}}&&\cnt{823}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(-1/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(3/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 54
\orbit{4}{54}{187}
\h{54}&\rat(11/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(11/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 55
\orbit{4}{55}{187}
\h{55}&\rat(3/2){6}{}&\int(8){4}{\spec{3}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{1043}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(5/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\rat(5/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(1/4){5}{}&\rat(5/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(1/2){6}{}&\int(3){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(5/2){7}{}&\rat(5/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(5/2){7}{}&\rat(1/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(5/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{14}&\rat(-1/4){7}{}&\rat(5/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 56
\orbit{4}{56}{185}
\h{56}&\int(6){4}{\spec{1}}&\int(6){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{939}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{8}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 57
\orbit{4}{57}{185}
\h{57}&\rat(31/8){5}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\rat(5/4){1}{}&\int(3){2}{}&&\cnt{715}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(17/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(17/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(15/8){5}{}&\rat(11/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(9/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){2}{}&\rat(7/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 58
\orbit{4}{58}{185}
\h{58}&\rat(31/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(21/4){1}{}&\int(1){2}{}&&\cnt{767}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(17/8){3}{}&\rat(-3/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(9/8){3}{\spec{1}}&\rat(5/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(9/8){3}{\spec{2}}&\rat(5/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/4){2}{}&\rat(3/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(11/8){1}{}&\rat(7/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(9/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(11/8){1}{}&\rat(-5/8){1}{}&\rat(9/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/8){7}{}&\rat(9/8){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(9/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(9/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 59
\orbit{4}{59}{184}
\h{59}&\rat(3/2){6}{}&\int(2){4}{}&\rat(29/4){3}{\spec{2}}&\rat(5/4){3}{}&&\cnt{935}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){6}{}&\int(1){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(1){2}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(5/2){2}{}&\rat(1/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(-1/2){1}{}&\rat(5/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(3/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(1/2){7}{}&\rat(5/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\rat(5/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){4}{}&\rat(5/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){4}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){2}{}&\rat(9/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 60
\orbit{4}{60}{183}
\h{60}&\rat(15/8){5}{}&\rat(15/8){5}{}&\rat(21/4){1}{}&\int(3){2}{}&&\cnt{771}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(9/8){3}{}&\rat(5/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{12}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(9/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 61
\orbit{4}{61}{183}
\h{61}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(5){2}{\spec{1}}&\int(4){\4}{2}&&\cnt{951}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{7}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{180}&\bounds{30}{30}{1}{false}&&\cr
\l{10}&\rat(-1/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 62
\orbit{4}{62}{183}
\h{62}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(4){\4}{2}&&\cnt{1199}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 63
\orbit{4}{63}{183}
\h{63}&\rat(15/8){5}{}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(7){2}{}&&\cnt{883}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(9/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(7/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(5/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 64
\orbit{4}{64}{183}
\h{64}&\rat(7/2){6}{\spec{2}}&\int(2){4}{}&\rat(21/4){3}{}&\rat(5/4){3}{}&&\cnt{771}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(-1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(5/4){5}{}&\rat(1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(1/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(1/2){1}{}&\rat(7/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/4){1}{}&\rat(3/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){2}{}&\rat(9/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 65
\orbit{4}{65}{183}
\h{65}&\int(6){4}{\spec{2}}&\int(4){\4}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{827}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(2){6}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(0){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(1){2}{\spec{2}}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{\spec{2}}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 66
\orbit{4}{66}{183}
\h{66}&\rat(11/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(4){\4}{2}&&\cnt{827}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(-1){2}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(-1/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 67
\orbit{4}{67}{183}
\h{67}&\int(2){4}{}&\int(2){4}{}&\int(4){\4}{}&\int(4){\4}{}&&\cnt{711}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(0){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{4}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 68
\orbit{4}{68}{183}
\h{68}&\int(6){4}{\spec{1}}&\int(2){\2}{}&\int(3){2}{}&\int(1){2}{}&&\cnt{767}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){5}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){5}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 69
\orbit{4}{69}{183}
\h{69}&\rat(7/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(4){\4}{}&&\cnt{711}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(-1/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 70
\orbit{4}{70}{181}
\h{70}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(37/4){1}{\spec{1}}&&\cnt{1163}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(13/4){1}{}&\ln{1}&\cnt{175}&\bounds{35}{35}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(13/4){1}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(-1/8){5}{}&\int(0){\0}{}&\rat(13/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(1/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(13/4){1}{}&\ln{1}&\cnt{210}&\bounds{30}{30}{1}{false}&&\cr
\l{10}&\rat(-1/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(13/4){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(5/4){6}{}&\int(0){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(3/4){2}{}&\int(0){3}{}&\rat(13/4){1}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 71
\orbit{4}{71}{181}
\h{71}&\rat(23/8){7}{\spec{2}}&\rat(63/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{983}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(19/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(3/8){3}{\spec{1}}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/8){3}{\spec{2}}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(7/4){2}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(11/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(17/8){3}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(19/8){1}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/8){7}{}&\rat(19/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{19}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 72
\orbit{4}{72}{181}
\h{72}&\int(6){\6}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(2){\2}{}&&\cnt{951}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(-1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 73
\orbit{4}{73}{181}
\h{73}&\rat(47/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(13/4){1}{}&\int(1){2}{}&&\cnt{767}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(23/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(23/8){5}{}&\rat(3/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(23/8){5}{}&\rat(-5/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/4){6}{}&\rat(1/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/4){2}{}&\rat(3/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/4){6}{\spec{1}}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){6}{\spec{2}}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(13/8){7}{}&\rat(-3/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(11/8){1}{}&\rat(7/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 74
\orbit{4}{74}{181}
\h{74}&\rat(11/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(3){2}{}&\int(0){\0}{}&&\cnt{703}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(3/4){7}{}&\rat(7/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(1/4){1}{}&\rat(9/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 75
\orbit{4}{75}{181}
\h{75}&\rat(15/2){6}{\spec{1}}&\int(2){\2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{935}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{\spec{1}}&\int(1){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{\spec{1}}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{\spec{1}}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{\spec{1}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{\spec{1}}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(9/4){1}{}&\int(1){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(9/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(9/4){1}{}&\int(1){7}{}&\rat(-1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/4){1}{}&\int(0){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 76
\orbit{4}{76}{181}
\h{76}&\rat(39/8){7}{\spec{2}}&\rat(39/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{711}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(21/8){5}{}&\rat(9/8){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(19/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{}&\rat(9/4){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{}&\rat(5/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 77
\orbit{4}{77}{180}
\h{77}&\rat(55/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{827}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{2}}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{2}}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(11/4){6}{}&\rat(5/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(11/4){6}{}&\rat(1/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(11/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{\spec{2}}&\rat(3/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{\spec{2}}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(15/8){7}{}&\rat(9/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 78
\orbit{4}{78}{179}
\h{78}&\int(8){4}{\spec{2}}&\int(2){\2}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{815}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/2){3}{\spec{2}}&\int(1){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(3){6}{}&\int(0){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(3){6}{}&\int(0){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(2){2}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(3/2){1}{}&\int(1){7}{}&\int(1){2}{}&\rat(1/2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 79
\orbit{4}{79}{179}
\h{79}&\int(8){\8}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{951}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\int(4){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(-1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 80
\orbit{4}{80}{179}
\h{80}&\rat(39/8){7}{\spec{1}}&\rat(39/8){7}{\spec{1}}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{939}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(15/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(15/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{180}&\bounds{30}{30}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(15/8){7}{}&\rat(15/8){7}{}&\rat(5/4){3}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(15/8){7}{}&\rat(15/8){7}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(15/8){7}{}&\rat(15/8){7}{}&\rat(-3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 81
\orbit{4}{81}{179}
\h{81}&\rat(47/8){5}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{767}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){4}{\spec{1}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){4}{\spec{2}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(23/8){5}{}&\rat(11/8){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(23/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(23/8){5}{}&\rat(3/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(17/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(15/8){5}{}&\rat(11/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(9/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/4){2}{}&\rat(7/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){6}{\spec{1}}&\rat(7/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){6}{\spec{2}}&\rat(7/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(13/8){7}{}&\rat(17/8){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(13/8){7}{}&\rat(9/8){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(13/8){7}{}&\rat(9/8){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(13/8){7}{}&\rat(11/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(11/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(5/8){7}{}&\rat(17/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(3/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/2){4}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 82
\orbit{4}{82}{179}
\h{82}&\rat(31/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(13/4){1}{}&\int(3){2}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(17/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(7/4){2}{}&\rat(3/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(11/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(11/8){1}{}&\rat(7/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(11/8){1}{}&\rat(-3/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(3/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/4){2}{}&\rat(7/4){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 83
\orbit{4}{83}{179}
\h{83}&\int(2){4}{}&\int(0){\0}{}&\int(5){2}{\spec{3}}&\int(5){2}{\spec{3}}&&\cnt{939}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(0){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{7}&\rat(1/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){4}{}&\int(2){2}{}&\int(2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 84
\orbit{4}{84}{179}
\h{84}&\int(4){4}{\spec{1}}&\int(4){4}{\spec{1}}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{951}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(1){6}{\spec{1}}&\int(1){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(1){6}{\spec{1}}&\int(1){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(1){6}{\spec{2}}&\int(1){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 85
\orbit{4}{85}{179}
\h{85}&\rat(11/2){6}{\spec{1}}&\rat(11/2){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{939}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\rat(5/2){6}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\rat(1/2){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\rat(1/2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 86
\orbit{4}{86}{179}
\h{86}&\int(6){4}{\spec{1}}&\int(0){\0}{}&\int(5){2}{\spec{3}}&\int(1){2}{}&&\cnt{939}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 87
\orbit{4}{87}{179}
\h{87}&\rat(11/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(2){\2}{}&&\cnt{767}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/2){6}{}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(0){2}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(3/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(3/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 88
\orbit{4}{88}{178}
\h{88}&\rat(63/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{823}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(25/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(25/8){3}{}&\rat(-3/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(23/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(23/8){5}{}&\rat(3/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(17/8){3}{\spec{1}}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(17/8){3}{\spec{2}}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(11/4){2}{}&\rat(3/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(11/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 89
\orbit{4}{89}{178}
\h{89}&\rat(15/2){6}{\spec{1}}&\int(2){4}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{827}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{3}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(13/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(13/4){5}{}&\rat(-1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(11/4){3}{\spec{2}}&\rat(1/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(9/4){5}{\spec{2}}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\int(1){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/4){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 90
\orbit{4}{90}{177}
\h{90}&\int(6){4}{\spec{1}}&\int(2){4}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{759}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){5}{\spec{1}}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){5}{\spec{2}}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\rat(1/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/2){7}{}&\rat(3/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 91
\orbit{4}{91}{177}
\h{91}&\rat(55/8){7}{\spec{1}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{823}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{2}}&\rat(9/8){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{\spec{2}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{\spec{2}}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(13/8){5}{\spec{2}}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(13/8){5}{\spec{3}}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(11/4){6}{}&\rat(7/4){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(11/4){6}{}&\rat(3/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(11/4){6}{}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(11/4){6}{}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(9/4){2}{\spec{2}}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(9/4){2}{\spec{2}}&\rat(5/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\rat(9/4){2}{\spec{2}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/4){6}{\spec{2}}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/4){6}{\spec{2}}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){2}{\spec{2}}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(15/8){7}{}&\rat(13/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(15/8){7}{}&\rat(11/8){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{33}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(7/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 92
\orbit{4}{92}{177}
\h{92}&\rat(7/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(5){2}{\spec{3}}&\int(0){\0}{}&&\cnt{759}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(1/2){2}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(1/2){2}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 93
\orbit{4}{93}{177}
\h{93}&\int(2){4}{}&\int(0){\0}{}&\int(7){2}{}&\int(3){2}{}&&\cnt{871}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){5}{}&\int(0){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(0){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(1/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){6}{}&\rat(5/2){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 94
\orbit{4}{94}{177}
\h{94}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(37/4){3}{\spec{1}}&\int(1){2}{}&&\cnt{1163}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(1/8){1}{}&\rat(13/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{3}&\rat(3/8){3}{}&\rat(7/8){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(13/4){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(13/4){3}{}&\int(0){2}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(11/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{10}&\rat(-1/8){7}{}&\rat(-1/8){7}{}&\rat(13/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 95
\orbit{4}{95}{177}
\h{95}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{871}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{\spec{4}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(3){5}{\spec{2}}&\int(0){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(3){3}{\spec{2}}&\int(0){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){6}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(2){7}{}&\int(0){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 96
\orbit{4}{96}{177}
\h{96}&\int(6){\6}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{703}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(3){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){7}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 97
\orbit{4}{97}{177}
\h{97}&\int(6){4}{\spec{2}}&\int(0){\0}{}&\int(5){2}{\spec{2}}&\int(1){2}{}&&\cnt{1199}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{240}&\bounds{30}{30}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(3/2){7}{}&\int(0){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 98
\orbit{4}{98}{177}
\h{98}&\rat(39/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(13/4){1}{}&&\cnt{715}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(3/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 99
\orbit{4}{99}{177}
\h{99}&\rat(15/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(3){2}{}&\int(0){\0}{}&&\cnt{927}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{\spec{1}}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{\spec{1}}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{\spec{1}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){1}{}&\rat(5/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(9/4){1}{}&\rat(1/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 100
\orbit{4}{100}{177}
\h{100}&\int(4){4}{\spec{1}}&\int(4){\4}{}&\int(3){2}{}&\int(1){2}{}&&\cnt{711}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(1){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(1){6}{\spec{1}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(1){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(1){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(1){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\int(2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/2){7}{}&\int(1){3}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(3/2){7}{}&\int(1){3}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(3/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/2){7}{}&\int(2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/2){1}{}&\int(2){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(1/2){1}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){6}{}&\rat(3/2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 101
\orbit{4}{101}{177}
\h{101}&\rat(3/2){6}{}&\int(2){4}{}&\rat(21/4){3}{}&\rat(13/4){3}{}&&\cnt{767}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{1}}&\rat(7/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{2}}&\rat(7/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(-1/2){7}{}&\rat(9/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(3/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(1/2){1}{}&\rat(7/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(-1/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){4}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){2}{}&\rat(9/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){2}{}&\rat(5/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){2}{}&\rat(9/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 102
\orbit{4}{102}{177}
\h{102}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(7){2}{}&\int(2){\2}{}&&\cnt{879}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 103
\orbit{4}{103}{176}
\h{103}&\rat(3/2){6}{}&\int(2){4}{}&\rat(29/4){3}{\spec{1}}&\rat(5/4){3}{}&&\cnt{879}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\rat(1/2){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(1/2){3}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(3/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(1/2){1}{}&\rat(11/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){6}{}&\rat(11/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){2}{}&\rat(9/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){6}{}&\rat(11/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 104
\orbit{4}{104}{176}
\h{104}&\rat(39/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{715}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{1}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{2}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(11/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(3/4){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\rat(3/4){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/4){2}{}&\rat(7/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 105
\orbit{4}{105}{175}
\h{105}&\int(4){4}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&&\cnt{815}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(2){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(1){6}{\spec{1}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(1){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(1){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(1){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\int(2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\int(2){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(3/2){7}{}&\int(2){7}{}&\rat(-1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/2){7}{}&\int(2){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(1/2){1}{}&\int(2){7}{}&\int(1){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 106
\orbit{4}{106}{175}
\h{106}&\rat(23/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(6){\6}{\spec{1}}&\rat(5/4){1}{}&&\cnt{827}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(3/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(1/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(3/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(7/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 107
\orbit{4}{107}{175}
\h{107}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(5){2}{\spec{3}}&\int(2){\2}{}&&\cnt{767}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(1/2){6}{}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(-1/4){7}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 108
\orbit{4}{108}{175}
\h{108}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(8){\8}{\spec{2}}&&\cnt{927}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(3){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(3){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(1/4){5}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(3){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(3){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-3/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(3){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\int(3){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 109
\orbit{4}{109}{175}
\h{109}&\rat(55/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(1){2}{}&&\cnt{871}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{1}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{\spec{1}}&\rat(-1/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(11/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{\spec{1}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{\spec{1}}&\rat(1/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{18}&\rat(7/4){6}{\spec{1}}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{\spec{1}}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(17/8){1}{}&\rat(5/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(17/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(17/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(17/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(17/8){1}{}&\rat(-7/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 110
\orbit{4}{110}{175}
\h{110}&\rat(39/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{703}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{1}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{2}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(11/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 111
\orbit{4}{111}{175}
\h{111}&\rat(55/8){7}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{871}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{1}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{\spec{1}}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{\spec{1}}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{\spec{1}}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(17/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(17/8){1}{}&\rat(15/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(17/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(17/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 112
\orbit{4}{112}{175}
\h{112}&\int(0){\0}{}&\int(0){\0}{}&\int(8){\8}{0}&\int(4){\4}{2}&&\cnt{1039}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(0){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{2}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 113
\orbit{4}{113}{175}
\h{113}&\int(6){4}{\spec{1}}&\int(2){4}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{751}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(1){6}{\spec{1}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(1){6}{\spec{2}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 114
\orbit{4}{114}{175}
\h{114}&\rat(39/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(13/4){3}{}&\int(1){2}{}&&\cnt{711}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(9/8){1}{}&\rat(1/4){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(9/8){1}{}&\rat(1/4){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{}&\rat(-1/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(11/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(11/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\rat(5/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/4){2}{}&\rat(1/4){2}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/4){2}{}&\rat(1/4){2}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/4){2}{}&\rat(5/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(3/4){6}{}&\rat(7/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(7/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(7/8){7}{}&\rat(11/8){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(7/8){7}{}&\rat(9/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(1/8){1}{}&\rat(9/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/4){6}{}&\rat(7/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 115
\orbit{4}{115}{175}
\h{115}&\rat(55/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{871}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{1}}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{11}&\rat(13/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{\spec{1}}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{\spec{1}}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(17/8){1}{}&\rat(15/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(17/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(1/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{21}&\rat(17/8){1}{}&\rat(3/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 116
\orbit{4}{116}{174}
\h{116}&\rat(23/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(29/4){1}{\spec{2}}&&\cnt{927}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(-1/4){2}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(3/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(1/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){4}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 117
\orbit{4}{117}{174}
\h{117}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(2){\2}{}&\rat(13/4){1}{}&&\cnt{715}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(7/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 118
\orbit{4}{118}{174}
\h{118}&\rat(71/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{927}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{\spec{1}}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(27/8){3}{\spec{1}}&\rat(5/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(27/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{\spec{1}}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(13/4){2}{}&\rat(3/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\rat(13/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(13/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(15/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(17/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 119
\orbit{4}{119}{173}
\h{119}&\int(12){\12}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1015}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(4){\4}{\spec{6}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\4}{\spec{7}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(4){4}{\spec{2}}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{7}&\int(4){4}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{200}&\bounds{40}{40}{1}{false}&&\cr
\l{8}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(4){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 120
\orbit{4}{120}{173}
\h{120}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&&\cnt{1175}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(0){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){7}{}&\int(0){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\int(2){7}{}&\int(0){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\int(2){7}{}&\int(0){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 121
\orbit{4}{121}{173}
\h{121}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(3){2}{}&\int(6){\6}{\spec{1}}&&\cnt{823}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 122
\orbit{4}{122}{173}
\h{122}&\rat(39/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(21/4){1}{}&&\cnt{759}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{13}&\rat(11/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 123
\orbit{4}{123}{173}
\h{123}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(5){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1075}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(-1/4){3}{\spec{1}}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(-1/4){3}{\spec{2}}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(9/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\rat(7/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 124
\orbit{4}{124}{173}
\h{124}&\int(6){4}{\spec{1}}&\int(0){\0}{}&\int(3){2}{}&\int(3){2}{}&&\cnt{759}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{4}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{4}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 125
\orbit{4}{125}{173}
\h{125}&\rat(3/2){6}{}&\int(8){\8}{\spec{2}}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{879}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(2){6}{\spec{2}}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{\spec{2}}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(3){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(3){5}{\spec{2}}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(3){3}{\spec{2}}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(2){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(2){5}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(2){3}{\spec{3}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(3){5}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(-1/4){7}{}&\int(3){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/4){7}{}&\int(3){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){4}{\spec{2}}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){6}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){6}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){6}{\spec{2}}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){2}{\spec{2}}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 126
\orbit{4}{126}{172}
\h{126}&\rat(23/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(21/4){3}{}&\int(1){2}{}&&\cnt{767}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(1/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/8){5}{\spec{1}}&\rat(9/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/8){5}{\spec{2}}&\rat(9/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(5/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(7/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 127
\orbit{4}{127}{172}
\h{127}&\rat(15/8){5}{}&\rat(15/8){5}{}&\rat(13/4){1}{}&\int(5){2}{\spec{3}}&&\cnt{767}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/8){7}{}&\rat(-3/8){7}{}&\rat(7/4){3}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 128
\orbit{4}{128}{172}
\h{128}&\rat(47/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(3){2}{}&&\cnt{771}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(23/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(23/8){5}{}&\rat(3/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(23/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(17/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/4){6}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/4){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(13/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 129
\orbit{4}{129}{171}
\h{129}&\int(0){\0}{}&\int(0){\0}{}&\int(10){\10}{}&\int(2){\2}{}&&\cnt{1003}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(0){4}{}&\int(0){\0}{}&\int(3){2}{}&\int(1){2}{}&\ln{2}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){1}{}&\int(3){2}{}&\int(1){3}{}&\ln{2}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 130
\orbit{4}{130}{171}
\h{130}&\int(2){\2}{}&\int(2){\2}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&&\cnt{823}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){5}{}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(1){7}{}&\int(1){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){7}{}&\int(1){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 131
\orbit{4}{131}{171}
\h{131}&\int(4){\4}{}&\int(2){\2}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&&\cnt{815}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(1){5}{\spec{1}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(1){5}{\spec{2}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(1){7}{}&\int(1){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 132
\orbit{4}{132}{171}
\h{132}&\int(2){4}{}&\int(0){\0}{}&\int(5){2}{\spec{2}}&\int(5){2}{\spec{2}}&&\cnt{1075}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{5}&\int(-1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/2){1}{}&\int(0){7}{}&\int(1){2}{}&\rat(5/2){1}{}&\ln{2}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){6}{}&\rat(5/2){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 133
\orbit{4}{133}{171}
\h{133}&\rat(11/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(5){2}{\spec{3}}&\int(0){\0}{}&&\cnt{939}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(-1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\rat(1/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 134
\orbit{4}{134}{171}
\h{134}&\int(2){4}{}&\int(2){\2}{}&\int(5){2}{\spec{3}}&\int(3){2}{}&&\cnt{767}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){7}{}&\int(1){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(-1/2){7}{}&\int(1){1}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){6}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 135
\orbit{4}{135}{171}
\h{135}&\rat(7/8){7}{}&\rat(79/8){5}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{1051}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(13/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(31/8){5}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(31/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(31/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(7/2){4}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(13/4){6}{}&\int(0){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 136
\orbit{4}{136}{171}
\h{136}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(37/4){1}{\spec{1}}&\rat(5/4){1}{}&&\cnt{1163}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(0){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\int(0){7}{}&\rat(13/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(-1/2){6}{}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\int(0){3}{}&\rat(13/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\int(0){1}{}&\rat(13/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{240}&\bounds{30}{30}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){6}{}&\rat(13/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){2}{}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 137
\orbit{4}{137}{171}
\h{137}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{823}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){7}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(2){7}{}&\int(1){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(2){7}{}&\int(1){7}{}&\int(0){3}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(2){7}{}&\int(0){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(1){1}{}&\int(1){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 138
\orbit{4}{138}{171}
\h{138}&\rat(23/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(21/4){1}{}&&\cnt{771}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/4){2}{}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 139
\orbit{4}{139}{171}
\h{139}&\rat(15/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(3){2}{}&\int(0){\0}{}&&\cnt{951}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(15/4){3}{}&\rat(3/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(15/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(15/4){3}{}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 140
\orbit{4}{140}{171}
\h{140}&\rat(7/2){6}{\spec{2}}&\int(6){4}{\spec{1}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{771}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){4}{\spec{1}}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){4}{\spec{2}}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/2){5}{\spec{1}}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(3/2){5}{\spec{2}}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 141
\orbit{4}{141}{171}
\h{141}&\rat(7/2){6}{\spec{2}}&\int(4){\4}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{715}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\int(1){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{\spec{1}}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/2){2}{\spec{2}}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\int(2){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\int(1){5}{\spec{1}}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\int(1){5}{\spec{2}}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\int(2){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(1/4){1}{}&\int(2){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){2}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 142
\orbit{4}{142}{170}
\h{142}&\rat(11/2){6}{\spec{2}}&\int(2){4}{}&\rat(13/4){3}{}&\rat(5/4){3}{}&&\cnt{711}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(1/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\rat(-1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{\spec{1}}&\rat(1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{\spec{2}}&\rat(1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\int(0){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{1}}&\rat(5/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{2}}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(1/2){1}{}&\rat(7/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 143
\orbit{4}{143}{170}
\h{143}&\rat(3/2){6}{}&\int(2){\2}{}&\rat(29/4){1}{\spec{2}}&\rat(5/4){1}{}&&\cnt{931}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){6}{\spec{1}}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){6}{\spec{2}}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(1){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/2){2}{}&\int(1){2}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(1){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(1){1}{}&\rat(5/2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(0){1}{}&\rat(5/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\int(1){7}{}&\rat(5/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(0){7}{}&\rat(5/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/4){7}{}&\int(1){1}{}&\rat(5/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(-3/4){1}{}&\int(1){7}{}&\rat(5/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){4}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){6}{}&\rat(9/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 144
\orbit{4}{144}{170}
\h{144}&\rat(23/8){7}{\spec{2}}&\rat(47/8){5}{\spec{1}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{771}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\rat(5/4){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\rat(5/4){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(5/4){2}{}&\rat(7/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(23/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/8){1}{}&\rat(23/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 145
\orbit{4}{145}{169}
\h{145}&\rat(15/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(3){2}{}&\int(0){\0}{}&&\cnt{815}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(13/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/4){5}{}&\rat(-3/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(11/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(11/4){3}{\spec{2}}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){5}{\spec{2}}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{\spec{3}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/2){2}{\spec{2}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(3/2){6}{\spec{3}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 146
\orbit{4}{146}{169}
\h{146}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{2}}&\int(4){\4}{2}&\rat(13/4){1}{}&&\cnt{827}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\rat(1/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(7/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(-5/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/2){4}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(1/2){4}{\spec{1}}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(1/2){4}{\spec{2}}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 147
\orbit{4}{147}{169}
\h{147}&\rat(55/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{827}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\rat(1/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(27/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(27/8){3}{}&\rat(5/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(27/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 148
\orbit{4}{148}{169}
\h{148}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(3){2}{}&\int(4){\4}{2}&&\cnt{703}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\rat(3/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(-1/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 149
\orbit{4}{149}{169}
\h{149}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(3){2}{}&\int(4){\4}{}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(-1/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(3/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/2){6}{}&\rat(3/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 150
\orbit{4}{150}{169}
\h{150}&\rat(7/2){6}{\spec{2}}&\int(6){\6}{\spec{1}}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{823}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\int(1){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/4){3}{}&\int(2){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{\spec{1}}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{\spec{2}}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\int(2){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\int(2){7}{}&\rat(-1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/4){7}{}&\int(2){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(3/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{25}&\rat(1/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 151
\orbit{4}{151}{169}
\h{151}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{815}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\int(2){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(2){7}{}&\int(2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(2){7}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(2){7}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(2){7}{}&\int(1){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(2){7}{}&\int(1){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\int(2){7}{}&\int(1){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(1){1}{}&\int(2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 152
\orbit{4}{152}{169}
\h{152}&\int(4){4}{\spec{1}}&\int(2){4}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&&\cnt{815}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(1/2){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(1){6}{\spec{1}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(1){6}{\spec{2}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\rat(1/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/2){7}{}&\rat(3/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/2){1}{}&\rat(3/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 153
\orbit{4}{153}{169}
\h{153}&\rat(55/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(1){2}{}&&\cnt{827}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{}&\rat(7/8){7}{}&\rat(-1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(27/8){3}{}&\rat(7/8){7}{}&\rat(-1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(27/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(27/8){3}{}&\rat(-1/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(19/8){3}{}&\rat(-1/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\rat(1/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 154
\orbit{4}{154}{169}
\h{154}&\int(4){\4}{}&\int(2){\2}{}&\int(4){\4}{}&\int(2){\2}{}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){5}{\spec{1}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(1){5}{\spec{2}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(1){7}{}&\int(1){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(1){7}{}&\int(1){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(1){7}{}&\int(1){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){7}{}&\int(1){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){6}{}&\int(2){1}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 155
\orbit{4}{155}{169}
\h{155}&\rat(11/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(3){2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 156
\orbit{4}{156}{169}
\h{156}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(4){\4}{}&&\cnt{827}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(1/4){5}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/4){5}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(0){2}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(-1){2}{}&\int(2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(-3/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-1/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(-1/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\int(2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 157
\orbit{4}{157}{169}
\h{157}&\int(6){4}{\spec{2}}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{951}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(2){6}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(1){6}{\spec{1}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(1){6}{\spec{2}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(1/2){1}{}&\rat(5/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 158
\orbit{4}{158}{169}
\h{158}&\rat(39/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(3){2}{}&&\cnt{715}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(21/8){5}{}&\rat(9/8){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(11/8){3}{\spec{1}}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{\spec{2}}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(5/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(11/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(13/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(7/4){6}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/4){2}{}&\rat(5/4){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 159
\orbit{4}{159}{169}
\h{159}&\rat(7/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(5){2}{\spec{1}}&\int(0){\0}{}&&\cnt{827}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(-3/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(1/4){5}{\spec{1}}&\rat(5/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/4){5}{\spec{2}}&\rat(5/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 160
\orbit{4}{160}{169}
\h{160}&\rat(39/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(21/4){1}{}&&\cnt{939}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(-1/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 161
\orbit{4}{161}{168}
\h{161}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{3}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{1091}&\bounds{168}{168}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(3/8){3}{}&\rat(21/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{98}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(21/8){7}{}&\int(1){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(21/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(1/8){1}{}&\rat(21/8){7}{}&\int(1){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(21/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(-1/8){7}{}&\rat(21/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(-7/8){1}{}&\rat(21/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 162
\orbit{4}{162}{168}
\h{162}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{2}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{987}&\bounds{168}{168}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(19/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/8){3}{}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(11/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(17/8){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(19/8){1}{}&\int(1){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(19/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(19/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(25/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(19/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/2){4}{\spec{1}}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(7/4){2}{\spec{1}}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 163
\orbit{4}{163}{167}
\h{163}&\int(2){\2}{}&\int(2){\2}{}&\int(4){\4}{}&\int(4){\4}{2}&&\cnt{827}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(1){5}{}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(1){7}{}&\int(1){7}{}&\int(0){3}{}&\int(2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){7}{}&\int(1){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(1){7}{}&\int(0){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(-1){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){7}{}&\int(0){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 164
\orbit{4}{164}{167}
\h{164}&\int(8){\8}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{871}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(3){5}{\spec{2}}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(3){5}{\spec{2}}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(3){5}{\spec{2}}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(3){3}{\spec{2}}&\int(1){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(3){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(3){3}{\spec{2}}&\int(0){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(2){5}{\spec{2}}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(2){5}{\spec{3}}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(2){3}{\spec{3}}&\int(1){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(3){6}{}&\int(0){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(3){6}{}&\int(0){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(2){6}{\spec{2}}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(2){2}{\spec{2}}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(2){7}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(2){7}{}&\int(1){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(2){7}{}&\int(1){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 165
\orbit{4}{165}{167}
\h{165}&\rat(11/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(5){2}{\spec{2}}&\int(0){\0}{}&&\cnt{951}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(7/4){3}{\spec{1}}&\rat(-1/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{\spec{2}}&\rat(-1/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 166
\orbit{4}{166}{167}
\h{166}&\int(4){\4}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&&\cnt{815}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 167
\orbit{4}{167}{167}
\h{167}&\rat(55/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{815}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{2}}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(13/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{\spec{3}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(11/4){6}{}&\rat(5/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(11/4){6}{}&\rat(-1/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{\spec{2}}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{\spec{2}}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(5/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 168
\orbit{4}{168}{167}
\h{168}&\rat(19/2){6}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{1051}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(13/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(11/4){3}{}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/2){6}{}&\int(0){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(7/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/2){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 169
\orbit{4}{169}{167}
\h{169}&\rat(19/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{975}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(15/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(15/4){3}{\spec{1}}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(15/4){3}{\spec{1}}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(7/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(7/2){2}{}&\rat(1/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(7/2){2}{}&\rat(-1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{\spec{1}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/4){1}{}&\rat(5/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 170
\orbit{4}{170}{167}
\h{170}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{1039}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{200}&\bounds{40}{40}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(2){7}{}&\int(0){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 171
\orbit{4}{171}{167}
\h{171}&\int(4){\4}{}&\int(0){\0}{}&\int(4){\4}{}&\int(4){\4}{}&&\cnt{827}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(0){6}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(0){6}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{4}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){6}{}&\int(2){1}{}&\int(2){3}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 172
\orbit{4}{172}{167}
\h{172}&\int(6){\6}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(1){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 173
\orbit{4}{173}{167}
\h{173}&\int(4){4}{\spec{1}}&\int(2){4}{}&\int(4){\4}{}&\int(2){\2}{}&&\cnt{711}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(1/2){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\rat(1/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(3/2){7}{}&\rat(-1/2){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/2){7}{}&\rat(3/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(1/2){1}{}&\rat(3/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){1}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){6}{}&\int(2){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){2}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 174
\orbit{4}{174}{167}
\h{174}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(7){2}{}&\int(0){\0}{}&&\cnt{871}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(-3/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(-1/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(1/2){6}{}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(3/4){7}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 175
\orbit{4}{175}{167}
\h{175}&\rat(23/8){7}{\spec{2}}&\rat(63/8){5}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{1087}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(13/8){5}{}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(11/8){3}{}&\rat(21/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(5/8){5}{\spec{1}}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(5/8){5}{\spec{2}}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{175}&\bounds{25}{25}{1}{false}&&\cr
\l{9}&\rat(9/8){1}{}&\rat(21/8){7}{}&\int(0){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(21/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(21/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 176
\orbit{4}{176}{167}
\h{176}&\int(6){\6}{}&\int(2){\2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{827}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){5}{}&\int(-1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){5}{\spec{1}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(1){5}{\spec{2}}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(1){7}{}&\int(1){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 177
\orbit{4}{177}{167}
\h{177}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(29/4){1}{\spec{2}}&&\cnt{931}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(1){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(5/2){2}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/2){4}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(1/2){4}{}&\int(1){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/4){2}{}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 178
\orbit{4}{178}{167}
\h{178}&\rat(55/8){7}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{815}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){4}{\spec{2}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){4}{\spec{3}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{2}}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(11/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{\spec{3}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(11/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/4){6}{}&\rat(5/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(11/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(11/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/4){2}{\spec{2}}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){6}{\spec{2}}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(15/8){7}{}&\rat(17/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(15/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 179
\orbit{4}{179}{166}
\h{179}&\rat(31/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(5){2}{\spec{3}}&&\cnt{767}&\bounds{166}{166}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(17/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(-5/8){1}{}&\rat(5/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 180
\orbit{4}{180}{166}
\h{180}&\rat(23/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(29/4){1}{\spec{1}}&&\cnt{871}&\bounds{166}{166}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(5/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(11/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(1/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{19}&\rat(1/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(5/4){6}{}&\int(0){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 181
\orbit{4}{181}{166}
\h{181}&\rat(71/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{871}&\bounds{166}{166}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{\spec{2}}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(7/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){4}{\spec{3}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(29/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(29/8){5}{}&\rat(3/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(29/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(27/8){3}{\spec{2}}&\rat(5/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(27/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(27/8){3}{\spec{2}}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(21/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(19/8){3}{\spec{3}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(11/4){6}{}&\rat(5/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(11/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{20}&\rat(11/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 182
\orbit{4}{182}{165}
\h{182}&\int(4){4}{\spec{1}}&\int(2){4}{}&\int(4){\4}{2}&\int(2){\2}{}&&\cnt{703}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(1){6}{\spec{1}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(1){6}{\spec{2}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\rat(-1/2){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/2){7}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/2){1}{}&\rat(1/2){7}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 183
\orbit{4}{183}{165}
\h{183}&\rat(7/2){6}{\spec{2}}&\int(2){\2}{}&\rat(13/4){1}{}&\rat(13/4){1}{}&&\cnt{711}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\int(1){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{\spec{2}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(-1/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){6}{}&\rat(5/4){1}{}&\rat(7/4){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 184
\orbit{4}{184}{165}
\h{184}&\rat(55/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(1){2}{}&&\cnt{815}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/2){4}{\spec{3}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(21/8){5}{\spec{2}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(19/8){3}{\spec{2}}&\rat(-1/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(11/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(11/8){3}{\spec{3}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(11/4){6}{}&\rat(3/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(11/4){6}{}&\rat(-1/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(9/4){2}{\spec{2}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/4){2}{\spec{2}}&\rat(1/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(7/4){6}{\spec{2}}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/4){6}{\spec{2}}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(15/8){7}{}&\rat(3/8){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{30}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(7/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 185
\orbit{4}{185}{165}
\h{185}&\int(4){4}{\spec{1}}&\int(6){\6}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{703}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){6}{\spec{1}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/2){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/2){1}{}&\int(3){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){4}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){4}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 186
\orbit{4}{186}{165}
\h{186}&\rat(39/8){7}{\spec{1}}&\rat(47/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{939}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(17/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(7/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(7/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(7/8){5}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(23/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 187
\orbit{4}{187}{165}
\h{187}&\rat(39/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(21/4){3}{}&\int(1){2}{}&&\cnt{759}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(-7/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{}&\rat(-1/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(13/8){5}{}&\rat(1/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(11/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(1/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{24}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(5/8){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 188
\orbit{4}{188}{165}
\h{188}&\rat(63/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{815}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(23/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\rat(23/8){5}{}&\rat(3/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{9}&\rat(17/8){3}{\spec{2}}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(13/4){6}{}&\rat(5/4){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(13/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(13/4){6}{}&\rat(1/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(13/4){6}{}&\rat(-1/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(7/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 189
\orbit{4}{189}{164}
\h{189}&\rat(7/2){6}{\spec{2}}&\int(6){\6}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{711}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(1){4}{\spec{1}}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){4}{\spec{2}}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/4){1}{}&\int(3){5}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/4){1}{}&\int(2){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/4){1}{}&\int(3){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(-1/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 190
\orbit{4}{190}{164}
\h{190}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(29/4){3}{\spec{2}}&\int(1){2}{}&&\cnt{927}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(1/2){4}{\spec{1}}&\int(0){\0}{}&\rat(5/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){4}{\spec{2}}&\int(0){\0}{}&\rat(5/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(1/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(-1/4){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(1/4){2}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/4){6}{}&\rat(3/4){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(5/8){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(5/2){2}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(5/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(5/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(5/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(1/2){4}{}&\rat(5/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 191
\orbit{4}{191}{164}
\h{191}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{2}}&\int(2){\2}{}&\rat(21/4){1}{}&&\cnt{763}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(7/4){2}{}&\int(0){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/4){2}{\spec{1}}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/4){2}{\spec{2}}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 192
\orbit{4}{192}{164}
\h{192}&\rat(71/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{927}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{\spec{1}}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(7/2){4}{\spec{1}}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(27/8){3}{\spec{1}}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(27/8){3}{\spec{1}}&\rat(-1/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(21/8){5}{\spec{1}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(19/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(13/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(13/4){2}{}&\rat(1/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\rat(13/4){2}{}&\rat(-1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(13/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(13/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(9/4){2}{\spec{1}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(17/8){1}{}&\rat(5/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(17/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 193
\orbit{4}{193}{163}
\h{193}&\rat(39/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(3){2}{}&&\cnt{707}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(-1/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(1/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{1}}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{2}}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(7/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 194
\orbit{4}{194}{163}
\h{194}&\int(6){4}{\spec{1}}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{759}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\rat(3/2){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){3}{}&\rat(1/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{\spec{1}}&\rat(3/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(3/2){3}{\spec{2}}&\rat(3/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(2){6}{}&\int(1){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(2){6}{}&\int(1){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(2){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(1){6}{\spec{1}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(1){6}{\spec{2}}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(3/2){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(3/2){1}{}&\rat(5/2){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(3/2){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(3/2){1}{}&\rat(3/2){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/2){1}{}&\rat(5/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 195
\orbit{4}{195}{163}
\h{195}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(8){\8}{\spec{2}}&\rat(5/4){1}{}&&\cnt{927}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(5/8){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(3){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\int(0){\0}{}&\int(3){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(1/8){3}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(3){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{175}&\bounds{25}{25}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(9/8){3}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(5/4){6}{}&\int(3){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(1/4){6}{}&\int(3){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 196
\orbit{4}{196}{163}
\h{196}&\rat(55/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(3){2}{}&&\cnt{875}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{\spec{1}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{1}}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{\spec{1}}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(13/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{\spec{1}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{\spec{1}}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(7/4){6}{\spec{1}}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(17/8){1}{}&\rat(5/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(3/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{20}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(-1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(17/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{23}&\rat(17/8){1}{}&\rat(-1/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 197
\orbit{4}{197}{163}
\h{197}&\rat(15/2){6}{\spec{1}}&\int(2){\2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{823}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(13/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(13/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(11/4){3}{\spec{2}}&\int(1){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/4){3}{\spec{2}}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(9/4){5}{\spec{2}}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{\spec{2}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{\spec{3}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\int(1){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/2){6}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 198
\orbit{4}{198}{163}
\h{198}&\rat(11/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(3){2}{}&\int(0){\0}{}&&\cnt{759}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/4){5}{\spec{1}}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/4){5}{\spec{2}}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\rat(7/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/4){1}{}&\rat(9/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 199
\orbit{4}{199}{163}
\h{199}&\int(8){\8}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{863}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{2}}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){4}{\spec{3}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{\spec{4}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){5}{\spec{2}}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(3){3}{\spec{2}}&\int(1){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(2){6}{\spec{2}}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){2}{\spec{2}}&\int(2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){7}{}&\int(2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 200
\orbit{4}{200}{163}
\h{200}&\rat(23/8){7}{\spec{2}}&\rat(47/8){5}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{759}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/8){5}{\spec{1}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/8){5}{\spec{2}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/4){2}{}&\rat(5/4){6}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/4){2}{}&\rat(5/4){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(23/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 201
\orbit{4}{201}{163}
\h{201}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(3){2}{}&\int(4){\4}{2}&&\cnt{951}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(-1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 202
\orbit{4}{202}{163}
\h{202}&\rat(11/2){6}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(13/4){1}{}&&\cnt{827}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\int(0){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{\spec{2}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 203
\orbit{4}{203}{163}
\h{203}&\rat(11/2){6}{\spec{1}}&\int(2){4}{}&\rat(13/4){3}{}&\rat(5/4){3}{}&&\cnt{767}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\int(1){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\int(0){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(1/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(1/2){1}{}&\rat(7/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 204
\orbit{4}{204}{163}
\h{204}&\rat(39/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{827}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(21/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(13/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/8){5}{\spec{1}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/8){5}{\spec{2}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 205
\orbit{4}{205}{163}
\h{205}&\rat(11/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(4){\4}{}&&\cnt{703}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{}&\rat(-1/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{\spec{1}}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{\spec{2}}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 206
\orbit{4}{206}{163}
\h{206}&\rat(11/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(3){2}{}&\int(2){\2}{}&&\cnt{767}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 207
\orbit{4}{207}{163}
\h{207}&\rat(23/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(13/4){3}{}&\int(3){2}{}&&\cnt{715}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(5/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(7/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 208
\orbit{4}{208}{163}
\h{208}&\int(4){\4}{}&\int(2){\2}{}&\int(4){\4}{2}&\int(2){\2}{}&&\cnt{703}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(1){7}{}&\int(1){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){7}{}&\int(1){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 209
\orbit{4}{209}{163}
\h{209}&\rat(3/2){6}{}&\int(4){\4}{}&\rat(13/4){1}{}&\rat(13/4){1}{}&&\cnt{711}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\int(2){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){6}{}&\rat(1/4){1}{\spec{1}}&\rat(7/4){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){6}{}&\rat(1/4){1}{\spec{2}}&\rat(7/4){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){6}{}&\rat(5/4){1}{}&\rat(7/4){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 210
\orbit{4}{210}{162}
\h{210}&\rat(3/2){6}{}&\int(6){4}{\spec{1}}&\rat(13/4){3}{}&\rat(5/4){3}{}&&\cnt{767}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(3/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(1){6}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(1){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(5/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\rat(3/2){3}{\spec{1}}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(3/2){3}{\spec{2}}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(3/2){1}{}&\rat(3/2){2}{}&\rat(1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\rat(3/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(1/4){1}{}&\rat(3/2){1}{}&\rat(7/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){4}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){6}{}&\rat(7/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){2}{}&\rat(5/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){6}{\spec{1}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 211
\orbit{4}{211}{161}
\h{211}&\rat(31/8){5}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\rat(13/4){1}{}&\int(1){2}{}&&\cnt{827}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(9/8){3}{}&\rat(13/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\rat(9/4){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\rat(1/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(7/4){3}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(3/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(-1/4){3}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(-1/4){3}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(13/8){7}{}&\rat(-3/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 212
\orbit{4}{212}{161}
\h{212}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(21/4){1}{}&&\cnt{759}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/4){2}{}&\int(0){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 213
\orbit{4}{213}{161}
\h{213}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(4){\4}{2}&\rat(5/4){1}{}&&\cnt{827}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(1/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\rat(3/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(-1/4){6}{\spec{1}}&\rat(9/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(-1/4){6}{\spec{2}}&\rat(9/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(-7/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 214
\orbit{4}{214}{161}
\h{214}&\rat(39/8){7}{\spec{2}}&\rat(47/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{759}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{1}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{\spec{2}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(13/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(11/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(11/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\rat(5/4){6}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/4){2}{}&\rat(5/4){6}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(23/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 215
\orbit{4}{215}{161}
\h{215}&\rat(23/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(5){2}{\spec{3}}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(-1/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 216
\orbit{4}{216}{161}
\h{216}&\int(2){4}{}&\int(4){\4}{}&\int(5){2}{\spec{2}}&\int(1){2}{}&&\cnt{703}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{}&\int(1){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(1){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){7}{}&\int(1){3}{\spec{1}}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(1){3}{\spec{2}}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/2){1}{}&\int(2){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(1/2){1}{}&\int(1){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/2){7}{}&\int(2){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(-1/2){1}{}&\int(1){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){6}{}&\rat(5/2){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){6}{}&\rat(5/2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 217
\orbit{4}{217}{161}
\h{217}&\rat(11/2){6}{\spec{1}}&\int(4){\4}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){6}{}&\int(2){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){6}{}&\int(1){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\int(1){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\int(1){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\int(2){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 218
\orbit{4}{218}{161}
\h{218}&\rat(23/8){7}{\spec{2}}&\rat(63/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{815}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){4}{\spec{1}}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/2){4}{\spec{2}}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\rat(11/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(23/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(17/8){3}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(17/8){3}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(7/2){4}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 219
\orbit{4}{219}{161}
\h{219}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(5){2}{\spec{1}}&\int(1){2}{}&&\cnt{827}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(-1){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){5}{}&\int(0){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(1){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/2){5}{\spec{1}}&\int(1){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{\spec{2}}&\int(1){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(1){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\int(1){7}{}&\rat(5/2){3}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\int(-1){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/2){7}{}&\int(1){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/2){1}{}&\int(1){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{24}&\rat(1/2){1}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(-1/2){7}{}&\int(1){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){2}{}&\rat(5/2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 220
\orbit{4}{220}{161}
\h{220}&\int(6){4}{\spec{2}}&\int(2){4}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{703}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(0){\0}{\spec{2}}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 221
\orbit{4}{221}{161}
\h{221}&\rat(39/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(21/4){3}{}&\int(1){2}{}&&\cnt{939}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(1/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(3/8){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(5/8){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 222
\orbit{4}{222}{160}
\h{222}&\rat(3/2){6}{}&\int(4){\4}{}&\rat(21/4){1}{}&\rat(5/4){1}{}&&\cnt{767}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/2){2}{}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(2){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(1){3}{\spec{1}}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(1){3}{\spec{2}}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(2){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(-1/4){7}{}&\int(2){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(9/4){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){2}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{\spec{1}}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{\spec{2}}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){6}{}&\rat(9/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 223
\orbit{4}{223}{160}
\h{223}&\rat(3/2){6}{}&\int(2){\2}{}&\rat(29/4){1}{\spec{1}}&\rat(5/4){1}{}&&\cnt{875}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(0){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(1/4){5}{}&\int(1){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(1){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(1){7}{}&\rat(11/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\int(1){5}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(-1/4){7}{}&\int(1){7}{}&\rat(11/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){6}{}&\rat(9/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){2}{}&\rat(11/4){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 224
\orbit{4}{224}{160}
\h{224}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{1}}&\int(2){\2}{}&\rat(13/4){1}{}&&\cnt{763}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(23/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/2){4}{\spec{1}}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/2){4}{\spec{2}}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/4){6}{\spec{1}}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/4){6}{\spec{2}}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 225
\orbit{4}{225}{160}
\h{225}&\rat(71/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{871}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{\spec{2}}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\rat(7/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(7/2){4}{\spec{2}}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){4}{\spec{3}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(29/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(29/8){5}{}&\rat(1/8){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(29/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(29/8){5}{}&\rat(-7/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(27/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(27/8){3}{\spec{2}}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(27/8){3}{\spec{2}}&\rat(-1/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(21/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(21/8){5}{\spec{2}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(19/8){3}{\spec{3}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/4){6}{}&\rat(3/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(11/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{25}&\rat(9/4){2}{\spec{2}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 226
\orbit{4}{226}{160}
\h{226}&\rat(7/2){6}{\spec{2}}&\int(2){\2}{}&\rat(21/4){1}{}&\rat(5/4){1}{}&&\cnt{767}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\int(1){1}{}&\rat(3/4){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\int(1){1}{}&\rat(3/4){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{\spec{1}}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/4){3}{\spec{2}}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\int(1){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\rat(3/4){7}{}&\int(1){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(1/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(1){6}{}&\rat(9/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 227
\orbit{4}{227}{160}
\h{227}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(29/4){1}{\spec{1}}&&\cnt{875}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(11/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-5/8){1}{}&\int(1){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/4){6}{}&\int(0){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/4){2}{}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(1/4){6}{}&\int(1){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 228
\orbit{4}{228}{160}
\h{228}&\rat(39/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(4){\4}{}&\rat(5/4){1}{}&&\cnt{711}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(21/8){5}{}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(-5/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(19/8){3}{}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(-3/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(13/8){5}{}&\rat(3/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(11/8){3}{\spec{1}}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(11/8){3}{\spec{2}}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(3/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(7/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 229
\orbit{4}{229}{160}
\h{229}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(29/4){3}{\spec{1}}&\int(1){2}{}&&\cnt{871}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(1/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(-1/8){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(3/8){3}{\spec{1}}&\rat(7/8){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(5/8){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(11/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(-7/8){1}{}&\rat(11/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(3/8){3}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(11/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(11/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 230
\orbit{4}{230}{159}
\h{230}&\rat(7/2){6}{\spec{2}}&\int(4){4}{\spec{1}}&\rat(13/4){3}{}&\rat(5/4){3}{}&&\cnt{711}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(1/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{\spec{1}}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{\spec{2}}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(1){6}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\int(1){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(1/2){1}{}&\rat(7/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){6}{}&\rat(7/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){6}{\spec{1}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 231
\orbit{4}{231}{159}
\h{231}&\rat(19/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{863}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(15/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(15/4){3}{\spec{2}}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(15/4){3}{\spec{2}}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(13/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(11/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{\spec{2}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(3/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{\spec{3}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 232
\orbit{4}{232}{159}
\h{232}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(8){\8}{\spec{1}}&\rat(5/4){1}{}&&\cnt{927}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(3/8){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\int(3){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(3){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(3){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(7/8){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(3){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(-7/8){1}{}&\rat(15/8){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(3/4){2}{}&\int(3){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(-1/4){2}{}&\int(3){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 233
\orbit{4}{233}{159}
\h{233}&\rat(19/2){6}{\spec{4}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{879}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(11/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(11/4){7}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{13}&\rat(11/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{14}&\rat(11/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 234
\orbit{4}{234}{159}
\h{234}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(3){2}{}&\int(3){2}{}&&\cnt{711}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(1){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/2){1}{}&\int(1){7}{}&\int(1){2}{}&\rat(3/2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){6}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 235
\orbit{4}{235}{159}
\h{235}&\rat(23/8){7}{\spec{2}}&\rat(47/8){5}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{827}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(7/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/4){2}{}&\rat(11/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(-1/4){6}{\spec{1}}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(-1/4){6}{\spec{2}}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(-7/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 236
\orbit{4}{236}{159}
\h{236}&\int(2){\2}{}&\int(0){\0}{}&\int(10){\10}{}&\int(0){\0}{}&&\cnt{1003}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(0){\0}{}&\int(3){2}{}&\int(0){2}{}&\ln{1}&\cnt{200}&\bounds{40}{40}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(0){6}{}&\int(3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(1){7}{}&\int(0){1}{}&\int(3){2}{}&\int(0){3}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 237
\orbit{4}{237}{159}
\h{237}&\rat(47/8){5}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{827}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(25/8){3}{}&\rat(13/8){7}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(25/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(25/8){3}{}&\rat(-3/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(17/8){3}{}&\rat(13/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(15/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(9/8){3}{}&\rat(13/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(11/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(11/4){2}{}&\rat(3/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(11/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/4){6}{}&\rat(9/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(3/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(13/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{24}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/8){7}{}&\rat(13/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(9/4){6}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 238
\orbit{4}{238}{159}
\h{238}&\int(4){4}{\spec{1}}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{}&&\cnt{827}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(-1/2){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{\spec{1}}&\rat(3/2){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/2){5}{\spec{2}}&\rat(3/2){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(0){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(0){2}{}&\int(2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 239
\orbit{4}{239}{158}
\h{239}&\rat(23/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(4){\4}{}&\rat(13/4){1}{}&&\cnt{711}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(3/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(7/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(-5/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{33}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/4){6}{}&\int(2){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 240
\orbit{4}{240}{158}
\h{240}&\rat(3/2){6}{}&\int(6){\6}{\spec{1}}&\rat(5/4){1}{}&\rat(13/4){1}{}&&\cnt{819}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(2){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(2){7}{}&\rat(-1/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(-1/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){4}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(1/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){6}{}&\rat(5/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 241
\orbit{4}{241}{158}
\h{241}&\rat(3/2){6}{}&\int(8){4}{\spec{2}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{819}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(3/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/2){6}{}&\int(3){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(7/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(5/2){3}{\spec{2}}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(3/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/4){1}{}&\rat(7/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(5/2){3}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/4){7}{}&\rat(7/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(-3/4){1}{}&\rat(7/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){2}{\spec{2}}&\rat(5/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 242
\orbit{4}{242}{158}
\h{242}&\rat(3/2){6}{}&\int(6){\6}{\spec{1}}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{819}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(2){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(2){7}{}&\rat(7/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\int(2){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(2){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(-1/4){7}{}&\int(2){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(-3/4){1}{}&\int(2){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){2}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 243
\orbit{4}{243}{157}
\h{243}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(6){\6}{\spec{1}}&\rat(13/4){1}{}&&\cnt{819}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(-5/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/2){4}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/4){6}{}&\int(2){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 244
\orbit{4}{244}{157}
\h{244}&\rat(15/2){6}{\spec{2}}&\int(2){\2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{827}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(15/4){3}{}&\int(1){7}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(15/4){3}{}&\int(0){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(15/4){3}{}&\int(-1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 245
\orbit{4}{245}{157}
\h{245}&\rat(55/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{707}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(27/8){3}{}&\rat(5/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(27/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{}&\rat(-3/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(27/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(3/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 246
\orbit{4}{246}{157}
\h{246}&\int(4){4}{\spec{1}}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(0){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 247
\orbit{4}{247}{157}
\h{247}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(4){\4}{}&\rat(5/4){1}{}&&\cnt{711}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(3/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/8){5}{\spec{1}}&\rat(11/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/8){5}{\spec{2}}&\rat(11/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(7/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(7/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{1}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{2}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{32}&\rat(-1/8){7}{}&\rat(17/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(7/4){2}{}&\int(2){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(3/4){2}{\spec{1}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/4){2}{\spec{2}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 248
\orbit{4}{248}{157}
\h{248}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(29/4){3}{\spec{2}}&\int(3){2}{}&&\cnt{923}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(3/4){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(5/2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-7/8){1}{}&\rat(5/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(-1/8){7}{}&\rat(5/2){2}{}&\rat(3/2){1}{}&\ln{2}&\cnt{98}&\bounds{14}{14}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 249
\orbit{4}{249}{157}
\h{249}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(21/4){3}{}&\int(5){2}{\spec{3}}&&\cnt{939}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(2){2}{}&\ln{2}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 250
\orbit{4}{250}{157}
\h{250}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{975}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(7/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(19/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(17/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(19/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(19/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(-7/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/2){4}{\spec{1}}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 251
\orbit{4}{251}{157}
\h{251}&\int(6){4}{\spec{2}}&\int(0){\0}{}&\int(3){2}{}&\int(3){2}{}&&\cnt{951}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(1){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 252
\orbit{4}{252}{157}
\h{252}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(21/4){1}{}&\rat(21/4){1}{}&&\cnt{939}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\rat(-1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(1/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(9/4){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){6}{}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 253
\orbit{4}{253}{156}
\h{253}&\rat(7/2){6}{\spec{2}}&\int(4){4}{\spec{1}}&\rat(5/4){3}{}&\rat(13/4){3}{}&&\cnt{711}&\bounds{156}{156}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{\spec{1}}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{\spec{2}}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(-1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(1/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(3/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(-1/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(-1/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){4}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){2}{}&\rat(5/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 254
\orbit{4}{254}{156}
\h{254}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(7){2}{}&&\cnt{875}&\bounds{156}{156}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(5/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(3/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(-1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{32}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(3/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(1/4){2}{}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 255
\orbit{4}{255}{155}
\h{255}&\rat(47/8){5}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(23/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(23/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(23/8){5}{}&\rat(3/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(17/8){3}{}&\rat(13/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(15/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(9/8){3}{\spec{1}}&\rat(13/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/8){3}{\spec{2}}&\rat(13/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(9/4){6}{}&\rat(9/4){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){6}{\spec{1}}&\rat(9/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/4){6}{\spec{2}}&\rat(9/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(3/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(3/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(3/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(-1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{34}&\rat(11/8){1}{}&\rat(13/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(5/8){7}{}&\rat(13/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(9/4){6}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 256
\orbit{4}{256}{155}
\h{256}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(5){2}{\spec{2}}&\int(4){\4}{}&&\cnt{827}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(-1/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 257
\orbit{4}{257}{155}
\h{257}&\rat(39/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(5){2}{\spec{3}}&&\cnt{939}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(-3/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 258
\orbit{4}{258}{155}
\h{258}&\int(2){\2}{}&\int(2){\2}{}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&&\cnt{919}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){5}{}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){3}{}&\int(0){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\int(0){3}{\spec{1}}&\int(1){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(0){3}{\spec{2}}&\int(1){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(1){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){1}{}&\int(0){1}{}&\int(3){1}{}&\int(0){2}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 259
\orbit{4}{259}{155}
\h{259}&\int(8){4}{\spec{3}}&\int(0){\0}{}&\int(3){2}{}&\int(1){2}{}&&\cnt{1031}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/2){7}{}&\int(0){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(5/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(5/2){7}{}&\int(0){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){7}{}&\int(0){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{192}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 260
\orbit{4}{260}{155}
\h{260}&\rat(39/8){7}{\spec{1}}&\rat(23/8){7}{\spec{2}}&\rat(13/4){3}{}&\int(1){2}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\rat(5/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\rat(7/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(13/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(11/8){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(3/8){3}{\spec{1}}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(3/8){3}{\spec{2}}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(3/2){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{25}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(7/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/8){1}{}&\rat(9/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(7/4){6}{}&\rat(7/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 261
\orbit{4}{261}{155}
\h{261}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(5){2}{\spec{1}}&\int(2){\2}{}&&\cnt{951}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(-1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(-1/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 262
\orbit{4}{262}{155}
\h{262}&\rat(19/2){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{975}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(15/4){3}{\spec{1}}&\int(0){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(11/4){3}{\spec{1}}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(7/2){2}{}&\int(0){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(7/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){1}{}&\int(0){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 263
\orbit{4}{263}{155}
\h{263}&\rat(39/8){7}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{763}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\rat(7/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(17/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(9/8){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(9/8){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 264
\orbit{4}{264}{155}
\h{264}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{1}}&\int(0){\0}{}&\rat(21/4){1}{}&&\cnt{939}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(7/8){5}{\spec{1}}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(7/8){5}{\spec{2}}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(7/8){5}{\spec{3}}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(7/4){2}{}&\int(0){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 265
\orbit{4}{265}{155}
\h{265}&\rat(39/8){7}{\spec{1}}&\rat(39/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(9/4){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(9/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/4){6}{}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(21/8){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(19/8){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(13/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(11/8){3}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(11/8){3}{\spec{2}}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(21/8){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(19/8){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(1/8){1}{}&\rat(21/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/2){4}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(9/4){2}{}&\rat(5/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 266
\orbit{4}{266}{155}
\h{266}&\int(8){4}{\spec{2}}&\int(0){\0}{}&\int(3){2}{}&\int(1){2}{}&&\cnt{807}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/2){5}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/2){3}{\spec{2}}&\int(0){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(3/2){1}{}&\int(0){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 267
\orbit{4}{267}{155}
\h{267}&\rat(31/8){5}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\rat(13/4){1}{}&\int(1){2}{}&&\cnt{703}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(11/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){5}{}&\rat(11/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(9/4){6}{}&\rat(1/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/4){2}{}&\rat(7/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(17/8){3}{}&\rat(1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(17/8){3}{}&\rat(1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(13/8){7}{}&\rat(9/8){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(13/8){7}{}&\rat(9/8){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(13/8){7}{}&\rat(11/8){1}{}&\rat(3/2){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(13/8){7}{}&\rat(11/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(13/8){7}{}&\rat(-3/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/8){7}{}&\rat(17/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(5/8){7}{}&\rat(11/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/2){4}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/2){4}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(7/4){2}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 268
\orbit{4}{268}{155}
\h{268}&\rat(31/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(21/4){1}{}&\int(1){2}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(9/8){3}{}&\rat(5/8){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\rat(1/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/8){7}{}&\rat(1/8){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(13/8){7}{}&\rat(-3/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/8){7}{}&\rat(9/8){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(9/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(9/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 269
\orbit{4}{269}{155}
\h{269}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(5){2}{\spec{3}}&\int(4){\4}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(-3/4){1}{}&\int(2){2}{}&\int(2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(-1/4){7}{}&\int(2){2}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 270
\orbit{4}{270}{155}
\h{270}&\int(8){4}{\spec{3}}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1023}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){6}{\spec{1}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(1){6}{\spec{2}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(5/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(5/2){7}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(5/2){7}{}&\rat(3/2){7}{}&\int(0){3}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 271
\orbit{4}{271}{155}
\h{271}&\rat(31/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(5){2}{\spec{2}}&&\cnt{827}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(9/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(13/8){7}{}&\rat(-1/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{15}&\rat(5/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(-3/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/4){2}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 272
\orbit{4}{272}{155}
\h{272}&\rat(11/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(4){\4}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(-1/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(5/4){5}{\spec{1}}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/4){5}{\spec{2}}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(1/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(7/4){7}{}&\rat(-3/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(-1/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(3/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 273
\orbit{4}{273}{155}
\h{273}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(5){2}{\spec{3}}&\int(1){2}{}&&\cnt{759}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(1){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(0){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(2){6}{}&\int(0){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(1){6}{\spec{1}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(1){6}{\spec{2}}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(3/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(3/2){7}{}&\int(1){1}{}&\int(2){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/2){7}{}&\int(1){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(1/2){1}{}&\int(1){7}{}&\int(2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(1/2){1}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 274
\orbit{4}{274}{155}
\h{274}&\rat(11/2){6}{\spec{2}}&\rat(7/2){6}{\spec{1}}&\int(3){2}{}&\int(0){\0}{}&&\cnt{951}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(11/4){3}{}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{\spec{1}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{\spec{2}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(7/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\rat(7/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 275
\orbit{4}{275}{155}
\h{275}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(3){2}{}&\int(2){\2}{}&&\cnt{951}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(7/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(3/2){3}{}&\int(-1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(-1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 276
\orbit{4}{276}{155}
\h{276}&\rat(39/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(4){\4}{2}&\rat(5/4){1}{}&&\cnt{703}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(19/8){3}{}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{}&\rat(-1/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\rat(1/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\rat(3/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{23}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 277
\orbit{4}{277}{155}
\h{277}&\rat(11/2){6}{\spec{2}}&\int(4){\4}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{711}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(11/4){3}{}&\int(1){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{\spec{1}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{\spec{2}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\int(2){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 278
\orbit{4}{278}{154}
\h{278}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{1}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{819}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(11/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(17/8){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(17/8){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(23/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(25/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(7/2){4}{}&\int(1){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(7/2){4}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 279
\orbit{4}{279}{154}
\h{279}&\rat(7/2){6}{\spec{2}}&\int(0){\0}{}&\rat(29/4){1}{\spec{2}}&\rat(5/4){1}{}&&\cnt{923}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){2}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\int(0){7}{}&\rat(5/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\int(0){1}{}&\rat(5/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(0){7}{}&\rat(5/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 280
\orbit{4}{280}{154}
\h{280}&\rat(11/2){6}{\spec{1}}&\int(4){4}{\spec{1}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{763}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/4){5}{\spec{1}}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/4){5}{\spec{2}}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\int(2){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\int(1){6}{\spec{1}}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/2){6}{}&\int(1){6}{\spec{2}}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{34}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 281
\orbit{4}{281}{154}
\h{281}&\rat(39/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(2){\2}{}&\rat(13/4){1}{}&&\cnt{763}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(9/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(-3/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(15/8){7}{}&\rat(-5/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 282
\orbit{4}{282}{153}
\h{282}&\rat(11/2){6}{\spec{1}}&\rat(11/2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{751}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(1){4}{\spec{1}}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(1){4}{\spec{2}}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(5/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{\spec{1}}&\rat(5/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{\spec{2}}&\rat(5/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\rat(11/4){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\rat(7/4){3}{\spec{1}}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\rat(7/4){3}{\spec{2}}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(3/4){7}{}&\rat(11/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(3){4}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 283
\orbit{4}{283}{153}
\h{283}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{2}}&\int(4){\4}{}&\rat(13/4){1}{}&&\cnt{703}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\rat(5/8){5}{}&\rat(11/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{1}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{2}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{\spec{1}}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{\spec{2}}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/8){7}{}&\rat(17/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-7/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(7/4){2}{}&\int(2){3}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/4){2}{}&\int(2){3}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/4){2}{\spec{1}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/4){2}{\spec{2}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/4){6}{}&\int(2){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 284
\orbit{4}{284}{153}
\h{284}&\rat(3/2){6}{}&\int(6){4}{\spec{2}}&\rat(13/4){3}{}&\rat(5/4){3}{}&&\cnt{827}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/4){3}{}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(1){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{\spec{2}}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(1/2){6}{}&\int(3){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(-1/2){6}{}&\int(3){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){4}{\spec{2}}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(3){6}{}&\rat(7/4){1}{}&\rat(-3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{\spec{1}}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{\spec{2}}&\rat(5/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 285
\orbit{4}{285}{153}
\h{285}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(29/4){1}{\spec{2}}&&\cnt{919}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\rat(-1/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/2){4}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(7/4){2}{}&\int(0){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 286
\orbit{4}{286}{153}
\h{286}&\rat(55/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(3){2}{}&&\cnt{819}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{\spec{2}}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{\spec{2}}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{2}}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{\spec{2}}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(13/8){5}{\spec{3}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(11/4){6}{}&\rat(3/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(11/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{\spec{2}}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/4){2}{\spec{2}}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{\spec{2}}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(15/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 287
\orbit{4}{287}{153}
\h{287}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(3){2}{}&\int(2){\2}{}&&\cnt{703}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(0){2}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(9/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 288
\orbit{4}{288}{153}
\h{288}&\rat(55/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{703}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\rat(1/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(27/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{}&\rat(7/8){7}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(27/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(27/8){3}{}&\rat(-1/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{}&\rat(9/8){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(19/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/4){2}{}&\rat(5/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{21}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 289
\orbit{4}{289}{152}
\h{289}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{2}}&\int(6){\6}{\spec{1}}&\rat(5/4){1}{}&&\cnt{819}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(11/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(7/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{1}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{2}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(17/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/2){4}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(7/4){2}{}&\int(2){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/4){2}{\spec{1}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/4){2}{\spec{2}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 290
\orbit{4}{290}{152}
\h{290}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\int(4){\4}{2}&\rat(5/4){1}{}&&\cnt{703}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(1/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\rat(3/4){2}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(3/4){2}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(1/4){2}{\spec{1}}&\rat(7/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/4){2}{\spec{2}}&\rat(7/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/2){4}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 291
\orbit{4}{291}{152}
\h{291}&\rat(55/8){7}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{863}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{\spec{1}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{\spec{1}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{\spec{1}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(19/8){3}{\spec{1}}&\rat(13/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(13/8){5}{\spec{1}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{\spec{1}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{\spec{1}}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(17/8){1}{}&\rat(15/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(17/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\rat(17/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 292
\orbit{4}{292}{152}
\h{292}&\rat(47/8){5}{\spec{2}}&\rat(31/8){5}{\spec{2}}&\rat(5/4){1}{}&\int(1){2}{}&&\cnt{703}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(25/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(25/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(25/8){3}{}&\rat(-3/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(17/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(15/8){5}{}&\rat(11/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(11/4){2}{}&\rat(7/4){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(11/4){2}{}&\rat(3/4){2}{\spec{1}}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(11/4){2}{}&\rat(3/4){2}{\spec{2}}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(11/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/4){2}{}&\rat(7/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(11/8){1}{}&\rat(11/8){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/8){7}{}&\rat(17/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(3/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/2){4}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 293
\orbit{4}{293}{152}
\h{293}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(5){2}{\spec{2}}&\int(3){2}{}&&\cnt{951}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\int(0){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\int(0){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){6}{}&\rat(5/2){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 294
\orbit{4}{294}{152}
\h{294}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(21/4){3}{}&\int(3){2}{}&&\cnt{763}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(1/8){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{1}}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{2}}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(5/8){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(7/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/4){2}{}&\rat(9/4){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 295
\orbit{4}{295}{152}
\h{295}&\rat(23/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(4){\4}{2}&\rat(13/4){1}{}&&\cnt{703}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(1/2){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/2){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(1/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(3/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(-5/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/2){4}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 296
\orbit{4}{296}{152}
\h{296}&\rat(47/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(13/4){1}{}&\int(1){2}{}&&\cnt{703}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(25/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(25/8){3}{}&\rat(-3/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(11/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(11/4){2}{}&\rat(3/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(11/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(11/4){2}{}&\rat(-1/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/4){2}{}&\rat(3/4){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(11/8){1}{}&\rat(7/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 297
\orbit{4}{297}{152}
\h{297}&\rat(11/2){6}{\spec{1}}&\int(0){\0}{}&\rat(21/4){1}{}&\rat(5/4){1}{}&&\cnt{939}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\int(0){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\rat(1/2){6}{\spec{1}}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/2){6}{\spec{2}}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\int(0){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{24}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 298
\orbit{4}{298}{151}
\h{298}&\int(10){4}{\spec{3}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{767}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{13}&\rat(5/2){7}{}&\int(0){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 299
\orbit{4}{299}{151}
\h{299}&\rat(3/2){6}{}&\int(2){\2}{}&\rat(21/4){1}{}&\rat(13/4){1}{}&&\cnt{763}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(1){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(1){7}{}&\rat(3/4){3}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\int(1){7}{}&\rat(3/4){3}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(1/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(-1/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(-1/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(-3/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){6}{}&\rat(9/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(1){6}{}&\rat(5/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){6}{\spec{1}}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){6}{\spec{2}}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 300
\orbit{4}{300}{151}
\h{300}&\int(2){\2}{}&\int(2){\2}{}&\int(4){\4}{}&\int(4){\4}{}&&\cnt{703}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{8}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{8}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(0){6}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(0){6}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{\spec{1}}&\ln{8}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(1){7}{}&\int(1){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{8}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 301
\orbit{4}{301}{151}
\h{301}&\rat(15/2){6}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{923}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{\spec{1}}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{\spec{1}}&\int(0){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{\spec{1}}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{\spec{1}}&\int(0){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/4){1}{}&\int(0){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(9/4){1}{}&\int(0){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/4){1}{}&\int(0){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 302
\orbit{4}{302}{151}
\h{302}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{3}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{1079}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{3}&\rat(-3/8){5}{}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(21/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(1/8){1}{}&\rat(21/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{280}&\bounds{40}{40}{1}{false}&&\cr
\l{8}&\rat(-1/8){7}{}&\rat(21/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 303
\orbit{4}{303}{151}
\h{303}&\rat(3/2){6}{}&\int(4){4}{\spec{1}}&\rat(5/4){3}{}&\rat(21/4){3}{}&&\cnt{763}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(9/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(1/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(9/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(9/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(9/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(9/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\rat(-1/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){4}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(-1/4){1}{}&\rat(9/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){6}{\spec{1}}&\rat(3/4){1}{}&\rat(9/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(3/4){1}{}&\rat(9/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){2}{}&\rat(5/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 304
\orbit{4}{304}{151}
\h{304}&\rat(31/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(13/4){1}{}&\int(3){2}{}&&\cnt{707}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(1/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(13/8){7}{}&\rat(-3/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(13/8){7}{}&\rat(-5/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(3/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/4){2}{}&\rat(7/4){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 305
\orbit{4}{305}{151}
\h{305}&\int(10){4}{\spec{3}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{767}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(5/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 306
\orbit{4}{306}{151}
\h{306}&\int(2){4}{}&\int(2){4}{}&\int(8){\8}{0}&\int(0){\0}{}&&\cnt{543}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 307
\orbit{4}{307}{150}
\h{307}&\rat(39/8){7}{\spec{1}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(3){2}{}&&\cnt{763}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(13/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(11/8){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(5/8){5}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(5/8){5}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(9/8){1}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(11/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(7/4){6}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/4){2}{}&\rat(5/4){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 308
\orbit{4}{308}{150}
\h{308}&\rat(23/8){7}{\spec{2}}&\rat(63/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{807}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\rat(5/2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(7/4){2}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(5/4){2}{}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(3/4){6}{}&\rat(13/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(1/4){2}{\spec{1}}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/4){2}{\spec{2}}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(9/8){1}{}&\rat(23/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(9/8){1}{}&\rat(17/8){3}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(13/4){6}{}&\int(0){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 309
\orbit{4}{309}{150}
\h{309}&\rat(11/2){6}{\spec{1}}&\int(2){\2}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{763}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(9/4){5}{}&\int(1){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/4){5}{\spec{1}}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/4){5}{\spec{2}}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(5/2){6}{}&\int(1){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(5/2){6}{}&\int(0){6}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/2){6}{}&\int(0){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\rat(7/4){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/4){7}{}&\int(1){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(7/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/4){7}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{37}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\int(1){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(5/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 310
\orbit{4}{310}{150}
\h{310}&\rat(7/2){6}{\spec{2}}&\int(0){\0}{}&\rat(21/4){1}{}&\rat(13/4){1}{}&&\cnt{755}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{1}}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{2}}&\rat(7/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\int(0){1}{}&\rat(5/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{72}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(3/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){6}{}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 311
\orbit{4}{311}{149}
\h{311}&\rat(15/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{911}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(11/4){3}{\spec{1}}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{\spec{1}}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{\spec{1}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{210}&\bounds{30}{30}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{\spec{1}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/4){1}{}&\rat(5/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(9/4){1}{}&\rat(7/4){7}{}&\int(0){2}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 312
\orbit{4}{312}{149}
\h{312}&\rat(31/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(5){2}{\spec{1}}&&\cnt{703}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(17/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(15/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/8){1}{}&\rat(1/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{19}&\rat(3/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/4){6}{}&\rat(5/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 313
\orbit{4}{313}{149}
\h{313}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{799}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\int(0){2}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(2){7}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{16}&\int(2){7}{}&\int(1){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\int(2){7}{}&\int(0){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(1){1}{}&\int(1){7}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 314
\orbit{4}{314}{149}
\h{314}&\rat(3/2){6}{}&\int(4){4}{\spec{1}}&\rat(21/4){3}{}&\rat(5/4){3}{}&&\cnt{763}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(1){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(9/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(3/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(-1/4){7}{}&\rat(3/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(-3/4){1}{}&\rat(5/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){6}{}&\rat(7/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{\spec{1}}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{\spec{2}}&\rat(5/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){6}{\spec{1}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){2}{}&\rat(9/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 315
\orbit{4}{315}{149}
\h{315}&\rat(11/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(4){\4}{2}&&\cnt{751}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/2){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{\spec{1}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(-1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 316
\orbit{4}{316}{149}
\h{316}&\rat(7/8){7}{}&\rat(79/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{1023}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(15/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(15/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{210}&\bounds{30}{30}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\rat(15/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(19/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{210}&\bounds{30}{30}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\rat(15/4){2}{}&\int(0){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 317
\orbit{4}{317}{149}
\h{317}&\rat(39/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(5){2}{\spec{1}}&&\cnt{827}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(19/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(5/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(3/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(3/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 318
\orbit{4}{318}{149}
\h{318}&\rat(7/2){6}{\spec{1}}&\int(6){\6}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{827}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(7/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\int(1){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(1){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(1/4){1}{}&\int(3){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(-1/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 319
\orbit{4}{319}{149}
\h{319}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(29/4){1}{\spec{2}}&\rat(13/4){1}{}&&\cnt{919}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(0){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(0){1}{}&\rat(5/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/4){1}{}&\int(0){7}{}&\rat(5/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{192}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(-1/4){7}{}&\int(0){1}{}&\rat(5/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){4}{}&\rat(5/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){6}{}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 320
\orbit{4}{320}{148}
\h{320}&\rat(7/8){7}{}&\rat(79/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{855}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(1/8){1}{}&\rat(33/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(-1/8){7}{}&\rat(33/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{8}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(-7/8){1}{}&\rat(33/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\rat(7/2){4}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{200}&\bounds{40}{40}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 321
\orbit{4}{321}{148}
\h{321}&\rat(31/8){5}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\rat(5/4){1}{}&\int(3){2}{}&&\cnt{707}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(11/8){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(9/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/8){7}{}&\rat(17/8){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(9/8){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(9/8){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/8){7}{}&\rat(11/8){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(13/8){7}{}&\rat(11/8){1}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/8){7}{}&\rat(17/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/8){7}{}&\rat(11/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(3/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(3/8){1}{}&\rat(11/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/2){4}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(7/4){2}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 322
\orbit{4}{322}{148}
\h{322}&\rat(3/2){6}{}&\int(6){\6}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{707}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\int(3){3}{}&\rat(1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(3){3}{}&\rat(1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(2){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\int(3){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(3){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(2){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(-1/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(-1/4){7}{}&\int(3){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-3/4){1}{}&\int(3){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){4}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){4}{\spec{1}}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){4}{\spec{2}}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){2}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 323
\orbit{4}{323}{148}
\h{323}&\rat(39/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{707}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(21/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(21/8){5}{}&\rat(3/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(19/8){3}{}&\rat(13/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(5/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(11/8){3}{\spec{1}}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/8){3}{\spec{2}}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(3/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 324
\orbit{4}{324}{147}
\h{324}&\rat(47/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(3){2}{}&&\cnt{707}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(25/8){3}{}&\rat(5/8){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(25/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(25/8){3}{}&\rat(-3/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(25/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(17/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(11/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(11/4){2}{}&\rat(3/4){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(11/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(11/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 325
\orbit{4}{325}{147}
\h{325}&\int(0){\0}{}&\int(0){\0}{}&\int(8){\8}{0}&\int(4){\4}{}&&\cnt{915}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(0){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{4}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){1}{}&\int(2){2}{}&\int(2){3}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 326
\orbit{4}{326}{147}
\h{326}&\rat(31/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(5){2}{\spec{3}}&&\cnt{759}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(-1/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(13/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(13/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(-1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{20}&\rat(13/8){7}{}&\rat(-3/8){7}{}&\rat(3/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(3/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 327
\orbit{4}{327}{147}
\h{327}&\int(10){\10}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{911}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{6}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){4}{\spec{2}}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(4){4}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(4){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(3){5}{\spec{2}}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(3){3}{\spec{2}}&\int(1){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 328
\orbit{4}{328}{147}
\h{328}&\rat(55/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{695}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(27/8){3}{}&\rat(5/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(27/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(27/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 329
\orbit{4}{329}{147}
\h{329}&\rat(3/2){6}{}&\int(4){4}{\spec{1}}&\rat(13/4){3}{}&\rat(13/4){3}{}&&\cnt{707}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(1){6}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(1/2){6}{}&\int(2){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\rat(3/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/4){1}{}&\rat(1/2){1}{}&\rat(7/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\rat(-1/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(-1/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-3/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){4}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){6}{}&\rat(7/4){1}{}&\rat(1/4){3}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){6}{}&\rat(7/4){1}{}&\rat(1/4){3}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(1){6}{\spec{1}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){2}{}&\rat(5/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 330
\orbit{4}{330}{147}
\h{330}&\rat(39/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(4){\4}{}&\rat(5/4){1}{}&&\cnt{759}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(3/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(9/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(1/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(-3/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(7/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 331
\orbit{4}{331}{146}
\h{331}&\rat(11/2){6}{\spec{2}}&\int(4){4}{\spec{1}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{707}&\bounds{146}{146}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(11/4){3}{}&\rat(3/2){7}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(11/4){3}{}&\rat(1/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{\spec{1}}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{\spec{2}}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 332
\orbit{4}{332}{146}
\h{332}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(29/4){1}{\spec{1}}&&\cnt{863}&\bounds{146}{146}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(-7/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(7/4){2}{}&\int(0){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/4){6}{}&\int(0){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 333
\orbit{4}{333}{146}
\h{333}&\rat(11/2){6}{\spec{2}}&\int(2){\2}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{707}&\bounds{146}{146}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\int(1){7}{}&\rat(1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\int(1){7}{}&\rat(1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(11/4){3}{}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(11/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(9/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/4){5}{}&\int(1){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{\spec{1}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/4){3}{\spec{2}}&\int(1){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(5/2){2}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/2){2}{}&\int(0){2}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/2){2}{}&\int(0){2}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(3/2){2}{}&\int(1){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\int(1){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\int(1){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(1){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(3/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(3/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 334
\orbit{4}{334}{145}
\h{334}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(5){2}{\spec{1}}&\int(2){\2}{}&&\cnt{703}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(-3/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(1/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-1/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 335
\orbit{4}{335}{145}
\h{335}&\rat(7/2){6}{\spec{2}}&\int(0){\0}{}&\rat(29/4){1}{\spec{1}}&\rat(5/4){1}{}&&\cnt{867}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/4){5}{}&\int(0){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\int(0){5}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){2}{}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 336
\orbit{4}{336}{145}
\h{336}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(5){2}{\spec{2}}&&\cnt{827}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{\spec{1}}&\rat(5/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{\spec{2}}&\rat(5/2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(-1/4){6}{\spec{1}}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(-1/4){6}{\spec{2}}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(-1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(-7/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(7/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/4){2}{}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 337
\orbit{4}{337}{145}
\h{337}&\int(2){4}{}&\int(2){\2}{}&\int(5){2}{\spec{2}}&\int(3){2}{}&&\cnt{703}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\int(1){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(0){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(1/2){7}{}&\int(1){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/2){1}{}&\int(1){7}{}&\int(1){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/2){1}{}&\int(1){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(-1/2){1}{}&\int(1){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){6}{}&\rat(5/2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){6}{\spec{1}}&\rat(5/2){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){6}{\spec{2}}&\rat(5/2){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 338
\orbit{4}{338}{145}
\h{338}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{2}}&\int(4){\4}{}&\rat(5/4){1}{}&&\cnt{827}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\rat(5/8){5}{}&\rat(11/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(11/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(25/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(-1/8){7}{}&\rat(17/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(11/4){2}{}&\int(2){3}{}&\rat(-3/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(7/4){2}{}&\int(2){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 339
\orbit{4}{339}{145}
\h{339}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(2){\2}{}&\rat(13/4){1}{}&&\cnt{707}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(11/8){3}{}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/8){5}{\spec{1}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/8){5}{\spec{2}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 340
\orbit{4}{340}{145}
\h{340}&\rat(15/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{687}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(15/4){3}{}&\rat(3/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(15/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(15/4){3}{}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(5/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(1/2){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(9/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 341
\orbit{4}{341}{145}
\h{341}&\rat(23/8){7}{\spec{2}}&\rat(47/8){5}{\spec{2}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{707}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(11/8){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(7/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\rat(11/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(7/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(1/4){2}{\spec{1}}&\rat(11/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/4){2}{\spec{2}}&\rat(11/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(25/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 342
\orbit{4}{342}{145}
\h{342}&\int(2){\2}{}&\int(0){\0}{}&\int(8){\8}{\spec{2}}&\int(2){\2}{}&&\cnt{919}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){3}{}&\int(0){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(0){6}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){6}{\spec{2}}&\int(0){\0}{}&\int(3){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(1){7}{}&\int(0){3}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(1){1}{}&\int(0){7}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){1}{}&\int(0){1}{}&\int(3){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){1}{}&\int(0){1}{}&\int(3){1}{}&\int(1){2}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){6}{}&\int(3){1}{}&\int(1){3}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 343
\orbit{4}{343}{145}
\h{343}&\int(6){\6}{\spec{1}}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{799}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){7}{}&\int(2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(1){1}{}&\int(3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 344
\orbit{4}{344}{145}
\h{344}&\rat(7/2){6}{\spec{1}}&\int(2){\2}{}&\rat(13/4){1}{}&\rat(13/4){1}{}&&\cnt{827}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\int(1){7}{}&\rat(-1/4){3}{\spec{1}}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\int(1){7}{}&\rat(-1/4){3}{\spec{2}}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\int(0){7}{}&\rat(3/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\int(-1){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){6}{}&\rat(5/4){1}{}&\rat(7/4){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 345
\orbit{4}{345}{145}
\h{345}&\rat(39/8){7}{\spec{1}}&\rat(31/8){5}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{751}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(3/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(17/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(9/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(11/8){1}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 346
\orbit{4}{346}{145}
\h{346}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{1}}&\int(4){\4}{}&\rat(13/4){1}{}&&\cnt{827}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(13/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(9/4){6}{}&\int(2){1}{}&\rat(-1/4){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(9/4){6}{}&\int(2){1}{}&\rat(-1/4){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(1/4){6}{}&\int(2){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 347
\orbit{4}{347}{145}
\h{347}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(4){\4}{2}&\rat(21/4){1}{}&&\cnt{751}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-5/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(-7/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(1/2){4}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/4){2}{}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 348
\orbit{4}{348}{144}
\h{348}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(4){\4}{}&\rat(21/4){1}{}&&\cnt{759}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(-3/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/4){2}{}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(1/4){6}{}&\int(2){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(-1/4){2}{}&\int(2){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 349
\orbit{4}{349}{144}
\h{349}&\rat(31/8){5}{\spec{2}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(5){2}{\spec{2}}&&\cnt{703}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(17/8){3}{}&\rat(5/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(17/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(9/8){3}{\spec{1}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(9/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(11/8){1}{}&\rat(15/8){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(11/8){1}{}&\rat(5/8){7}{}&\rat(-1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(11/8){1}{}&\rat(3/8){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(11/8){1}{}&\rat(-3/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(5/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(-3/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/4){2}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 350
\orbit{4}{350}{144}
\h{350}&\rat(15/8){5}{}&\rat(15/8){5}{}&\rat(13/4){1}{}&\int(5){2}{\spec{2}}&&\cnt{703}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(15/8){5}{}&\rat(3/8){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(9/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(5/4){6}{}&\rat(5/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\rat(5/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\rat(5/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(5/8){7}{}&\rat(5/8){7}{}&\rat(7/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(3/8){1}{}&\rat(15/8){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/8){1}{}&\rat(5/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(3/8){1}{}&\rat(-3/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(-3/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(-5/8){1}{}&\rat(5/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(3/2){4}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/4){2}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(-1/4){2}{}&\rat(7/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 351
\orbit{4}{351}{144}
\h{351}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(29/4){3}{\spec{1}}&\int(3){2}{}&&\cnt{867}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(7/8){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(-1/4){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(11/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 352
\orbit{4}{352}{144}
\h{352}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(7){2}{}&\int(1){2}{}&&\cnt{863}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){5}{}&\int(0){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(1){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\int(0){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(1/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 353
\orbit{4}{353}{144}
\h{353}&\rat(39/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(5){2}{\spec{3}}&&\cnt{759}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(19/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\rat(-1/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 354
\orbit{4}{354}{143}
\h{354}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(5){2}{\spec{3}}&\int(4){\4}{2}&&\cnt{751}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(0){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 355
\orbit{4}{355}{143}
\h{355}&\int(0){\0}{}&\int(0){\0}{}&\int(10){\10}{\spec{1}}&\int(2){\2}{}&&\cnt{891}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(0){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(1){1}{}&\ln{4}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){7}{}&\int(3){3}{}&\int(1){2}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 356
\orbit{4}{356}{143}
\h{356}&\rat(39/8){7}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{755}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(9/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 357
\orbit{4}{357}{143}
\h{357}&\rat(23/8){7}{\spec{2}}&\rat(23/8){7}{\spec{2}}&\rat(5/4){3}{}&\int(5){2}{\spec{2}}&&\cnt{703}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(13/8){5}{}&\rat(9/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(3/8){3}{\spec{1}}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/8){3}{\spec{2}}&\rat(9/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(7/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(5/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(13/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(11/8){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(9/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(-1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(5/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(5/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(9/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(-1/8){7}{}&\rat(13/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(7/4){6}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/4){2}{}&\rat(1/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/4){2}{\spec{1}}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/4){2}{\spec{2}}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 358
\orbit{4}{358}{143}
\h{358}&\rat(11/2){6}{\spec{2}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&&\cnt{695}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{\spec{1}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{\spec{2}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(3/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 359
\orbit{4}{359}{143}
\h{359}&\rat(19/2){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{863}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\int(4){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(15/4){3}{\spec{2}}&\int(0){7}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(13/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{\spec{2}}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 360
\orbit{4}{360}{143}
\h{360}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{2}}&\int(2){\2}{}&\rat(5/4){1}{}&&\cnt{811}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(13/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(1/4){2}{}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(-1/4){6}{}&\rat(13/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(17/8){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(23/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(5/2){4}{\spec{2}}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(13/4){6}{}&\int(1){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(13/4){6}{}&\int(0){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(7/4){2}{\spec{2}}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 361
\orbit{4}{361}{143}
\h{361}&\rat(15/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(2){\2}{}&&\cnt{695}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(15/4){3}{}&\rat(3/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(15/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(15/4){3}{}&\rat(-1/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(15/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\rat(1/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 362
\orbit{4}{362}{143}
\h{362}&\rat(7/2){6}{\spec{1}}&\int(4){4}{\spec{1}}&\rat(5/4){3}{}&\rat(13/4){3}{}&&\cnt{827}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/2){5}{\spec{1}}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(1/2){5}{\spec{2}}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(-3/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(1/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\rat(-1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(-1/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(-1/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){4}{}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){2}{}&\rat(5/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 363
\orbit{4}{363}{143}
\h{363}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(5){2}{\spec{3}}&&\cnt{759}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/2){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(-7/8){1}{}&\rat(7/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{1}}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{2}}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/2){4}{}&\rat(3/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(7/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 364
\orbit{4}{364}{143}
\h{364}&\int(10){\10}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{911}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{6}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){4}{\spec{2}}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\int(4){4}{\spec{2}}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(4){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(4){5}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(3){5}{\spec{2}}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(3){3}{\spec{2}}&\int(0){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 365
\orbit{4}{365}{143}
\h{365}&\rat(55/8){7}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{807}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){4}{\spec{2}}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{\spec{2}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{\spec{2}}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{\spec{2}}&\rat(13/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{\spec{2}}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(13/8){5}{\spec{2}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(13/8){5}{\spec{3}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(11/4){6}{}&\rat(5/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(11/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(11/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{\spec{2}}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{\spec{2}}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(15/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{\spec{2}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 366
\orbit{4}{366}{143}
\h{366}&\rat(7/2){6}{\spec{1}}&\int(2){4}{}&\rat(13/4){3}{}&\rat(13/4){3}{}&&\cnt{699}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(1/4){3}{\spec{1}}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(1/4){3}{\spec{2}}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(-1/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\rat(1/2){7}{}&\rat(3/2){2}{}&\rat(7/4){1}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(1){4}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 367
\orbit{4}{367}{143}
\h{367}&\int(6){\6}{}&\int(0){\0}{}&\int(4){\4}{}&\int(2){\2}{}&&\cnt{695}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(0){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 368
\orbit{4}{368}{143}
\h{368}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{1}}&\int(4){\4}{}&\rat(5/4){1}{}&&\cnt{759}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(11/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/8){3}{}&\rat(13/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{1}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(9/8){3}{\spec{2}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(23/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(-1/8){7}{}&\rat(17/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(-7/8){1}{}&\rat(23/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(9/4){6}{}&\int(2){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/4){2}{}&\int(2){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/4){6}{\spec{1}}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/4){6}{\spec{2}}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/4){2}{\spec{1}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/4){2}{\spec{2}}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 369
\orbit{4}{369}{143}
\h{369}&\rat(39/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(4){\4}{2}&\rat(5/4){1}{}&&\cnt{751}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(7/4){6}{}&\rat(1/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/4){2}{}&\rat(3/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(15/8){7}{}&\rat(9/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(-5/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(-3/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 370
\orbit{4}{370}{143}
\h{370}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(1){2}{}&\int(4){\4}{2}&&\cnt{687}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(0){2}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(-1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){4}{\spec{2}}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 371
\orbit{4}{371}{141}
\h{371}&\rat(7/2){6}{\spec{2}}&\rat(7/2){6}{\spec{2}}&\int(5){2}{\spec{2}}&\int(0){\0}{}&&\cnt{695}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(7/4){3}{}&\rat(-1/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 372
\orbit{4}{372}{141}
\h{372}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{807}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(0){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(1){5}{}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){3}{}&\int(1){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(2){7}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(2){7}{}&\int(0){3}{\spec{1}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(2){7}{}&\int(0){3}{\spec{2}}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(2){7}{}&\int(1){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(2){7}{}&\int(1){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(2){7}{}&\int(0){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\int(1){1}{}&\int(1){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(1){1}{}&\int(1){1}{}&\int(2){1}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 373
\orbit{4}{373}{141}
\h{373}&\rat(7/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(5){2}{\spec{2}}&\int(2){\2}{}&&\cnt{703}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(9/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\rat(-1/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/4){7}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/2){6}{}&\rat(5/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 374
\orbit{4}{374}{141}
\h{374}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(7){2}{}&&\cnt{867}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(2){2}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(-1/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(5/2){1}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{1}}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{2}}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/8){7}{}&\rat(-7/8){1}{}&\rat(3/2){2}{}&\rat(5/2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{2}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 375
\orbit{4}{375}{141}
\h{375}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{1}}&\int(6){\6}{\spec{1}}&\rat(5/4){1}{}&&\cnt{811}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(13/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(-1/4){6}{}&\rat(9/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(-7/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(9/4){6}{}&\int(2){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 376
\orbit{4}{376}{141}
\h{376}&\rat(11/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(5){2}{\spec{3}}&\int(0){\0}{}&&\cnt{751}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\rat(-1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/2){6}{}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 377
\orbit{4}{377}{141}
\h{377}&\rat(15/2){6}{\spec{2}}&\int(2){4}{}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{699}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{4}&\rat(15/4){3}{}&\rat(1/2){7}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(15/4){3}{}&\rat(-1/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){2}{}&\int(1){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/4){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/4){1}{}&\rat(3/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 378
\orbit{4}{378}{141}
\h{378}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(29/4){1}{\spec{1}}&\rat(13/4){1}{}&&\cnt{863}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(0){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(-1/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(-1/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){6}{}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){2}{}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 379
\orbit{4}{379}{140}
\h{379}&\rat(11/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&&\cnt{751}&\bounds{140}{140}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(5/4){5}{\spec{1}}&\rat(7/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/4){5}{\spec{2}}&\rat(7/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(-1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(3/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 380
\orbit{4}{380}{139}
\h{380}&\rat(15/2){6}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{811}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(13/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(13/4){5}{}&\int(0){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/4){3}{\spec{2}}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(11/4){3}{\spec{2}}&\int(0){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(9/4){5}{\spec{2}}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/2){6}{}&\int(0){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/2){2}{\spec{2}}&\int(0){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/2){2}{\spec{2}}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(3/2){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){6}{\spec{3}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(3/2){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 381
\orbit{4}{381}{139}
\h{381}&\rat(7/2){6}{\spec{1}}&\int(2){4}{}&\rat(21/4){3}{}&\rat(5/4){3}{}&&\cnt{755}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(1/2){1}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(1/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(9/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(1/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(-1/2){7}{}&\rat(9/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\rat(3/2){5}{}&\rat(9/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){6}{}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){2}{}&\rat(9/4){3}{}&\rat(3/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 382
\orbit{4}{382}{139}
\h{382}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{1}}&\int(4){\4}{2}&\rat(5/4){1}{}&&\cnt{751}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(5/4){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(7/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\rat(9/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(23/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(-7/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/2){4}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/2){4}{\spec{1}}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/2){4}{\spec{2}}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 383
\orbit{4}{383}{139}
\h{383}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(6){\6}{\spec{1}}&&\cnt{807}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(1/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(-1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(2){3}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(-3/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 384
\orbit{4}{384}{139}
\h{384}&\int(8){4}{\spec{2}}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{799}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{3}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/2){5}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{\spec{2}}&\rat(3/2){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(3){6}{}&\int(1){6}{\spec{1}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(3){6}{}&\int(1){6}{\spec{2}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(2){2}{\spec{2}}&\int(2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){1}{}&\rat(5/2){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 385
\orbit{4}{385}{139}
\h{385}&\rat(7/2){6}{\spec{1}}&\int(6){\6}{\spec{1}}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{807}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{175}&\bounds{25}{25}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(2){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\int(1){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\int(2){7}{}&\rat(-1/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 386
\orbit{4}{386}{139}
\h{386}&\rat(15/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&&\cnt{799}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){4}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{5}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/4){3}{\spec{2}}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/4){5}{\spec{2}}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{\spec{2}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{\spec{3}}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{\spec{2}}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{\spec{2}}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{\spec{3}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 387
\orbit{4}{387}{139}
\h{387}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(4){\4}{}&\rat(5/4){1}{}&&\cnt{703}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(3/8){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(13/8){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(5/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/8){3}{\spec{1}}&\rat(13/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/8){3}{\spec{2}}&\rat(13/8){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(5/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(15/8){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(7/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{\spec{1}}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{\spec{2}}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(3/8){1}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(9/4){6}{}&\int(2){1}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 388
\orbit{4}{388}{139}
\h{388}&\int(4){\4}{}&\int(0){\0}{}&\int(4){\4}{}&\int(4){\4}{2}&&\cnt{687}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(1){7}{}&\int(0){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){7}{}&\int(0){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 389
\orbit{4}{389}{139}
\h{389}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(29/4){1}{\spec{2}}&&\cnt{911}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(-3/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(3/2){4}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 390
\orbit{4}{390}{139}
\h{390}&\int(6){4}{\spec{2}}&\int(2){\2}{}&\int(3){2}{}&\int(1){2}{}&&\cnt{695}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(1){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(0){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(3){6}{}&\int(0){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(3){6}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(3){6}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){7}{}&\int(1){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/2){1}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 391
\orbit{4}{391}{139}
\h{391}&\int(0){\0}{}&\int(0){\0}{}&\int(8){\8}{\spec{2}}&\int(4){\4}{2}&&\cnt{895}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(0){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{2}&\int(0){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(1){1}{}&\ln{2}&\cnt{224}&\bounds{32}{32}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{1}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 392
\orbit{4}{392}{137}
\h{392}&\int(4){\4}{}&\int(0){\0}{}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&&\cnt{911}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(1){3}{\spec{1}}&\int(0){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){3}{\spec{2}}&\int(0){7}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(1){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\int(1){7}{}&\int(0){3}{}&\int(3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(1){1}{}&\int(0){1}{}&\int(3){1}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 393
\orbit{4}{393}{137}
\h{393}&\int(4){4}{\spec{1}}&\int(4){4}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{695}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(1/2){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(1/2){3}{}&\rat(3/2){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(1){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 394
\orbit{4}{394}{137}
\h{394}&\rat(19/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{655}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(13/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(13/4){5}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(11/4){3}{}&\rat(3/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/4){1}{}&\rat(5/4){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(9/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 395
\orbit{4}{395}{137}
\h{395}&\rat(23/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(21/4){1}{}&&\cnt{751}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(11/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/8){5}{\spec{1}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/8){5}{\spec{2}}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/4){2}{\spec{1}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/4){2}{\spec{2}}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 396
\orbit{4}{396}{137}
\h{396}&\int(2){\2}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&&\cnt{807}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(0){6}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(0){6}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\int(2){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(0){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){7}{}&\int(0){1}{}&\int(2){2}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){6}{}&\int(2){1}{}&\int(2){3}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 397
\orbit{4}{397}{137}
\h{397}&\rat(7/2){6}{\spec{1}}&\int(0){\0}{}&\rat(29/4){1}{\spec{2}}&\rat(5/4){1}{}&&\cnt{907}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{175}&\bounds{35}{35}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(0){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{196}&\bounds{28}{28}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\int(0){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(0){1}{}&\rat(5/2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/4){1}{}&\int(0){7}{}&\rat(5/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{56}&\bounds{7}{7}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 398
\orbit{4}{398}{137}
\h{398}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{2}&\int(2){\2}{}&&\cnt{799}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){7}{}&\int(0){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(2){7}{}&\int(0){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(1){1}{}&\int(0){7}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 399
\orbit{4}{399}{137}
\h{399}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{807}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(-1/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/8){1}{}&\rat(17/8){3}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/8){1}{}&\rat(17/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(-7/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(7/2){4}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 400
\orbit{4}{400}{136}
\h{400}&\rat(55/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(3){2}{}&&\cnt{699}&\bounds{136}{136}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(7/2){4}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(27/8){3}{}&\rat(7/8){7}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(27/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(27/8){3}{}&\rat(-1/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(27/8){3}{}&\rat(-7/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(21/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(19/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 401
\orbit{4}{401}{136}
\h{401}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{}&\int(2){\2}{}&&\cnt{807}&\bounds{136}{136}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(0){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(2){7}{}&\int(0){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(2){7}{}&\int(0){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(2){7}{}&\int(0){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(2){7}{}&\int(0){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\int(1){1}{}&\int(0){1}{}&\int(2){1}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 402
\orbit{4}{402}{135}
\h{402}&\rat(39/8){7}{\spec{2}}&\rat(47/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{695}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){4}{\spec{1}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{\spec{2}}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(21/8){5}{}&\rat(11/8){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(19/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(11/8){3}{\spec{1}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(11/8){3}{\spec{2}}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{}&\rat(7/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(7/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){2}{}&\rat(11/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 403
\orbit{4}{403}{135}
\h{403}&\int(8){\8}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{791}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\int(2){7}{}&\int(2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 404
\orbit{4}{404}{135}
\h{404}&\int(6){4}{\spec{2}}&\int(2){4}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{687}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(1/2){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){7}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\rat(1/2){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(1/2){1}{}&\rat(3/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 405
\orbit{4}{405}{135}
\h{405}&\int(4){\4}{}&\int(0){\0}{}&\int(8){\8}{0}&\int(0){\0}{}&&\cnt{791}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 406
\orbit{4}{406}{135}
\h{406}&\int(4){4}{\spec{1}}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{2}&&\cnt{687}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){6}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){6}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(3/2){7}{}&\rat(1/2){7}{}&\int(0){3}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 407
\orbit{4}{407}{135}
\h{407}&\rat(3/2){6}{}&\int(8){\8}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{695}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(0){4}{}&\int(4){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(1/4){1}{}&\int(3){5}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(-1/4){7}{}&\int(3){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(4){4}{}&\rat(1/2){2}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 408
\orbit{4}{408}{135}
\h{408}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(5){2}{\spec{3}}&\int(2){\2}{}&&\cnt{751}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(-3/4){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){4}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 409
\orbit{4}{409}{135}
\h{409}&\int(0){\0}{}&\int(0){\0}{}&\int(8){\8}{\spec{2}}&\int(4){\4}{}&&\cnt{903}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(0){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(1){1}{}&\ln{2}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{2}&\int(0){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\ln{2}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(0){7}{}&\int(0){1}{}&\int(2){2}{}&\int(2){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(0){1}{}&\int(0){1}{}&\int(3){1}{}&\int(1){2}{}&\ln{1}&\cnt{256}&\bounds{32}{32}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 410
\orbit{4}{410}{135}
\h{410}&\int(6){\6}{}&\int(2){\2}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{687}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 411
\orbit{4}{411}{135}
\h{411}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(7){2}{}&\int(0){\0}{}&&\cnt{855}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(-1/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 412
\orbit{4}{412}{135}
\h{412}&\int(2){4}{}&\int(0){\0}{}&\int(9){2}{\spec{1}}&\int(1){2}{}&&\cnt{655}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(0){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\rat(1/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 413
\orbit{4}{413}{134}
\h{413}&\rat(7/2){6}{\spec{2}}&\int(6){4}{\spec{2}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{699}&\bounds{134}{134}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(9/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(9/4){5}{}&\rat(1/2){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(7/4){3}{}&\rat(3/2){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{\spec{2}}&\rat(5/4){3}{}&\rat(5/4){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(1/2){6}{}&\int(3){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(1/2){2}{\spec{1}}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{\spec{2}}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(5/2){5}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 414
\orbit{4}{414}{134}
\h{414}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{855}&\bounds{134}{134}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(3){5}{\spec{2}}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(3){3}{\spec{2}}&\int(0){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){5}{\spec{2}}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){5}{\spec{3}}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(2){3}{\spec{3}}&\int(0){7}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(2){6}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(2){7}{}&\int(0){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(2){7}{}&\int(0){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 415
\orbit{4}{415}{134}
\h{415}&\rat(39/8){7}{\spec{1}}&\rat(47/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{743}&\bounds{134}{134}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(3/2){4}{}&\rat(5/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(11/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/4){2}{}&\rat(11/4){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(15/8){7}{}&\rat(17/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(15/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 416
\orbit{4}{416}{134}
\h{416}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{2}}&\int(2){\2}{}&\rat(13/4){1}{}&&\cnt{699}&\bounds{134}{134}{1}{false}&&\cr
\l{1}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(1/4){2}{}&\rat(11/4){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(-1/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(11/8){1}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(-1/8){7}{}&\rat(25/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-7/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/2){4}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 417
\orbit{4}{417}{133}
\h{417}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{1}}&\int(2){\2}{}&\rat(21/4){1}{}&&\cnt{755}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(9/4){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(1){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(-7/8){1}{}&\rat(13/8){7}{}&\int(1){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){4}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/4){2}{}&\int(1){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 418
\orbit{4}{418}{133}
\h{418}&\rat(7/2){6}{\spec{1}}&\int(6){4}{\spec{1}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{755}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(7/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(3/2){5}{\spec{1}}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(3/2){5}{\spec{2}}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){4}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 419
\orbit{4}{419}{133}
\h{419}&\rat(39/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(3){2}{}&&\cnt{755}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(3/8){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(15/8){7}{}&\rat(-7/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(7/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 420
\orbit{4}{420}{133}
\h{420}&\rat(31/8){5}{\spec{1}}&\rat(15/8){5}{}&\rat(5/4){1}{}&\int(5){2}{\spec{1}}&&\cnt{695}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\rat(15/8){5}{}&\rat(-3/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(7/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(13/8){7}{}&\rat(9/8){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(13/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(-1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(13/8){7}{}&\rat(-5/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(3/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/4){6}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(1/4){6}{}&\rat(5/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 421
\orbit{4}{421}{132}
\h{421}&\int(4){4}{\spec{1}}&\int(2){\2}{}&\int(5){2}{\spec{2}}&\int(1){2}{}&&\cnt{695}&\bounds{132}{132}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(1){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(3/2){5}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{}&\int(1){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\int(0){3}{\spec{1}}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\int(0){3}{\spec{2}}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(1/2){7}{}&\int(1){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/2){7}{}&\int(1){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/2){1}{}&\int(1){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(-1/2){1}{}&\int(1){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){6}{}&\rat(5/2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 422
\orbit{4}{422}{132}
\h{422}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(5){2}{\spec{3}}&\int(3){2}{}&&\cnt{751}&\bounds{132}{132}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(3/2){7}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(1/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/2){1}{}&\int(0){7}{}&\int(2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 423
\orbit{4}{423}{131}
\h{423}&\int(2){\2}{}&\int(2){\2}{}&\int(8){\8}{0}&\int(0){\0}{}&&\cnt{667}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){5}{}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){7}{}&\int(1){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){7}{}&\int(1){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 424
\orbit{4}{424}{131}
\h{424}&\rat(19/2){6}{\spec{4}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{879}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(11/4){7}{}&\int(0){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/4){7}{}&\int(0){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{200}&\bounds{25}{25}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 425
\orbit{4}{425}{131}
\h{425}&\int(10){\10}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{779}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(1){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 426
\orbit{4}{426}{131}
\h{426}&\int(2){\2}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&\int(4){\4}{2}&&\cnt{799}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(1){7}{}&\int(0){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){7}{}&\int(0){7}{}&\int(2){3}{}&\int(2){2}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){4}{}&\int(2){2}{}&\int(2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 427
\orbit{4}{427}{131}
\h{427}&\rat(11/2){6}{\spec{2}}&\int(0){\0}{}&\rat(21/4){1}{}&\rat(5/4){1}{}&&\cnt{751}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(11/4){3}{}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{\spec{1}}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{\spec{2}}&\int(0){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\int(0){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{1}}&\rat(3/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{2}}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 428
\orbit{4}{428}{131}
\h{428}&\rat(7/2){6}{\spec{1}}&\int(4){\4}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{699}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\int(2){3}{}&\rat(1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\int(2){3}{}&\rat(1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\int(1){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\int(1){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\int(1){3}{\spec{1}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\int(1){3}{\spec{2}}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/4){1}{}&\int(2){5}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){2}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 429
\orbit{4}{429}{130}
\h{429}&\rat(39/8){7}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{743}&\bounds{130}{130}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(7/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(9/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 430
\orbit{4}{430}{130}
\h{430}&\rat(7/8){7}{}&\rat(79/8){5}{\spec{4}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{823}&\bounds{130}{130}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(21/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(13/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(21/8){7}{}&\int(0){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(21/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(13/4){6}{}&\int(0){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 431
\orbit{4}{431}{129}
\h{431}&\rat(31/8){5}{\spec{1}}&\rat(31/8){5}{\spec{1}}&\rat(5/4){1}{}&\int(3){2}{}&&\cnt{699}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(15/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(15/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(9/8){3}{}&\rat(13/8){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(7/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(9/4){6}{}&\rat(9/4){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(9/4){6}{}&\rat(5/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(9/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(3/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(13/8){7}{}&\rat(13/8){7}{}&\rat(-1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(13/8){7}{}&\rat(5/8){7}{}&\rat(3/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(13/8){7}{}&\rat(3/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 432
\orbit{4}{432}{129}
\h{432}&\rat(11/2){6}{\spec{2}}&\rat(3/2){6}{}&\int(5){2}{\spec{1}}&\int(0){\0}{}&&\cnt{687}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(11/4){3}{}&\rat(-1/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(9/4){5}{}&\rat(-3/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(3/2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(1/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 433
\orbit{4}{433}{129}
\h{433}&\int(2){\2}{}&\int(0){\0}{}&\int(10){\10}{\spec{1}}&\int(0){\0}{}&&\cnt{891}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){5}{}&\int(0){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(1){6}{}&\int(0){\0}{}&\int(3){1}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(1){7}{}&\int(0){3}{}&\int(3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(1){7}{}&\int(0){7}{}&\int(3){3}{}&\int(0){2}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 434
\orbit{4}{434}{129}
\h{434}&\int(6){\6}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&&\cnt{799}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 435
\orbit{4}{435}{129}
\h{435}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{915}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){7}{}&\int(0){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){7}{}&\int(0){7}{}&\int(2){3}{}&\int(0){2}{}&\ln{2}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 436
\orbit{4}{436}{129}
\h{436}&\rat(11/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(5){2}{\spec{1}}&\int(0){\0}{}&&\cnt{743}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(-3/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\rat(3/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(5/4){5}{\spec{1}}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(5/4){5}{\spec{2}}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(1/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 437
\orbit{4}{437}{129}
\h{437}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(5){2}{\spec{3}}&\int(0){\0}{}&&\cnt{743}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(5/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\rat(3/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(7/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\rat(9/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 438
\orbit{4}{438}{129}
\h{438}&\int(2){4}{}&\int(0){\0}{}&\int(5){2}{\spec{2}}&\int(5){2}{\spec{3}}&&\cnt{743}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{7}&\int(0){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(1/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(-1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){6}{}&\rat(5/2){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 439
\orbit{4}{439}{129}
\h{439}&\rat(11/2){6}{\spec{1}}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(13/4){1}{}&&\cnt{751}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{2}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(5/2){6}{}&\int(0){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{\spec{2}}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/2){2}{\spec{1}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/2){2}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\int(0){7}{}&\rat(3/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(3/2){2}{}&\ln{2}&\cnt{8}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 440
\orbit{4}{440}{129}
\h{440}&\rat(11/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(5){2}{\spec{2}}&\int(0){\0}{}&&\cnt{743}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{6}&\rat(7/4){3}{}&\rat(-1/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{\spec{1}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{\spec{2}}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){6}{}&\rat(1/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(-1/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(3/4){7}{}&\rat(3/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 441
\orbit{4}{441}{128}
\h{441}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(29/4){1}{\spec{1}}&&\cnt{855}&\bounds{128}{128}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(-3/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(9/4){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(9/4){6}{}&\int(0){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/4){6}{}&\int(0){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 442
\orbit{4}{442}{127}
\h{442}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&&\cnt{847}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{3}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{\spec{4}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(3){5}{\spec{2}}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{192}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(3){3}{\spec{2}}&\int(0){7}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(2){6}{\spec{2}}&\int(0){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){2}{\spec{2}}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(2){7}{}&\int(0){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 443
\orbit{4}{443}{127}
\h{443}&\int(8){\8}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{687}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){5}{}&\int(1){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 444
\orbit{4}{444}{127}
\h{444}&\int(2){4}{}&\int(8){\8}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&&\cnt{543}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/2){7}{}&\int(2){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 445
\orbit{4}{445}{127}
\h{445}&\rat(55/8){7}{\spec{2}}&\rat(31/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{687}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(7/2){4}{}&\rat(1/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(27/8){3}{}&\rat(5/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(27/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(27/8){3}{}&\rat(-5/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(13/8){7}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(13/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(7/4){6}{}&\rat(9/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(13/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 446
\orbit{4}{446}{127}
\h{446}&\rat(3/2){6}{}&\int(6){4}{\spec{2}}&\rat(5/4){3}{}&\rat(13/4){3}{}&&\cnt{695}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(1){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{\spec{2}}&\rat(3/4){1}{}&\rat(7/4){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(1/2){6}{}&\int(3){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(-1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(1/2){2}{}&\rat(7/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(-1/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(7/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(-1/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){4}{\spec{2}}&\rat(1/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){2}{\spec{2}}&\rat(5/4){3}{}&\rat(7/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 447
\orbit{4}{447}{127}
\h{447}&\int(8){\8}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{667}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(1){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){7}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){7}{}&\int(1){7}{}&\int(1){3}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){7}{}&\int(1){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 448
\orbit{4}{448}{127}
\h{448}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(5){2}{\spec{1}}&\int(4){\4}{}&&\cnt{695}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(-1/2){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 449
\orbit{4}{449}{127}
\h{449}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(5){2}{\spec{2}}&\int(4){\4}{2}&&\cnt{687}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(3/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(1/4){1}{}&\rat(-3/4){1}{}&\rat(5/2){1}{}&\int(2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 450
\orbit{4}{450}{127}
\h{450}&\int(2){\2}{}&\int(2){\2}{}&\int(4){\4}{2}&\int(4){\4}{2}&&\cnt{687}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){6}{}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){7}{}&\int(0){7}{}&\int(1){3}{}&\int(2){2}{}&\ln{8}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 451
\orbit{4}{451}{127}
\h{451}&\rat(7/8){7}{}&\rat(79/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{711}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\rat(7/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/8){3}{}&\rat(19/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(19/8){1}{}&\int(0){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(7/2){4}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 452
\orbit{4}{452}{127}
\h{452}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(9){2}{\spec{1}}&\int(0){\0}{}&&\cnt{655}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\rat(1/2){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 453
\orbit{4}{453}{127}
\h{453}&\int(10){\10}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{779}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(3){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 454
\orbit{4}{454}{126}
\h{454}&\int(6){4}{\spec{1}}&\int(0){\0}{}&\int(5){2}{\spec{2}}&\int(1){2}{}&&\cnt{743}&\bounds{126}{126}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{\spec{1}}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{\spec{2}}&\int(0){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\int(0){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(3/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/2){1}{}&\int(0){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 455
\orbit{4}{455}{126}
\h{455}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{2}}&\int(0){\0}{}&\rat(21/4){1}{}&&\cnt{743}&\bounds{126}{126}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/8){3}{}&\rat(11/8){1}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(7/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(25/8){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{1}}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{\spec{2}}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(17/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(-7/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(5/2){4}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(11/4){2}{}&\int(0){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(7/4){2}{}&\int(0){3}{}&\rat(9/4){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 456
\orbit{4}{456}{126}
\h{456}&\rat(7/2){6}{\spec{1}}&\int(4){4}{\spec{1}}&\rat(13/4){3}{}&\rat(5/4){3}{}&&\cnt{695}&\bounds{126}{126}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(3/2){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(1){6}{\spec{1}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(1){6}{\spec{2}}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(1/2){3}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{\spec{1}}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{\spec{2}}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(1/2){7}{}&\rat(5/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(3/2){2}{}&\rat(1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){7}{}&\rat(-1/2){1}{}&\rat(3/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/4){1}{}&\rat(3/2){7}{}&\rat(3/2){2}{}&\rat(3/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){4}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){6}{}&\rat(7/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){6}{}&\rat(3/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){6}{\spec{1}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){6}{\spec{2}}&\rat(7/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 457
\orbit{4}{457}{126}
\h{457}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(37/4){3}{\spec{2}}&\int(1){2}{}&&\cnt{711}&\bounds{126}{126}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{4}&\rat(3/8){3}{}&\rat(7/8){7}{}&\rat(11/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/4){6}{}&\rat(3/4){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{6}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(11/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(5/2){2}{}&\rat(1/2){3}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(1/8){1}{}&\rat(11/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 458
\orbit{4}{458}{126}
\h{458}&\rat(7/8){7}{}&\rat(63/8){5}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&&\cnt{799}&\bounds{126}{126}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(13/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(7/4){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(-3/4){2}{}&\rat(13/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(15/8){5}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(0){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(0){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(17/8){3}{\spec{2}}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(-1/8){7}{}&\rat(23/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/2){4}{\spec{2}}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(13/4){6}{}&\int(0){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 459
\orbit{4}{459}{126}
\h{459}&\rat(23/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(13/4){3}{}&\int(5){2}{\spec{1}}&&\cnt{695}&\bounds{126}{126}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(7/8){7}{}&\rat(7/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/8){5}{\spec{1}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/8){5}{\spec{2}}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/4){6}{}&\rat(3/4){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{1}}&\rat(5/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{\spec{2}}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(1/4){2}{\spec{1}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/4){2}{\spec{2}}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(3/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(1/8){1}{}&\rat(7/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(7/8){7}{}&\rat(-7/8){1}{}&\rat(3/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(-1/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(3/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(-1/4){6}{}&\rat(7/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 460
\orbit{4}{460}{125}
\h{460}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(3){2}{}&\int(4){\4}{}&&\cnt{695}&\bounds{125}{125}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(1/4){5}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\rat(-3/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(3/4){7}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/2){6}{}&\rat(3/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 461
\orbit{4}{461}{125}
\h{461}&\rat(7/2){6}{\spec{1}}&\int(2){\2}{}&\rat(21/4){1}{}&\rat(5/4){1}{}&&\cnt{751}&\bounds{125}{125}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(1){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\int(1){7}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(1){6}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(1){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\int(0){3}{\spec{1}}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\int(0){3}{\spec{2}}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\int(1){7}{}&\rat(7/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{\spec{1}}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/4){7}{}&\int(1){7}{}&\rat(3/4){3}{\spec{2}}&\rat(1/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\int(1){1}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\int(1){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\int(1){1}{}&\rat(9/4){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){6}{}&\rat(9/4){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){2}{}&\rat(7/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 462
\orbit{4}{462}{124}
\h{462}&\rat(7/8){7}{}&\rat(31/8){5}{\spec{1}}&\int(4){\4}{2}&\rat(13/4){1}{}&&\cnt{687}&\bounds{124}{124}{1}{false}&&\cr
\l{1}&\rat(1/2){4}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\rat(5/8){5}{}&\rat(13/8){7}{}&\int(0){\0}{}&\rat(7/4){3}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\rat(9/4){6}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\rat(9/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(-5/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(1/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(-1/8){7}{}&\rat(13/8){7}{}&\int(1){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(-1/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-7/8){1}{}&\rat(13/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(1/2){4}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(9/4){6}{}&\int(1){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(5/4){6}{}&\int(1){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 463
\orbit{4}{463}{123}
\h{463}&\rat(71/8){7}{\spec{1}}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&&\cnt{599}&\bounds{123}{123}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){4}{}&\rat(3/2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(19/8){3}{}&\rat(3/8){1}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(11/4){6}{}&\rat(5/4){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(11/4){6}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(9/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(17/8){1}{}&\rat(15/8){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(17/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(17/8){1}{}&\rat(5/8){7}{}&\int(0){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(15/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(15/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 464
\orbit{4}{464}{123}
\h{464}&\rat(39/8){7}{\spec{2}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(5){2}{\spec{2}}&&\cnt{695}&\bounds{123}{123}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(21/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(19/8){3}{}&\rat(-7/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(11/8){3}{\spec{1}}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(11/8){3}{\spec{2}}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(-1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(7/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/4){2}{}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 465
\orbit{4}{465}{123}
\h{465}&\int(6){4}{\spec{2}}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{687}&\bounds{123}{123}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\rat(1/2){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(1){6}{\spec{1}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(1){6}{\spec{2}}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(3){6}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(1){2}{\spec{2}}&\int(2){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(3/2){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){7}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(3/2){7}{}&\rat(3/2){7}{}&\int(0){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 466
\orbit{4}{466}{123}
\h{466}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(37/4){1}{\spec{2}}&&\cnt{711}&\bounds{123}{123}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(5/8){7}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\rat(3/4){2}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\rat(5/4){6}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(7/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(0){3}{}&\rat(5/2){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(0){2}{}&\rat(11/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(9/8){3}{}&\int(0){\0}{}&\rat(11/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(9/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(3/2){4}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/4){6}{}&\int(0){1}{}&\rat(11/4){3}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 467
\orbit{4}{467}{121}
\h{467}&\rat(39/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(5){2}{\spec{2}}&&\cnt{743}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(11/8){3}{}&\rat(1/8){1}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(15/8){7}{}&\rat(-3/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{10}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{175}&\bounds{25}{25}{1}{false}&&\cr
\l{12}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(-1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(-1/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(1/4){2}{}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 468
\orbit{4}{468}{121}
\h{468}&\rat(39/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(5){2}{\spec{1}}&&\cnt{743}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(13/8){5}{}&\rat(-1/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(5/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{7}&\rat(5/4){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(15/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(15/8){7}{}&\rat(1/8){1}{}&\rat(-1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(15/8){7}{}&\rat(-7/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/8){1}{}&\rat(3/8){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{15}&\rat(9/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(3/4){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 469
\orbit{4}{469}{121}
\h{469}&\rat(11/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(3){2}{}&\int(0){\0}{}&&\cnt{743}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(7/4){7}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{\spec{1}}&\rat(7/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{\spec{2}}&\rat(7/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){6}{}&\rat(3/2){6}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(7/4){7}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{16}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(7/4){7}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/4){7}{}&\rat(7/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 470
\orbit{4}{470}{121}
\h{470}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(37/4){1}{\spec{2}}&\rat(5/4){1}{}&&\cnt{711}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\rat(5/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/4){5}{}&\int(0){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){6}{}&\rat(5/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{\spec{1}}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{\spec{2}}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(1/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(3/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(3/4){7}{}&\int(0){1}{}&\rat(5/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\int(0){7}{}&\rat(5/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){2}{}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 471
\orbit{4}{471}{119}
\h{471}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(5){2}{\spec{3}}&\int(0){\0}{}&&\cnt{727}&\bounds{119}{119}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\rat(7/4){7}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){3}{}&\ln{2}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 472
\orbit{4}{472}{119}
\h{472}&\rat(7/8){7}{}&\rat(47/8){5}{\spec{2}}&\int(4){\4}{2}&\rat(5/4){1}{}&&\cnt{687}&\bounds{119}{119}{1}{false}&&\cr
\l{1}&\rat(3/4){6}{}&\rat(11/4){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(1/4){2}{}&\rat(7/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(-3/4){2}{}&\rat(11/4){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(17/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(25/8){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(-1/8){7}{}&\rat(25/8){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(11/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(5/2){4}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(11/4){2}{}&\int(1){3}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(7/4){2}{}&\int(1){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 473
\orbit{4}{473}{119}
\h{473}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(8){\8}{0}&&\cnt{543}&\bounds{119}{119}{1}{false}&&\cr
\l{1}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/4){5}{}&\rat(3/4){7}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\rat(3/4){7}{}&\rat(1/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(3/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 474
\orbit{4}{474}{118}
\h{474}&\rat(7/2){6}{\spec{1}}&\int(0){\0}{}&\rat(29/4){1}{\spec{1}}&\rat(5/4){1}{}&&\cnt{851}&\bounds{118}{118}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\int(0){1}{}&\rat(11/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{168}&\bounds{21}{21}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(11/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\int(0){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\int(0){7}{}&\rat(11/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{120}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){2}{}&\rat(11/4){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 475
\orbit{4}{475}{117}
\h{475}&\int(6){4}{\spec{2}}&\int(0){\0}{}&\int(5){2}{\spec{3}}&\int(1){2}{}&&\cnt{735}&\bounds{117}{117}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{3}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{192}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/2){7}{}&\int(0){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){7}{}&\int(0){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 476
\orbit{4}{476}{117}
\h{476}&\int(6){4}{\spec{2}}&\int(6){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{735}&\bounds{117}{117}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){6}{}&\int(1){6}{\spec{1}}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(1){6}{\spec{2}}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(0){\0}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 477
\orbit{4}{477}{116}
\h{477}&\rat(7/2){6}{\spec{1}}&\int(6){4}{\spec{2}}&\rat(5/4){3}{}&\rat(5/4){3}{}&&\cnt{683}&\bounds{116}{116}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(5/4){5}{}&\rat(3/2){7}{}&\int(0){\0}{}&\rat(5/4){3}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\int(3){6}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(3){6}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(7/4){7}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(5/4){3}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(3/2){7}{}&\rat(1/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\rat(5/4){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(1/4){1}{}&\rat(5/2){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(3){6}{}&\rat(3/4){1}{}&\rat(1/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){6}{}&\rat(-1/4){1}{}&\rat(5/4){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 478
\orbit{4}{478}{115}
\h{478}&\rat(19/2){6}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{655}&\bounds{115}{115}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(13/4){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(11/4){3}{}&\int(0){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{\spec{1}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){6}{\spec{2}}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/4){1}{}&\int(0){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{40}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 479
\orbit{4}{479}{115}
\h{479}&\int(4){4}{\spec{1}}&\int(0){\0}{}&\int(5){2}{\spec{1}}&\int(3){2}{}&&\cnt{687}&\bounds{115}{115}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){5}{}&\int(0){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(1){6}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){6}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(1){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){7}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(1/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){2}{}&\rat(5/2){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 480
\orbit{4}{480}{115}
\h{480}&\rat(7/2){6}{\spec{1}}&\rat(3/2){6}{}&\int(5){2}{\spec{2}}&\int(2){\2}{}&&\cnt{687}&\bounds{115}{115}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/4){3}{}&\rat(3/4){7}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(5/4){5}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(-1/4){3}{}&\rat(5/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(3/4){7}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(5/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(3/2){6}{}&\rat(5/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(1/2){6}{}&\rat(5/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 481
\orbit{4}{481}{115}
\h{481}&\int(2){\2}{}&\int(0){\0}{}&\int(8){\8}{0}&\int(2){\2}{}&&\cnt{667}&\bounds{115}{115}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(1){7}{}&\int(0){7}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){7}{}&\int(0){1}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 482
\orbit{4}{482}{115}
\h{482}&\rat(15/2){6}{\spec{2}}&\int(0){\0}{}&\rat(13/4){1}{}&\rat(5/4){1}{}&&\cnt{683}&\bounds{115}{115}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(3){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(15/4){3}{}&\int(0){7}{}&\rat(1/4){1}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(15/4){3}{}&\int(0){7}{}&\rat(1/4){1}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(15/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(9/4){5}{}&\int(0){1}{}&\rat(7/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{}&\int(0){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\int(0){7}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 483
\orbit{4}{483}{114}
\h{483}&\rat(71/8){7}{\spec{1}}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&&\cnt{599}&\bounds{114}{114}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){4}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(21/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(21/8){5}{}&\rat(1/8){1}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(19/8){3}{}&\rat(7/8){7}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(11/4){6}{}&\rat(3/4){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(11/4){6}{}&\rat(1/4){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(9/4){2}{}&\rat(3/4){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(9/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(17/8){1}{}&\rat(5/8){5}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(17/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(17/8){1}{}&\rat(1/8){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(15/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(15/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 484
\orbit{4}{484}{112}
\h{484}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(21/4){3}{}&\int(5){2}{\spec{2}}&&\cnt{743}&\bounds{112}{112}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{1}}&\rat(5/2){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{\spec{2}}&\rat(5/2){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(9/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(-1/4){6}{}&\int(0){\0}{}&\rat(7/4){1}{}&\rat(5/2){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(5/8){5}{}&\int(0){\0}{}&\rat(5/2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(3/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(1/8){1}{}&\rat(7/8){7}{}&\rat(1/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/8){1}{}&\rat(-1/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{98}&\bounds{14}{14}{1}{false}&&\cr
\l{12}&\rat(-1/8){7}{}&\rat(7/8){7}{}&\rat(9/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(-7/8){1}{}&\rat(7/8){7}{}&\rat(3/2){2}{}&\rat(5/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/4){6}{}&\rat(7/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(1/4){2}{}&\rat(5/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(-3/4){2}{}&\rat(9/4){3}{}&\rat(5/2){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 485
\orbit{4}{485}{111}
\h{485}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{667}&\bounds{111}{111}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){6}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){7}{}&\int(0){7}{}&\int(1){3}{}&\int(1){2}{}&\ln{4}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 486
\orbit{4}{486}{111}
\h{486}&\int(8){\8}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{671}&\bounds{111}{111}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{3}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\int(3){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){6}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 487
\orbit{4}{487}{111}
\h{487}&\int(6){4}{\spec{2}}&\int(0){\0}{}&\int(5){2}{\spec{1}}&\int(1){2}{}&&\cnt{671}&\bounds{111}{111}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\int(3){6}{}&\int(0){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(3){6}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){6}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){2}{\spec{2}}&\int(0){\0}{}&\rat(5/2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\rat(3/2){7}{}&\int(0){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{128}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 488
\orbit{4}{488}{109}
\h{488}&\rat(7/2){6}{\spec{1}}&\int(0){\0}{}&\rat(21/4){1}{}&\rat(13/4){1}{}&&\cnt{739}&\bounds{109}{109}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{1}}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(9/4){1}{}&\rat(1/4){1}{\spec{2}}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(7/4){3}{}&\rat(7/4){3}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\int(0){3}{}&\rat(9/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\int(0){7}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/4){7}{}&\int(0){7}{}&\rat(3/4){3}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/4){7}{}&\int(0){7}{}&\rat(3/4){3}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/4){7}{}&\int(0){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{96}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(7/4){7}{}&\int(0){1}{}&\rat(1/2){2}{}&\rat(7/4){3}{}&\ln{1}&\cnt{24}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\int(0){1}{}&\rat(9/4){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{56}&\bounds{7}{7}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){6}{}&\rat(9/4){1}{}&\rat(7/4){3}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 489
\orbit{4}{489}{107}
\h{489}&\int(2){4}{}&\int(0){\0}{}&\int(5){2}{\spec{2}}&\int(5){2}{\spec{1}}&&\cnt{679}&\bounds{107}{107}{1}{false}&&\cr
\l{1}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(3/2){5}{}&\int(0){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{32}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(0){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(1/2){7}{}&\int(0){1}{}&\int(1){2}{}&\rat(5/2){3}{}&\ln{2}&\cnt{160}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 490
\orbit{4}{490}{107}
\h{490}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(8){\8}{0}&\rat(5/4){1}{}&&\cnt{543}&\bounds{107}{107}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\rat(3/4){6}{}&\rat(5/4){6}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/4){6}{}&\int(0){\0}{}&\int(2){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(7/8){7}{}&\rat(15/8){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(7/8){7}{}&\rat(9/8){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(5/8){7}{}&\int(2){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(3/8){1}{}&\int(2){2}{}&\rat(3/4){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(1/8){1}{}&\rat(15/8){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/8){1}{}&\rat(5/8){7}{}&\int(2){2}{}&\rat(5/4){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\rat(3/2){4}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(5/4){6}{}&\int(2){1}{}&\rat(3/4){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(3/4){2}{}&\int(2){3}{}&\rat(5/4){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 491
\orbit{4}{491}{106}
\h{491}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(9){2}{\spec{1}}&&\cnt{655}&\bounds{106}{106}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{3}&\rat(5/8){5}{}&\rat(7/8){7}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/4){6}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(5/2){1}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(1/4){2}{}&\int(0){\0}{}&\rat(5/4){3}{}&\rat(5/2){3}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(5/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/8){7}{}&\rat(7/8){7}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/8){7}{}&\rat(1/8){1}{}&\rat(1/2){2}{}&\rat(5/2){3}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(7/8){7}{}&\rat(-1/8){7}{}&\rat(5/4){3}{}&\int(2){2}{}&\ln{2}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 492
\orbit{4}{492}{105}
\h{492}&\rat(3/2){6}{}&\int(8){\8}{\spec{1}}&\rat(5/4){1}{}&\rat(5/4){1}{}&&\cnt{543}&\bounds{105}{105}{1}{false}&&\cr
\l{1}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\int(2){7}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\int(2){7}{}&\rat(5/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(2){6}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/4){7}{}&\int(2){5}{}&\int(0){\0}{}&\rat(5/4){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/4){7}{}&\int(2){7}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/4){1}{}&\int(2){7}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){6}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 493
\orbit{4}{493}{103}
\h{493}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{2}}&\int(5){2}{\spec{1}}&\int(0){\0}{}&&\cnt{679}&\bounds{103}{103}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(1/4){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(7/4){7}{}&\rat(9/4){5}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(3/4){3}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(-1/4){7}{}&\rat(5/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(1/4){1}{}&\rat(5/4){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(5/2){3}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 494
\orbit{4}{494}{103}
\h{494}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(1){2}{}&\int(4){\4}{}&&\cnt{679}&\bounds{103}{103}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/4){5}{}&\rat(7/4){7}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(1/2){3}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/4){7}{}&\rat(7/4){7}{}&\rat(-1/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\ln{2}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/4){7}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(2){3}{}&\ln{2}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 495
\orbit{4}{495}{91}
\h{495}&\rat(7/2){6}{\spec{1}}&\rat(7/2){6}{\spec{1}}&\int(5){2}{\spec{2}}&\int(0){\0}{}&&\cnt{663}&\bounds{91}{91}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(3/2){6}{}&\rat(3/2){6}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{245}&\bounds{35}{35}{1}{false}&&\cr
\l{4}&\rat(3/2){6}{}&\int(0){\0}{}&\rat(5/2){1}{}&\int(0){1}{}&\ln{2}&\cnt{112}&\bounds{14}{14}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 496
\orbit{4}{496}{87}
\h{496}&\int(12){\12}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{447}&\bounds{87}{87}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 497
\orbit{4}{497}{79}
\h{497}&\int(0){\0}{}&\int(0){\0}{}&\int(12){\12}{2}&\int(0){\0}{}&&\cnt{471}&\bounds{79}{79}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{2}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 2*A[7] + 2*D[5]
% Class 498
\orbit{4}{498}{75}
\h{498}&\int(0){\0}{}&\int(0){\0}{}&\int(12){\12}{}&\int(0){\0}{}&&\cnt{459}&\bounds{75}{75}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{2}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
\endorbits
\endinput


==> 6/6_4A5_D4.tex <==
% -*- TeX -*-
% Niemeier lattice 4A5_D4
% 377 classes
\newcs{max-4A5_D4}{253}%
\newcs{count-4A5_D4}{377}%
\newcs{counts-4A5_D4}{\DO{1}{233}\DO{2}{243}\DO{3}{231}\DO{4}{237}\DO{5}{253}\DO{6}{250}\DO{7}{249}\DO{8}{249}\DO{9}{247}\DO{10}{245}\DO{11}{243}\DO{12}{237}\DO{13}{237}\DO{14}{235}\DO{15}{235}\DO{16}{233}\DO{17}{231}\DO{18}{231}\DO{19}{231}\DO{20}{231}\DO{21}{231}\DO{22}{231}\DO{23}{229}\DO{24}{229}\DO{25}{228}\DO{26}{227}\DO{27}{227}\DO{28}{227}\DO{29}{227}\DO{30}{226}\DO{31}{225}\DO{32}{225}\DO{33}{225}\DO{34}{225}\DO{35}{225}\DO{36}{223}\DO{37}{223}\DO{38}{223}\DO{39}{223}\DO{40}{223}\DO{41}{223}\DO{42}{223}\DO{43}{222}\DO{44}{221}\DO{45}{221}\DO{46}{221}\DO{47}{221}\DO{48}{219}\DO{49}{219}\DO{50}{219}\DO{51}{219}\DO{52}{219}\DO{53}{217}\DO{54}{217}\DO{55}{217}\DO{56}{217}\DO{57}{217}\DO{58}{216}\DO{59}{215}\DO{60}{215}\DO{61}{215}\DO{62}{215}\DO{63}{215}\DO{64}{215}\DO{65}{215}\DO{66}{215}\DO{67}{215}\DO{68}{215}\DO{69}{213}\DO{70}{213}\DO{71}{213}\DO{72}{212}\DO{73}{211}\DO{74}{211}\DO{75}{211}\DO{76}{211}\DO{77}{211}\DO{78}{211}\DO{79}{211}\DO{80}{211}\DO{81}{209}\DO{82}{209}\DO{83}{208}\DO{84}{208}\DO{85}{207}\DO{86}{207}\DO{87}{207}\DO{88}{207}\DO{89}{207}\DO{90}{207}\DO{91}{207}\DO{92}{207}\DO{93}{207}\DO{94}{207}\DO{95}{207}\DO{96}{206}\DO{97}{206}\DO{98}{206}\DO{99}{206}\DO{100}{205}\DO{101}{205}\DO{102}{204}\DO{103}{203}\DO{104}{203}\DO{105}{203}\DO{106}{203}\DO{107}{203}\DO{108}{203}\DO{109}{203}\DO{110}{203}\DO{111}{203}\DO{112}{203}\DO{113}{202}\DO{114}{202}\DO{115}{202}\DO{116}{202}\DO{117}{202}\DO{118}{201}\DO{119}{201}\DO{120}{201}\DO{121}{201}\DO{122}{201}\DO{123}{201}\DO{124}{201}\DO{125}{201}\DO{126}{201}\DO{127}{200}\DO{128}{200}\DO{129}{200}\DO{130}{199}\DO{131}{199}\DO{132}{199}\DO{133}{199}\DO{134}{199}\DO{135}{199}\DO{136}{199}\DO{137}{199}\DO{138}{199}\DO{139}{199}\DO{140}{199}\DO{141}{198}\DO{142}{198}\DO{143}{198}\DO{144}{198}\DO{145}{197}\DO{146}{197}\DO{147}{197}\DO{148}{197}\DO{149}{197}\DO{150}{196}\DO{151}{195}\DO{152}{195}\DO{153}{195}\DO{154}{195}\DO{155}{195}\DO{156}{195}\DO{157}{195}\DO{158}{193}\DO{159}{193}\DO{160}{193}\DO{161}{192}\DO{162}{192}\DO{163}{192}\DO{164}{191}\DO{165}{191}\DO{166}{191}\DO{167}{191}\DO{168}{191}\DO{169}{191}\DO{170}{191}\DO{171}{191}\DO{172}{191}\DO{173}{191}\DO{174}{191}\DO{175}{189}\DO{176}{189}\DO{177}{189}\DO{178}{189}\DO{179}{189}\DO{180}{189}\DO{181}{189}\DO{182}{189}\DO{183}{189}\DO{184}{189}\DO{185}{189}\DO{186}{189}\DO{187}{188}\DO{188}{188}\DO{189}{188}\DO{190}{188}\DO{191}{187}\DO{192}{187}\DO{193}{187}\DO{194}{187}\DO{195}{187}\DO{196}{187}\DO{197}{187}\DO{198}{187}\DO{199}{187}\DO{200}{185}\DO{201}{185}\DO{202}{185}\DO{203}{185}\DO{204}{185}\DO{205}{185}\DO{206}{185}\DO{207}{184}\DO{208}{184}\DO{209}{184}\DO{210}{183}\DO{211}{183}\DO{212}{183}\DO{213}{183}\DO{214}{183}\DO{215}{183}\DO{216}{183}\DO{217}{182}\DO{218}{182}\DO{219}{182}\DO{220}{181}\DO{221}{181}\DO{222}{181}\DO{223}{181}\DO{224}{181}\DO{225}{181}\DO{226}{181}\DO{227}{181}\DO{228}{181}\DO{229}{181}\DO{230}{181}\DO{231}{180}\DO{232}{180}\DO{233}{179}\DO{234}{179}\DO{235}{179}\DO{236}{179}\DO{237}{179}\DO{238}{179}\DO{239}{179}\DO{240}{179}\DO{241}{178}\DO{242}{178}\DO{243}{178}\DO{244}{178}\DO{245}{177}\DO{246}{177}\DO{247}{177}\DO{248}{177}\DO{249}{177}\DO{250}{177}\DO{251}{177}\DO{252}{176}\DO{253}{176}\DO{254}{175}\DO{255}{175}\DO{256}{175}\DO{257}{175}\DO{258}{174}\DO{259}{174}\DO{260}{174}\DO{261}{174}\DO{262}{173}\DO{263}{173}\DO{264}{172}\DO{265}{172}\DO{266}{172}\DO{267}{172}\DO{268}{172}\DO{269}{172}\DO{270}{171}\DO{271}{171}\DO{272}{171}\DO{273}{171}\DO{274}{171}\DO{275}{170}\DO{276}{170}\DO{277}{170}\DO{278}{170}\DO{279}{170}\DO{280}{169}\DO{281}{169}\DO{282}{169}\DO{283}{169}\DO{284}{169}\DO{285}{169}\DO{286}{169}\DO{287}{169}\DO{288}{167}\DO{289}{167}\DO{290}{167}\DO{291}{167}\DO{292}{167}\DO{293}{167}\DO{294}{167}\DO{295}{166}\DO{296}{165}\DO{297}{165}\DO{298}{165}\DO{299}{165}\DO{300}{165}\DO{301}{165}\DO{302}{165}\DO{303}{165}\DO{304}{165}\DO{305}{164}\DO{306}{163}\DO{307}{163}\DO{308}{163}\DO{309}{163}\DO{310}{163}\DO{311}{163}\DO{312}{163}\DO{313}{162}\DO{314}{161}\DO{315}{161}\DO{316}{161}\DO{317}{160}\DO{318}{160}\DO{319}{160}\DO{320}{159}\DO{321}{159}\DO{322}{159}\DO{323}{159}\DO{324}{159}\DO{325}{159}\DO{326}{158}\DO{327}{158}\DO{328}{157}\DO{329}{157}\DO{330}{157}\DO{331}{157}\DO{332}{157}\DO{333}{157}\DO{334}{156}\DO{335}{155}\DO{336}{155}\DO{337}{155}\DO{338}{155}\DO{339}{155}\DO{340}{155}\DO{341}{154}\DO{342}{154}\DO{343}{151}\DO{344}{151}\DO{345}{151}\DO{346}{150}\DO{347}{149}\DO{348}{147}\DO{349}{147}\DO{350}{147}\DO{351}{147}\DO{352}{147}\DO{353}{147}\DO{354}{145}\DO{355}{144}\DO{356}{143}\DO{357}{143}\DO{358}{143}\DO{359}{143}\DO{360}{143}\DO{361}{142}\DO{362}{141}\DO{363}{141}\DO{364}{139}\DO{365}{139}\DO{366}{139}\DO{367}{137}\DO{368}{137}\DO{369}{135}\DO{370}{135}\DO{371}{135}\DO{372}{133}\DO{373}{129}\DO{374}{127}\DO{375}{124}\DO{376}{83}\DO{377}{75}}%
\orbits
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 1
\orbit{5}{1}{233}
\h{1}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(6){\6}{\spec{1}}&&\cnt{843}&\bounds{233}{285}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{12}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\int(1){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{24}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 2
\orbit{5}{2}{243}
\h{2}&\int(12){\12}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1539}&\bounds{243}{279}{fail}{false}&&\cr
\l{1}&\int(4){4}{}&\int(0){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{225}&\bounds{33}{45}{3}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{3}&\cnt{288}&\bounds{48}{48}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 3
\orbit{5}{3}{231}
\h{3}&\rat(11/2){3}{\spec{1}}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{787}&\bounds{231}{272}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{9}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{10}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{6}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{11}&\rat(3/2){5}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{12}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{12}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{13}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 4
\orbit{5}{4}{237}
\h{4}&\rat(15/2){3}{\spec{3}}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{999}&\bounds{237}{261}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{true}&&\cr
\l{2}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{true}&&\cr
\l{3}&\rat(5/2){5}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(5/2){5}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{81}&\bounds{19}{27}{3}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{6}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 5
\orbit{5}{5}{253}
\h{5}&\rat(15/2){3}{\spec{2}}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{831}&\bounds{253}{253}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{3}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/2){5}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){1}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 6
\orbit{5}{6}{250}
\h{6}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(17/6){1}{\spec{1}}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{731}&\bounds{250}{250}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 7
\orbit{5}{7}{249}
\h{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(9){1}{\spec{2}}&&\cnt{1179}&\bounds{249}{249}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(3){1}{}&\ln{4}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(3){1}{}&\ln{4}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 8
\orbit{5}{8}{249}
\h{8}&\int(6){\6}{}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1215}&\bounds{249}{249}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{3}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{4}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 9
\orbit{5}{9}{247}
\h{9}&\rat(22/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{943}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/3){1}{}&\int(1){3}{}&\rat(-1/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/3){1}{}&\int(0){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(7/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 10
\orbit{5}{10}{245}
\h{10}&\rat(41/6){5}{\spec{2}}&\rat(4/3){4}{}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{895}&\bounds{245}{245}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(13/6){1}{}&\int(1){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(13/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(13/6){1}{}&\rat(4/3){4}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(13/6){1}{}&\rat(1/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(13/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(2/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 11
\orbit{5}{11}{243}
\h{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{839}&\bounds{243}{243}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(2){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(-1/2){5}{}&\int(2){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(2){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(1){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(1){2}{}&\int(0){\0}{}&\int(2){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){2}{}&\int(0){\0}{}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{23}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 12
\orbit{5}{12}{237}
\h{12}&\rat(41/6){5}{\spec{1}}&\rat(4/3){4}{}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{839}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/3){4}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/3){4}{}&\rat(1/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 13
\orbit{5}{13}{237}
\h{13}&\rat(10/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(4){\4}{}&\int(2){\2}{}&&\cnt{727}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(2/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(2/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(2/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(1/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 14
\orbit{5}{14}{235}
\h{14}&\rat(16/3){4}{\spec{2}}&\rat(16/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1091}&\bounds{235}{235}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(8/3){2}{}&\rat(-4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){2}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 15
\orbit{5}{15}{235}
\h{15}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&&\cnt{839}&\bounds{235}{235}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{3}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){1}{}&\ln{3}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(2/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){5}{}&\int(1){2}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(1/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(2/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 16
\orbit{5}{16}{233}
\h{16}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(5){2}{}&&\cnt{783}&\bounds{233}{233}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(1/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 17
\orbit{5}{17}{231}
\h{17}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1215}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(4/3){1}{}&\int(1){3}{}&\rat(5/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 18
\orbit{5}{18}{231}
\h{18}&\int(6){\6}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{843}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){5}{}&\int(1){5}{}&\int(-1){5}{}&\int(0){\0}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){3}{}&\int(1){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(1){5}{}&\int(1){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 19
\orbit{5}{19}{231}
\h{19}&\int(4){\4}{}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{843}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{6}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{6}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 20
\orbit{5}{20}{231}
\h{20}&\rat(28/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1067}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(10/3){4}{}&\rat(4/3){4}{}&\rat(-2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(10/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(10/3){4}{}&\rat(1/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(10/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(10/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{128}&\bounds{32}{32}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 21
\orbit{5}{21}{231}
\h{21}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&&\cnt{887}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(1){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\int(0){3}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(3){4}{}&\int(0){\0}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(3){4}{}&\int(0){2}{}&\ln{3}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 22
\orbit{5}{22}{231}
\h{22}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(4){\4}{}&\int(4){\4}{}&\int(1){1}{}&&\cnt{727}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{8}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(0){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 23
\orbit{5}{23}{229}
\h{23}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(4){\4}{}&\int(2){\2}{}&\int(3){1}{}&&\cnt{727}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(1){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 24
\orbit{5}{24}{229}
\h{24}&\rat(10/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&&\cnt{831}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(2/3){5}{}&\rat(-2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(-1/3){5}{}&\rat(1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(2/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(2/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\int(1){3}{}&\rat(-1/3){1}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\int(0){3}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){5}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(2/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(1/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(4/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(2){5}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 25
\orbit{5}{25}{228}
\h{25}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{727}&\bounds{228}{228}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 26
\orbit{5}{26}{227}
\h{26}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(5){1}{}&&\cnt{783}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{8}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{8}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 27
\orbit{5}{27}{227}
\h{27}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\rat(11/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{783}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\int(1){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(5/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(5/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(1/6){1}{}&\rat(2/3){5}{}&\rat(5/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 28
\orbit{5}{28}{227}
\h{28}&\rat(16/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{843}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 29
\orbit{5}{29}{227}
\h{29}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(6){\6}{\spec{1}}&&\cnt{839}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){2}{}&\ln{6}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(2/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){2}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){2}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(2/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 30
\orbit{5}{30}{226}
\h{30}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{727}&\bounds{226}{226}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{1}}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/3){2}{\spec{2}}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\int(2){3}{}&\rat(-1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\int(1){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(1/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(1/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 31
\orbit{5}{31}{225}
\h{31}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(17/6){1}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{719}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(2/3){4}{}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(3/2){3}{}&\rat(7/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 32
\orbit{5}{32}{225}
\h{32}&\rat(10/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(6){\6}{}&\int(0){\0}{}&&\cnt{967}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(-1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(-1/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 33
\orbit{5}{33}{225}
\h{33}&\rat(17/6){5}{\spec{2}}&\rat(16/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{783}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{1}}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(1/3){2}{\spec{2}}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(7/3){4}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 34
\orbit{5}{34}{225}
\h{34}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{843}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{6}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){2}{}&\rat(3/2){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(3/2){1}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 35
\orbit{5}{35}{225}
\h{35}&\rat(16/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{783}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 36
\orbit{5}{36}{223}
\h{36}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(9){1}{\spec{2}}&&\cnt{1179}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(3){1}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(3){1}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(3){1}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(3){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{150}&\bounds{30}{30}{1}{false}&&\cr
\l{9}&\rat(-1/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(3){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(3){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 37
\orbit{5}{37}{223}
\h{37}&\int(6){\6}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&&\cnt{1091}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(-1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\int(1){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 38
\orbit{5}{38}{223}
\h{38}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(17/6){1}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{775}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(2/3){4}{}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(7/6){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{1}}&\rat(7/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{2}}&\rat(7/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 39
\orbit{5}{39}{223}
\h{39}&\rat(22/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{831}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\rat(2/3){5}{}&\rat(-2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(3){3}{}&\rat(1/3){1}{}&\rat(-1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(8/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(4/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 40
\orbit{5}{40}{223}
\h{40}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{727}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(1){3}{\spec{1}}&\int(1){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{12}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{6}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(1){5}{}&\int(1){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 41
\orbit{5}{41}{223}
\h{41}&\rat(11/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{775}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(1){4}{\spec{1}}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(1){4}{\spec{2}}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(1/2){5}{}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){4}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 42
\orbit{5}{42}{223}
\h{42}&\int(6){\6}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1191}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\int(2){5}{}&\int(2){5}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 43
\orbit{5}{43}{222}
\h{43}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{947}&\bounds{222}{222}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(7/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(7/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(7/3){1}{}&\rat(3/2){3}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(7/3){1}{}&\rat(1/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(7/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(7/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(7/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-1/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(7/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/3){1}{}&\int(1){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(7/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 44
\orbit{5}{44}{221}
\h{44}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(4){\4}{}&\int(1){1}{}&&\cnt{727}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 45
\orbit{5}{45}{221}
\h{45}&\rat(41/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{887}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(3/2){3}{}&\rat(-1/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(13/6){1}{}&\rat(1/2){3}{\spec{1}}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(13/6){1}{}&\rat(1/2){3}{\spec{2}}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(13/6){1}{}&\rat(5/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(13/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{29}&\rat(13/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(13/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(13/6){1}{}&\rat(7/6){1}{}&\rat(-5/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(13/6){1}{}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 46
\orbit{5}{46}{221}
\h{46}&\rat(10/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{727}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\rat(4/3){1}{}&\rat(-1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(2/3){2}{\spec{1}}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(2/3){2}{\spec{2}}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(1){5}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 47
\orbit{5}{47}{221}
\h{47}&\rat(29/6){5}{\spec{1}}&\rat(29/6){5}{\spec{1}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{955}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(11/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(11/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(5/6){1}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(-1/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 48
\orbit{5}{48}{219}
\h{48}&\rat(29/6){5}{\spec{1}}&\rat(4/3){4}{}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{779}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(-2/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(-1/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 49
\orbit{5}{49}{219}
\h{49}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{1091}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{6}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{6}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(-1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 50
\orbit{5}{50}{219}
\h{50}&\rat(5/6){5}{}&\rat(4/3){4}{}&\rat(15/2){3}{\spec{3}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{999}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(2/3){5}{}&\rat(5/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(5/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\int(1){3}{}&\rat(5/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(0){3}{}&\rat(5/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/2){5}{}&\rat(2/3){4}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/2){5}{}&\rat(-1/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\rat(1/3){4}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\rat(1/3){1}{}&\rat(5/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(-1/6){5}{}&\int(1){3}{}&\rat(5/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-5/6){1}{}&\rat(4/3){4}{}&\rat(5/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(5/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(5/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(5/2){5}{}&\rat(1/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(5/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 51
\orbit{5}{51}{219}
\h{51}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(6){\6}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{843}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{4}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{9}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{4}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 52
\orbit{5}{52}{219}
\h{52}&\rat(11/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{783}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(-1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(1/2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(1/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 53
\orbit{5}{53}{217}
\h{53}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{831}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(2){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\rat(-1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\int(1){2}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){2}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(0){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{15}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 54
\orbit{5}{54}{217}
\h{54}&\rat(16/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{775}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/3){4}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(2/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(2/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 55
\orbit{5}{55}{217}
\h{55}&\rat(10/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{719}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(4/3){1}{}&\rat(-1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(-2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 56
\orbit{5}{56}{217}
\h{56}&\rat(19/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{1067}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(7/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(7/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(7/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(7/2){3}{}&\rat(1/2){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(7/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\int(3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{4}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 57
\orbit{5}{57}{217}
\h{57}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(19/2){3}{\spec{2}}&\int(0){\0}{}&&\cnt{1067}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/2){3}{}&\int(0){3}{}&\ln{3}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{6}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(3){2}{}&\int(0){1}{}&\ln{6}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(-1/6){1}{}&\rat(7/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(7/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 58
\orbit{5}{58}{216}
\h{58}&\rat(29/6){5}{\spec{2}}&\rat(4/3){4}{}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{723}&\bounds{216}{216}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(2/3){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(-1/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 59
\orbit{5}{59}{215}
\h{59}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{775}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 60
\orbit{5}{60}{215}
\h{60}&\rat(16/3){4}{\spec{1}}&\rat(16/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{955}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/3){4}{}&\rat(7/3){4}{}&\rat(-2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/3){4}{}&\rat(1/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/3){4}{}&\rat(1/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 61
\orbit{5}{61}{215}
\h{61}&\rat(5/6){5}{}&\rat(4/3){4}{}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(7){2}{\spec{1}}&&\cnt{891}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(-2/3){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/3){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){2}{}&\rat(2/3){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(1/3){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(5/2){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 62
\orbit{5}{62}{215}
\h{62}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{967}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(5/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(2/3){2}{}&\rat(5/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(2/3){5}{}&\int(2){3}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 63
\orbit{5}{63}{215}
\h{63}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{727}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(1/2){3}{\spec{1}}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/2){3}{\spec{2}}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 64
\orbit{5}{64}{215}
\h{64}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(2){\2}{}&\int(3){1}{}&&\cnt{727}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/3){2}{\spec{1}}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(1/3){2}{\spec{2}}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 65
\orbit{5}{65}{215}
\h{65}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{719}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(0){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(1){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(1){5}{}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 66
\orbit{5}{66}{215}
\h{66}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{831}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(1){3}{}&\int(1){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(1){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(0){3}{\spec{1}}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(1){1}{}&\int(1){3}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 67
\orbit{5}{67}{215}
\h{67}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&&\cnt{1191}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{3}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{3}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{6}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 68
\orbit{5}{68}{215}
\h{68}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{719}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){3}{\spec{1}}&\int(1){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{8}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){5}{}&\int(1){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 69
\orbit{5}{69}{213}
\h{69}&\rat(29/6){5}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{779}&\bounds{213}{213}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\int(2){3}{}&\rat(-1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(5/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(2/3){2}{\spec{1}}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(2/3){2}{\spec{2}}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(4/3){1}{}&\rat(1/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 70
\orbit{5}{70}{213}
\h{70}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(7){1}{\spec{1}}&&\cnt{887}&\bounds{213}{213}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\rat(-1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(0){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(1/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(0){2}{}&\rat(5/2){3}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 71
\orbit{5}{71}{213}
\h{71}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{887}&\bounds{213}{213}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(2){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(1){2}{}&\int(0){2}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(1){2}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(3){3}{\spec{2}}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(1/2){5}{}&\rat(-1/2){5}{}&\int(3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(1/2){1}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 72
\orbit{5}{72}{212}
\h{72}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{723}&\bounds{212}{212}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(1/2){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(1){2}{}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 73
\orbit{5}{73}{211}
\h{73}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{723}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(-1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(1){4}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 74
\orbit{5}{74}{211}
\h{74}&\rat(16/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{967}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(-1/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 75
\orbit{5}{75}{211}
\h{75}&\rat(41/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{831}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{\spec{1}}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{\spec{2}}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(5/3){4}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(8/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 76
\orbit{5}{76}{211}
\h{76}&\rat(22/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{943}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/3){1}{}&\rat(4/3){4}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(7/3){1}{}&\rat(1/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(7/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 77
\orbit{5}{77}{211}
\h{77}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{775}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){3}{}&\rat(4/3){1}{}&\rat(-1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){3}{\spec{1}}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(1){3}{\spec{2}}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/3){4}{}&\rat(1/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(4/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(5/3){5}{}&\int(2){3}{}&\rat(-2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{43}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(4/3){1}{}&\int(2){3}{}&\rat(-1/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(4/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\rat(2/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(2/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\rat(1/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 78
\orbit{5}{78}{211}
\h{78}&\rat(41/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{891}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(13/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\rat(13/6){1}{}&\rat(-1/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(13/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{43}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 79
\orbit{5}{79}{211}
\h{79}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{1}&&\cnt{1091}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 80
\orbit{5}{80}{211}
\h{80}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(17/6){1}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{719}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(7/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(7/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(7/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(7/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(7/6){5}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 81
\orbit{5}{81}{209}
\h{81}&\rat(10/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{719}&\bounds{209}{209}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(4/3){1}{}&\rat(-1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 82
\orbit{5}{82}{209}
\h{82}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{1}}&\int(3){2}{}&&\cnt{723}&\bounds{209}{209}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(1/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(-1/2){5}{}&\rat(4/3){5}{}&\rat(3/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(3/2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(3/2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 83
\orbit{5}{83}{208}
\h{83}&\rat(41/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{891}&\bounds{208}{208}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(13/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 84
\orbit{5}{84}{208}
\h{84}&\rat(29/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{723}&\bounds{208}{208}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(4/3){1}{}&\rat(-1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(2/3){2}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(2/3){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-2/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 85
\orbit{5}{85}{207}
\h{85}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{779}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{1}}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{2}}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 86
\orbit{5}{86}{207}
\h{86}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{779}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(1/3){2}{\spec{1}}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(1/3){2}{\spec{2}}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(1){4}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(1){4}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 87
\orbit{5}{87}{207}
\h{87}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&&\cnt{967}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(1){3}{\spec{1}}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{8}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(1){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 88
\orbit{5}{88}{207}
\h{88}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{967}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(2){4}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 89
\orbit{5}{89}{207}
\h{89}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(11/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{775}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){3}{\spec{1}}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/2){3}{\spec{2}}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(-5/6){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(2){2}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 90
\orbit{5}{90}{207}
\h{90}&\rat(41/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{887}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(3/2){3}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(13/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(13/6){1}{}&\rat(5/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(13/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(13/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(13/6){1}{}&\rat(7/6){1}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(13/6){1}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 91
\orbit{5}{91}{207}
\h{91}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(28/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{1067}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(10/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(1/3){2}{}&\rat(10/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(10/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(10/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(-1/6){5}{}&\rat(-1/6){5}{}&\rat(10/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 92
\orbit{5}{92}{207}
\h{92}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(4){\4}{3}&&\cnt{719}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\int(1){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{16}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{16}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(0){4}{\spec{1}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(0){4}{\spec{2}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{8}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 93
\orbit{5}{93}{207}
\h{93}&\rat(22/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{831}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(4/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(4/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 94
\orbit{5}{94}{207}
\h{94}&\rat(29/6){5}{\spec{1}}&\rat(29/6){5}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{955}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(11/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(11/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(11/6){5}{}&\rat(1/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 95
\orbit{5}{95}{207}
\h{95}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&&\cnt{831}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{3}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{12}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(0){4}{\spec{1}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){4}{\spec{2}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{6}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 96
\orbit{5}{96}{206}
\h{96}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(6){\6}{\spec{2}}&\int(1){1}{}&&\cnt{835}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){1}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){1}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(1){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(2/3){5}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/3){1}{}&\int(2){1}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 97
\orbit{5}{97}{206}
\h{97}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(6){\6}{\spec{1}}&\int(1){1}{}&&\cnt{835}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-2/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 98
\orbit{5}{98}{206}
\h{98}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(5){2}{}&&\cnt{779}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(-1/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){4}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 99
\orbit{5}{99}{206}
\h{99}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{835}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(3){3}{}&\rat(1/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(3){3}{}&\rat(-1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\int(3){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\int(3){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 100
\orbit{5}{100}{205}
\h{100}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(4){\4}{3}&&\cnt{719}&\bounds{205}{205}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\rat(1/2){1}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\rat(1/2){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(3/2){5}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){5}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 101
\orbit{5}{101}{205}
\h{101}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(11/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{955}&\bounds{205}{205}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(1/6){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 102
\orbit{5}{102}{204}
\h{102}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{779}&\bounds{204}{204}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(1/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(5/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 103
\orbit{5}{103}{203}
\h{103}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{2}}&\int(0){\0}{}&&\cnt{843}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(-1/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(-5/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(-1/3){4}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(-1/3){4}{\spec{2}}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/6){5}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 104
\orbit{5}{104}{203}
\h{104}&\rat(29/6){5}{\spec{1}}&\rat(4/3){4}{}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{775}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\int(0){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(-1/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(-1/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 105
\orbit{5}{105}{203}
\h{105}&\rat(11/2){3}{\spec{1}}&\rat(11/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{955}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{8}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 106
\orbit{5}{106}{203}
\h{106}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(6){\6}{}&\int(2){\2}{}&&\cnt{719}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(1){3}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{6}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 107
\orbit{5}{107}{203}
\h{107}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{843}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(5/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\int(2){3}{}&\rat(4/3){5}{}&\int(-1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\int(2){3}{}&\rat(-2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\int(1){3}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\int(0){3}{\spec{1}}&\rat(4/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\int(0){3}{\spec{2}}&\rat(4/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\rat(1/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(-1/3){5}{}&\int(2){3}{}&\rat(4/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){5}{}&\int(1){5}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 108
\orbit{5}{108}{203}
\h{108}&\rat(41/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(2){\2}{}&&\cnt{835}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(8/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 109
\orbit{5}{109}{203}
\h{109}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{779}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(-2/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(-1/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(-1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 110
\orbit{5}{110}{203}
\h{110}&\rat(16/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{719}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 111
\orbit{5}{111}{203}
\h{111}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(3){1}{}&&\cnt{723}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(1){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(1){2}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\rat(1/2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(1/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(1/2){1}{}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 112
\orbit{5}{112}{203}
\h{112}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(6){\6}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{719}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(1/2){5}{}&\rat(-1/2){1}{}&\int(3){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{4}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(1){3}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{\spec{1}}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 113
\orbit{5}{113}{202}
\h{113}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(4){\4}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(1){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(1){2}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(0){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\rat(1/2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(1){3}{\spec{1}}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(1){3}{\spec{2}}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(1/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(1/2){1}{}&\rat(1/2){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(1){4}{}&\int(2){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(1){2}{}&\int(1){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){4}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 114
\orbit{5}{114}{202}
\h{114}&\rat(41/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{835}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(8/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(-2/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{53}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 115
\orbit{5}{115}{202}
\h{115}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(7/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(1/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\int(2){3}{}&\rat(3/2){1}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(1){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(1/6){1}{}&\int(2){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 116
\orbit{5}{116}{202}
\h{116}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(-2/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(-2/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{46}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 117
\orbit{5}{117}{202}
\h{117}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(4){\4}{}&\int(3){1}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(-2/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 118
\orbit{5}{118}{201}
\h{118}&\rat(29/6){5}{\spec{2}}&\rat(29/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{843}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(7/3){2}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 119
\orbit{5}{119}{201}
\h{119}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{775}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(1){3}{\spec{1}}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(1){3}{\spec{2}}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/3){4}{}&\rat(1/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(4/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(2/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 120
\orbit{5}{120}{201}
\h{120}&\rat(17/6){5}{\spec{2}}&\rat(16/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{719}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/3){2}{\spec{1}}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{2}}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 121
\orbit{5}{121}{201}
\h{121}&\rat(22/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{935}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(5/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/3){1}{}&\int(2){3}{}&\rat(-1/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(7/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{21}&\rat(7/3){1}{}&\rat(4/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(7/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(7/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 122
\orbit{5}{122}{201}
\h{122}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(15/2){3}{\spec{3}}&\int(0){\0}{}&&\cnt{991}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(1/6){5}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(5/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(5/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(5/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(-1/6){1}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(7/6){1}{}&\rat(-1/2){3}{}&\rat(5/6){1}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(5/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(1/6){1}{}&\rat(1/2){3}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(5/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 123
\orbit{5}{123}{201}
\h{123}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{723}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(2/3){2}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(2/3){2}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/3){2}{\spec{1}}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{2}}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 124
\orbit{5}{124}{201}
\h{124}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{719}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 125
\orbit{5}{125}{201}
\h{125}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(16/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{843}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(-1/3){4}{\spec{1}}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(-1/3){4}{\spec{2}}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 126
\orbit{5}{126}{201}
\h{126}&\rat(10/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{1}&&\cnt{843}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(-2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(-2/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{22}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 127
\orbit{5}{127}{200}
\h{127}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{723}&\bounds{200}{200}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{47}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(5/6){5}{}&\rat(3/2){3}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 128
\orbit{5}{128}{200}
\h{128}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(2){\2}{}&&\cnt{723}&\bounds{200}{200}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/3){2}{\spec{1}}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(1/3){2}{\spec{2}}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(1/2){3}{\spec{1}}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(1/2){3}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(1/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(-1/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(1){4}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\int(2){4}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 129
\orbit{5}{129}{200}
\h{129}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\rat(11/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{779}&\bounds{200}{200}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(5/2){3}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(5/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(2){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\rat(2/3){5}{}&\rat(5/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\rat(5/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{\spec{1}}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{\spec{2}}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 130
\orbit{5}{130}{199}
\h{130}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{843}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){1}{}&\int(-1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){4}{\spec{1}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){4}{\spec{2}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(1){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){5}{}&\int(1){5}{}&\int(0){2}{}&\int(2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 131
\orbit{5}{131}{199}
\h{131}&\rat(10/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{719}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{6}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{3}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(1/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 132
\orbit{5}{132}{199}
\h{132}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{831}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){2}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){2}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(2){2}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(1){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(1){2}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(2){5}{}&\int(1){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(2){5}{}&\int(0){2}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(2){5}{}&\int(0){2}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(2){5}{}&\int(1){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(2){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(1){1}{}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 133
\orbit{5}{133}{199}
\h{133}&\rat(10/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&&\cnt{831}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/3){2}{\spec{1}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(2/3){2}{\spec{2}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(1/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(2/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 134
\orbit{5}{134}{199}
\h{134}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(4){\4}{}&\int(4){\4}{3}&&\cnt{719}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(2/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(2/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(-1/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(-2/3){5}{}&\int(2){2}{}&\int(2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(-1/3){1}{}&\int(2){4}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 135
\orbit{5}{135}{199}
\h{135}&\int(6){\6}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{967}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(1){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 136
\orbit{5}{136}{199}
\h{136}&\int(12){\12}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1031}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(4){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{6}&\int(4){3}{}&\int(0){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{216}&\bounds{36}{36}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 137
\orbit{5}{137}{199}
\h{137}&\rat(41/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{831}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(5/3){4}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(8/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(8/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 138
\orbit{5}{138}{199}
\h{138}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(15/2){3}{\spec{3}}&\int(2){\2}{}&&\cnt{995}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(5/2){5}{}&\int(0){1}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(5/2){5}{}&\int(1){1}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(5/2){5}{}&\int(1){2}{}&\ln{3}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(5/2){5}{}&\int(1){1}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 139
\orbit{5}{139}{199}
\h{139}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{2}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{943}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(1/6){1}{}&\rat(7/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 140
\orbit{5}{140}{199}
\h{140}&\rat(10/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(4){\4}{3}&&\cnt{843}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(-1){5}{}&\int(2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(1/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(-1/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 141
\orbit{5}{141}{198}
\h{141}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(6){\6}{\spec{1}}&&\cnt{835}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 142
\orbit{5}{142}{198}
\h{142}&\rat(15/2){3}{\spec{3}}&\rat(3/2){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{995}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\rat(3/2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){5}{}&\rat(1/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(5/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/2){5}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(5/2){5}{}&\rat(-1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(5/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 143
\orbit{5}{143}{198}
\h{143}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(2){\2}{}&\int(5){1}{}&&\cnt{779}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-2/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{\spec{1}}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{\spec{2}}&\int(2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{45}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 144
\orbit{5}{144}{198}
\h{144}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(4){\4}{}&\int(1){1}{}&&\cnt{723}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 145
\orbit{5}{145}{197}
\h{145}&\rat(5/6){5}{}&\rat(4/3){4}{}&\rat(11/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{779}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(5/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(2/3){5}{}&\rat(5/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(-1/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 146
\orbit{5}{146}{197}
\h{146}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\rat(7/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{843}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\int(2){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/3){2}{}&\int(2){2}{}&\rat(-2/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 147
\orbit{5}{147}{197}
\h{147}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(2){\2}{}&\int(3){1}{}&&\cnt{723}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{59}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 148
\orbit{5}{148}{197}
\h{148}&\rat(11/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{955}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{4}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 149
\orbit{5}{149}{197}
\h{149}&\rat(10/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(6){\6}{}&\int(0){\0}{}&&\cnt{711}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(-2/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(-1/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 150
\orbit{5}{150}{196}
\h{150}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{779}&\bounds{196}{196}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){5}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{53}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(7/3){4}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 151
\orbit{5}{151}{195}
\h{151}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{2}&&\cnt{967}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{1}}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{2}}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(-1/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){4}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(2/3){4}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 152
\orbit{5}{152}{195}
\h{152}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(11/2){3}{\spec{1}}&\int(2){\2}{}&&\cnt{779}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{\spec{2}}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 153
\orbit{5}{153}{195}
\h{153}&\rat(11/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{775}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(1){4}{\spec{1}}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(1){4}{\spec{2}}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 154
\orbit{5}{154}{195}
\h{154}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{775}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 155
\orbit{5}{155}{195}
\h{155}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{843}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(1){2}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 156
\orbit{5}{156}{195}
\h{156}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{827}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(2){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(-1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\int(1){2}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\rat(1/2){3}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(1/2){5}{}&\rat(3/2){3}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(1/2){1}{}&\int(1){4}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){2}{}&\int(2){5}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 157
\orbit{5}{157}{195}
\h{157}&\rat(5/6){5}{}&\rat(4/3){4}{}&\rat(15/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{831}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\int(3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(2/3){2}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(3){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(5/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{\spec{2}}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(2/3){5}{}&\rat(5/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\int(3){4}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(4/3){4}{}&\int(3){4}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){2}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(1/3){4}{}&\int(3){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{\spec{2}}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/3){1}{}&\int(3){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/3){1}{}&\int(3){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(-2/3){1}{}&\int(3){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 158
\orbit{5}{158}{193}
\h{158}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{955}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 159
\orbit{5}{159}{193}
\h{159}&\rat(29/6){5}{\spec{2}}&\rat(4/3){4}{}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{719}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(-1/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(-1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 160
\orbit{5}{160}{193}
\h{160}&\rat(53/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{935}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(10/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(10/3){2}{}&\rat(1/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(10/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(10/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(10/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 161
\orbit{5}{161}{192}
\h{161}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(8){\8}{\spec{2}}&\int(1){1}{}&&\cnt{887}&\bounds{192}{192}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(3){4}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{\spec{2}}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(3){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(3){4}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(3){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(-5/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(3){4}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/3){4}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(-1/3){4}{}&\rat(4/3){4}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{\spec{2}}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(3){3}{\spec{2}}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(3){3}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 162
\orbit{5}{162}{192}
\h{162}&\rat(53/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{879}&\bounds{192}{192}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(7/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(7/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(7/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/2){3}{}&\rat(1/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(7/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(8/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 163
\orbit{5}{163}{192}
\h{163}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(2){\2}{}&\int(7){1}{\spec{1}}&&\cnt{887}&\bounds{192}{192}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(1){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(-1/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){2}{\spec{1}}&\rat(5/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){2}{\spec{2}}&\rat(5/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(5/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 164
\orbit{5}{164}{191}
\h{164}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{1}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{831}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(-5/6){1}{}&\int(3){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(-1/6){5}{}&\int(3){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(1){3}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{\spec{1}}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 165
\orbit{5}{165}{191}
\h{165}&\rat(10/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(4){\4}{2}&&\cnt{719}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/3){2}{\spec{1}}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(2/3){2}{\spec{2}}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(1/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(1){5}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{\spec{1}}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{\spec{2}}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(2/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){4}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){2}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(2/3){4}{}&\int(1){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(4/3){2}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 166
\orbit{5}{166}{191}
\h{166}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(4){\4}{}&\int(5){1}{}&&\cnt{775}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(-5/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(2){1}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{\spec{1}}&\int(2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 167
\orbit{5}{167}{191}
\h{167}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{967}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(-1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 168
\orbit{5}{168}{191}
\h{168}&\int(8){\8}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{879}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){3}{\spec{2}}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){3}{\spec{2}}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){3}{\spec{2}}&\int(1){1}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){3}{\spec{2}}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(3){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(3){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(2){4}{\spec{2}}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(2){4}{\spec{2}}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(2){2}{\spec{2}}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(2){2}{\spec{2}}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(2){5}{}&\int(1){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(2){5}{}&\int(1){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 169
\orbit{5}{169}{191}
\h{169}&\rat(10/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&&\cnt{823}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(-2/3){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(2){4}{}&\int(0){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{19}&\rat(1/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(4/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(2){5}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 170
\orbit{5}{170}{191}
\h{170}&\rat(11/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{775}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(2){4}{}&\rat(-1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(1){4}{\spec{1}}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(1){4}{\spec{2}}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(3/2){5}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(1/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 171
\orbit{5}{171}{191}
\h{171}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{955}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 172
\orbit{5}{172}{191}
\h{172}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(16/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{775}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 173
\orbit{5}{173}{191}
\h{173}&\rat(10/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(4){\4}{3}&&\cnt{719}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(2/3){2}{\spec{1}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(2/3){2}{\spec{2}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(2/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 174
\orbit{5}{174}{191}
\h{174}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(4){\4}{3}&&\cnt{719}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-5/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\rat(-1/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(0){4}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\int(1){4}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(1){4}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 175
\orbit{5}{175}{189}
\h{175}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(2){\2}{}&\int(3){1}{}&&\cnt{775}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 176
\orbit{5}{176}{189}
\h{176}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(6){\6}{}&\int(1){1}{}&&\cnt{843}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(-1/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(3){3}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(3){3}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(3){3}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\int(3){3}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 177
\orbit{5}{177}{189}
\h{177}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(4){\4}{1}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(-1/2){5}{}&\int(2){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(1/2){5}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(-1/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 178
\orbit{5}{178}{189}
\h{178}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(4){\4}{3}&&\cnt{843}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 179
\orbit{5}{179}{189}
\h{179}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{1}}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{2}}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\int(1){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{1}}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{2}}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 180
\orbit{5}{180}{189}
\h{180}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(0){\0}{}&\int(5){1}{}&&\cnt{955}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 181
\orbit{5}{181}{189}
\h{181}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\rat(7/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{775}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(-1/3){4}{}&\rat(7/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(2){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(3/2){1}{}&\rat(-1/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-2/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 182
\orbit{5}{182}{189}
\h{182}&\rat(22/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{823}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\rat(4/3){1}{}&\rat(-1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(3){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(3){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(3){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(8/3){2}{}&\rat(5/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(7/3){4}{}&\rat(1/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{27}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(4/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(4/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 183
\orbit{5}{183}{189}
\h{183}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{711}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){5}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(1/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/2){1}{}&\rat(1/2){1}{}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 184
\orbit{5}{184}{189}
\h{184}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(1){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(2/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\int(2){3}{}&\rat(-2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(1){1}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){4}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(1/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(1/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(2/3){4}{}&\int(1){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){4}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(1){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 185
\orbit{5}{185}{189}
\h{185}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/3){2}{\spec{1}}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/3){2}{\spec{2}}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 186
\orbit{5}{186}{189}
\h{186}&\rat(10/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(4){\4}{}&\int(2){\2}{}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/3){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){2}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 187
\orbit{5}{187}{188}
\h{187}&\rat(5/6){5}{}&\rat(4/3){4}{}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(5){2}{}&&\cnt{775}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(-1/3){4}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(-5/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(-2/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 188
\orbit{5}{188}{188}
\h{188}&\rat(15/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{827}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\int(3){4}{}&\int(0){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(3){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(3){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(3){4}{}&\rat(-1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(3){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(3){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(2){2}{\spec{2}}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(2){2}{\spec{2}}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\int(1){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(3/2){1}{}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 189
\orbit{5}{189}{188}
\h{189}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(6){\6}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{827}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(2){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){5}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(1){2}{}&\rat(1/2){5}{}&\int(2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\int(1){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\int(0){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(1/2){5}{}&\int(1){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(2){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 190
\orbit{5}{190}{188}
\h{190}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(4){\4}{}&\int(1){1}{}&&\cnt{775}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(-5/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 191
\orbit{5}{191}{187}
\h{191}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(1){1}{}&&\cnt{719}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{}&\rat(3/2){5}{}&\int(1){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(2){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(1){2}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(1){2}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 192
\orbit{5}{192}{187}
\h{192}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{775}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(1/3){2}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(1){3}{\spec{1}}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(1){3}{\spec{2}}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(-5/6){1}{}&\rat(7/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(7/3){4}{}&\int(2){4}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 193
\orbit{5}{193}{187}
\h{193}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{939}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(7/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){5}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(7/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(7/3){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 194
\orbit{5}{194}{187}
\h{194}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{711}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(4/3){1}{}&\rat(-1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(5/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(4/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\int(2){3}{}&\rat(-1/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(4/3){1}{}&\rat(2/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(2/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(2/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 195
\orbit{5}{195}{187}
\h{195}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{967}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\rat(5/3){5}{}&\rat(4/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(0){4}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 196
\orbit{5}{196}{187}
\h{196}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{2}}&\int(1){2}{}&&\cnt{843}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(-1/3){4}{\spec{1}}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(-1/3){4}{\spec{2}}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(5/3){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(-1/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 197
\orbit{5}{197}{187}
\h{197}&\rat(41/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{879}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(-1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{27}&\rat(13/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{29}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 198
\orbit{5}{198}{187}
\h{198}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{775}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\rat(-5/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 199
\orbit{5}{199}{187}
\h{199}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{823}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(2){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(2){2}{}&\int(2){2}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(2){2}{}&\int(2){2}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(2){2}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(2){2}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(1){4}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(1){2}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(2){5}{}&\int(2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(2){5}{}&\int(1){3}{\spec{1}}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(2){5}{}&\int(1){3}{\spec{2}}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(2){5}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(2){5}{}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{30}&\int(2){5}{}&\int(1){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\int(2){5}{}&\int(1){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(1){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(1){1}{}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 200
\orbit{5}{200}{185}
\h{200}&\rat(29/6){5}{\spec{1}}&\rat(29/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{767}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(7/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(7/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(7/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(5/2){3}{}&\rat(1/6){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(5/2){3}{}&\rat(-5/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(7/3){2}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/2){3}{}&\rat(5/6){1}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/2){3}{}&\rat(-1/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(1/6){1}{}&\rat(5/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(7/3){2}{}&\rat(2/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 201
\orbit{5}{201}{185}
\h{201}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(3){1}{}&&\cnt{843}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(-1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(1){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(1){2}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 202
\orbit{5}{202}{185}
\h{202}&\rat(29/6){5}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{771}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 203
\orbit{5}{203}{185}
\h{203}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(6){\6}{\spec{1}}&\int(3){1}{}&&\cnt{831}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(-1/3){2}{}&\int(2){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(2/3){2}{}&\int(2){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 204
\orbit{5}{204}{185}
\h{204}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(4){\4}{}&\int(1){1}{}&&\cnt{719}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 205
\orbit{5}{205}{185}
\h{205}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(2){\2}{}&\int(3){1}{}&&\cnt{843}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(-1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 206
\orbit{5}{206}{185}
\h{206}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(6){\6}{\spec{1}}&\int(1){1}{}&&\cnt{831}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){5}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(-5/6){1}{}&\int(2){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(2){5}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 207
\orbit{5}{207}{184}
\h{207}&\rat(53/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{935}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(10/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(10/3){2}{}&\rat(1/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(10/3){2}{}&\rat(-2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(10/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(10/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(10/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(10/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(10/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{15}&\rat(10/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(10/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 208
\orbit{5}{208}{184}
\h{208}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\rat(7/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{719}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{1}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(2/3){2}{\spec{2}}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(2){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(-1/6){5}{}&\rat(5/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(-5/6){1}{}&\rat(4/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(-1/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(3/2){1}{}&\rat(-1/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 209
\orbit{5}{209}{184}
\h{209}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\rat(7/2){3}{\spec{1}}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{719}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(1/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(5/3){4}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(-5/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(4/3){5}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\rat(3/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\rat(3/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(5/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 210
\orbit{5}{210}{183}
\h{210}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{843}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(-2/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 211
\orbit{5}{211}{183}
\h{211}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(7){1}{\spec{2}}&&\cnt{883}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(-1/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){2}{}&\rat(5/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{}&\rat(5/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(0){5}{}&\rat(5/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 212
\orbit{5}{212}{183}
\h{212}&\rat(22/3){4}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{927}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(7/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{160}&\bounds{32}{32}{1}{false}&&\cr
\l{13}&\rat(7/3){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/3){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){1}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(7/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 213
\orbit{5}{213}{183}
\h{213}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(4){\4}{1}&&\cnt{843}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(-1/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(1/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(-1/3){4}{\spec{1}}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(-1/3){4}{\spec{2}}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(1/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(-5/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 214
\orbit{5}{214}{183}
\h{214}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{843}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(-1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(-1){1}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 215
\orbit{5}{215}{183}
\h{215}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{767}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(2/3){2}{\spec{1}}&\rat(5/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(2/3){2}{\spec{2}}&\rat(5/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(1){3}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(2/3){5}{}&\int(2){3}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 216
\orbit{5}{216}{183}
\h{216}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(2){\2}{}&\int(3){1}{}&&\cnt{775}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{1}}&\rat(3/2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{2}}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 217
\orbit{5}{217}{182}
\h{217}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(6){\6}{}&\int(1){1}{}&&\cnt{715}&\bounds{182}{182}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(-1/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(2/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(3){3}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(3){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 218
\orbit{5}{218}{182}
\h{218}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{719}&\bounds{182}{182}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(-5/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 219
\orbit{5}{219}{182}
\h{219}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(2){\2}{}&\int(3){1}{}&&\cnt{719}&\bounds{182}{182}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\rat(-5/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 220
\orbit{5}{220}{181}
\h{220}&\rat(29/6){5}{\spec{2}}&\rat(29/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{711}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(7/3){2}{}&\rat(-2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 221
\orbit{5}{221}{181}
\h{221}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{719}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(-1/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(3/2){5}{}&\rat(-2/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 222
\orbit{5}{222}{181}
\h{222}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{843}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\rat(3/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\int(1){3}{}&\rat(3/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(4/3){5}{}&\int(-1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-2/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(3/2){1}{}&\rat(5/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 223
\orbit{5}{223}{181}
\h{223}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{715}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(1/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(4/3){4}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 224
\orbit{5}{224}{181}
\h{224}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{2}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{935}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(-1/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(-2/3){2}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 225
\orbit{5}{225}{181}
\h{225}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{771}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(-1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(1){2}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(1){2}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(1/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(1/2){1}{}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){2}{}&\int(1){5}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 226
\orbit{5}{226}{181}
\h{226}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{2}}&\int(0){\0}{}&&\cnt{767}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(-5/6){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{1}}&\rat(1/6){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{2}}&\rat(1/6){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(2){2}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 227
\orbit{5}{227}{181}
\h{227}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{715}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(-1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(1){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(1){2}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(1/2){1}{}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){4}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 228
\orbit{5}{228}{181}
\h{228}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{719}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 229
\orbit{5}{229}{181}
\h{229}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{843}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 230
\orbit{5}{230}{181}
\h{230}&\rat(17/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{843}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/3){4}{\spec{1}}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(-1/3){4}{\spec{2}}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 231
\orbit{5}{231}{180}
\h{231}&\rat(41/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{883}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(13/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\rat(13/6){1}{}&\rat(-5/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 232
\orbit{5}{232}{180}
\h{232}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{771}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(1/3){2}{\spec{1}}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(1/3){2}{\spec{2}}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(1/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(4/3){4}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 233
\orbit{5}{233}{179}
\h{233}&\rat(41/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{883}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(13/6){1}{}&\rat(-1/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{29}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 234
\orbit{5}{234}{179}
\h{234}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{767}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\rat(5/3){5}{}&\rat(-2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){3}{\spec{1}}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(1){3}{\spec{2}}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(1/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(4/3){2}{}&\int(1){5}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 235
\orbit{5}{235}{179}
\h{235}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(-2/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(-1/2){5}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 236
\orbit{5}{236}{179}
\h{236}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{767}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(7/6){1}{}&\rat(-1/2){3}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(1/6){1}{}&\rat(1/2){3}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/2){3}{\spec{1}}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(1/2){3}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 237
\orbit{5}{237}{179}
\h{237}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{771}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(1/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 238
\orbit{5}{238}{179}
\h{238}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(2/3){4}{}&\rat(5/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(4/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\rat(7/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(1/6){1}{}&\rat(7/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 239
\orbit{5}{239}{179}
\h{239}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(4){\4}{}&\int(3){1}{}&&\cnt{843}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{1}}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{2}}&\rat(3/2){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 240
\orbit{5}{240}{179}
\h{240}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(1/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(2/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\int(2){3}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(1/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(-1/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(5/3){4}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 241
\orbit{5}{241}{178}
\h{241}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(7){1}{\spec{1}}&&\cnt{883}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 242
\orbit{5}{242}{178}
\h{242}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(15/2){3}{\spec{2}}&\int(0){\0}{}&&\cnt{823}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(-2/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(2/3){2}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(2/3){2}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(2){2}{\spec{2}}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(3){4}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/3){4}{}&\int(3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(3){4}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 243
\orbit{5}{243}{178}
\h{243}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(4){\4}{}&\int(1){1}{}&&\cnt{775}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 244
\orbit{5}{244}{178}
\h{244}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(2){\2}{}&\int(5){1}{}&&\cnt{775}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{\spec{1}}&\int(2){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 245
\orbit{5}{245}{177}
\h{245}&\int(8){\8}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{879}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(3){3}{\spec{2}}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){3}{\spec{2}}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(3){3}{\spec{2}}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(2){3}{\spec{2}}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(3){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(3){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(2){4}{\spec{2}}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(2){2}{\spec{2}}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(2){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 246
\orbit{5}{246}{177}
\h{246}&\rat(29/6){5}{\spec{1}}&\rat(29/6){5}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{767}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(7/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/3){2}{}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(5/2){3}{}&\rat(-1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(3/2){3}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(7/3){2}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/2){3}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(7/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/3){2}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 247
\orbit{5}{247}{177}
\h{247}&\rat(29/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{715}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/3){1}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 248
\orbit{5}{248}{177}
\h{248}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{711}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(2/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\int(2){3}{}&\rat(-2/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(2){4}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(1/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\rat(4/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\rat(4/3){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(2){4}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 249
\orbit{5}{249}{177}
\h{249}&\rat(15/2){3}{\spec{3}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{987}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(5/2){5}{}&\rat(3/2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 250
\orbit{5}{250}{177}
\h{250}&\rat(41/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{823}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(8/3){4}{}&\rat(-2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\rat(1/6){1}{}&\rat(1/2){3}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 251
\orbit{5}{251}{177}
\h{251}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(4){\4}{}&\int(3){1}{}&&\cnt{719}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 252
\orbit{5}{252}{176}
\h{252}&\rat(53/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{879}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(7/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(7/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/2){3}{}&\rat(5/6){5}{}&\rat(-1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/2){3}{}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(7/2){3}{}&\rat(-1/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(7/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 253
\orbit{5}{253}{176}
\h{253}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{827}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(3){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(3){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/2){3}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 254
\orbit{5}{254}{175}
\h{254}&\rat(16/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{2}&&\cnt{767}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/3){4}{}&\rat(1/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(7/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(-1/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){4}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\rat(1/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(2/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 255
\orbit{5}{255}{175}
\h{255}&\rat(15/2){3}{\spec{3}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{983}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(5/2){5}{}&\rat(3/2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\rat(5/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(5/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{11}&\rat(5/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(5/2){5}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 256
\orbit{5}{256}{175}
\h{256}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{711}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(-1/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(4/3){2}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(5/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(4/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(2/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(3/2){3}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/2){3}{\spec{1}}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(1/2){3}{\spec{2}}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(1/6){1}{}&\rat(3/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 257
\orbit{5}{257}{175}
\h{257}&\rat(28/3){4}{\spec{3}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{783}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(8/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(8/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 258
\orbit{5}{258}{174}
\h{258}&\rat(11/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{771}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/2){3}{}&\rat(1/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(2){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(2){2}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(2){2}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(2){2}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(2){2}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(2){2}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(1){4}{\spec{1}}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(1){4}{\spec{2}}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(1){2}{\spec{1}}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(1){2}{\spec{2}}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(3/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(3/2){1}{}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(3/2){1}{}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(3/2){1}{}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(3/2){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\rat(3/2){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(1/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(1/2){1}{}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 259
\orbit{5}{259}{174}
\h{259}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{715}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(1){5}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\int(1){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 260
\orbit{5}{260}{174}
\h{260}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{715}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/3){1}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/3){2}{\spec{1}}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{\spec{2}}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\int(1){3}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-2/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 261
\orbit{5}{261}{174}
\h{261}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(15/2){3}{\spec{2}}&\int(2){\2}{}&&\cnt{827}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\ln{3}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{\spec{2}}&\int(1){1}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(3){4}{}&\int(0){2}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-5/6){5}{}&\int(3){4}{}&\int(1){2}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(3){4}{}&\int(1){1}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 262
\orbit{5}{262}{173}
\h{262}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(7){1}{\spec{1}}&&\cnt{879}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(-2/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){4}{}&\rat(5/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 263
\orbit{5}{263}{173}
\h{263}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{823}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){5}{}&\int(2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(2){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(1){1}{}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 264
\orbit{5}{264}{172}
\h{264}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(4/3){2}{}&\int(5){2}{}&&\cnt{771}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(2/3){4}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(-2/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(1/3){5}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 265
\orbit{5}{265}{172}
\h{265}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(11/2){3}{\spec{1}}&\int(0){\0}{}&&\cnt{767}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(-1/6){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 266
\orbit{5}{266}{172}
\h{266}&\rat(41/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{827}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(8/3){4}{}&\rat(-1/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 267
\orbit{5}{267}{172}
\h{267}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(4){\4}{3}&&\cnt{767}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(-1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 268
\orbit{5}{268}{172}
\h{268}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(6){\6}{\spec{1}}&&\cnt{827}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(2){1}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(2){1}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(1/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){2}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(2){1}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(1){4}{}&\int(2){2}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-5/6){5}{}&\int(2){4}{}&\int(2){2}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(2){1}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 269
\orbit{5}{269}{172}
\h{269}&\rat(41/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{827}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(8/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(8/3){4}{}&\rat(-5/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{34}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 270
\orbit{5}{270}{171}
\h{270}&\rat(16/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{767}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(7/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(2/3){2}{\spec{1}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(2/3){2}{\spec{2}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 271
\orbit{5}{271}{171}
\h{271}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{2}}&\int(1){2}{}&&\cnt{771}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(7/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(2){3}{}&\rat(-1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(1){3}{\spec{1}}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(1){3}{\spec{2}}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(5/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(7/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\rat(5/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(7/3){4}{}&\int(1){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(7/3){4}{}&\rat(-1/2){1}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){2}{}&\int(1){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(5/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){4}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 272
\orbit{5}{272}{171}
\h{272}&\rat(10/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&&\cnt{823}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{3}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(-1/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 273
\orbit{5}{273}{171}
\h{273}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&&\cnt{823}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(1){3}{\spec{1}}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(1){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 274
\orbit{5}{274}{171}
\h{274}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{931}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{4}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 275
\orbit{5}{275}{170}
\h{275}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{715}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{\spec{1}}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{2}}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(4/3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(1/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 276
\orbit{5}{276}{170}
\h{276}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{1}}&\int(3){2}{}&&\cnt{715}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(4/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{1}}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{\spec{2}}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(1/2){1}{}&\rat(5/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 277
\orbit{5}{277}{170}
\h{277}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\rat(7/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{711}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(-2/3){2}{}&\rat(8/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(4/3){1}{}&\rat(3/2){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){2}{}&\rat(1/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(3/2){5}{}&\rat(-2/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){4}{}&\rat(-1/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 278
\orbit{5}{278}{170}
\h{278}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(2){\2}{}&&\cnt{771}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(1/6){1}{}&\rat(1/2){3}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(1){4}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(-5/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 279
\orbit{5}{279}{170}
\h{279}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(5){1}{}&&\cnt{771}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 280
\orbit{5}{280}{169}
\h{280}&\int(8){\8}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{871}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){3}{\spec{2}}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){3}{\spec{2}}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){3}{\spec{2}}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(3){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(2){4}{\spec{2}}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(2){2}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(2){5}{}&\int(2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\int(0){\0}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 281
\orbit{5}{281}{169}
\h{281}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(4){\4}{2}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(1){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(1){5}{}&\int(0){2}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(1){5}{}&\int(0){2}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(1){5}{}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(1){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){4}{}&\int(2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){5}{}&\int(1){2}{}&\int(0){5}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 282
\orbit{5}{282}{169}
\h{282}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(1){1}{}&&\cnt{823}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(-1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(2){5}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(-2/3){2}{}&\rat(5/3){5}{}&\int(2){5}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(2){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 283
\orbit{5}{283}{169}
\h{283}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(6){\6}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{707}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(1){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(3/2){5}{}&\rat(3/2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{}&\rat(-1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/2){1}{}&\rat(1/2){5}{}&\int(3){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(3/2){3}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(1/2){3}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 284
\orbit{5}{284}{169}
\h{284}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(11/2){3}{\spec{1}}&\rat(4/3){2}{}&\int(1){2}{}&&\cnt{771}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(5/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(5/2){3}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\rat(5/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){3}{}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-2/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{\spec{1}}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{\spec{2}}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 285
\orbit{5}{285}{169}
\h{285}&\rat(10/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/3){2}{}&\rat(5/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){2}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(2/3){2}{\spec{1}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(2/3){2}{\spec{2}}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(2/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(2/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){5}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(2/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(2/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(1/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){4}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 286
\orbit{5}{286}{169}
\h{286}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(5/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(8/3){2}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(4/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(2/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 287
\orbit{5}{287}{169}
\h{287}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{771}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(7/3){4}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 288
\orbit{5}{288}{167}
\h{288}&\rat(15/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{819}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\int(3){4}{}&\rat(-1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\int(2){2}{\spec{2}}&\rat(1/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){1}{}&\int(1){4}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 289
\orbit{5}{289}{167}
\h{289}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(10){\10}{}&&\cnt{907}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(3){3}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(3){3}{}&\ln{2}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(3){3}{}&\ln{4}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 290
\orbit{5}{290}{167}
\h{290}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(8){\8}{0}&&\cnt{807}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{3}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{6}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 291
\orbit{5}{291}{167}
\h{291}&\rat(10/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(2){\2}{}&\int(4){\4}{2}&&\cnt{711}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(-1/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\int(1){3}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(-1/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(1){1}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){4}{\spec{1}}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){4}{\spec{2}}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-2/3){5}{}&\int(1){4}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(1/3){2}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(2/3){4}{}&\int(1){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(-1/3){5}{}&\rat(4/3){2}{}&\int(1){5}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 292
\orbit{5}{292}{167}
\h{292}&\int(8){\8}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{807}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){3}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 293
\orbit{5}{293}{167}
\h{293}&\rat(41/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{875}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(13/6){1}{}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{20}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 294
\orbit{5}{294}{167}
\h{294}&\int(6){\6}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{711}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 295
\orbit{5}{295}{166}
\h{295}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(4){\4}{2}&&\cnt{767}&\bounds{166}{166}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(-2/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(0){4}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(-5/6){5}{}&\int(1){4}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 296
\orbit{5}{296}{165}
\h{296}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(4){\4}{}&\int(1){1}{}&&\cnt{715}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 297
\orbit{5}{297}{165}
\h{297}&\rat(28/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{671}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 298
\orbit{5}{298}{165}
\h{298}&\rat(7/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(7){1}{\spec{1}}&&\cnt{875}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(5/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(-1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(1){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(1){2}{}&\rat(1/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(3/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 299
\orbit{5}{299}{165}
\h{299}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{703}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\rat(5/3){5}{}&\rat(-2/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\int(1){3}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(4/3){2}{}&\int(1){5}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 300
\orbit{5}{300}{165}
\h{300}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(2){\2}{}&&\cnt{715}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 301
\orbit{5}{301}{165}
\h{301}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{711}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\rat(-1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(1){4}{}&\rat(1/2){1}{}&\int(1){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(1){2}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(1){2}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(1){2}{}&\rat(1/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){2}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 302
\orbit{5}{302}{165}
\h{302}&\rat(22/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{815}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\rat(5/3){5}{}&\rat(-2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\rat(1/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(7/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(4/3){4}{\spec{1}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 303
\orbit{5}{303}{165}
\h{303}&\rat(16/3){4}{\spec{1}}&\rat(16/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{759}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(5/3){2}{}&\rat(8/3){2}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(2/3){2}{\spec{1}}&\rat(8/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(2/3){2}{\spec{2}}&\rat(8/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(8/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\int(2){3}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(4/3){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(4/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(2/3){5}{}&\rat(8/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(4/3){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 304
\orbit{5}{304}{165}
\h{304}&\int(6){\6}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{703}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){3}{}&\int(0){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(1){5}{}&\int(2){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(1){5}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 305
\orbit{5}{305}{164}
\h{305}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(6){\6}{}&\int(3){1}{}&&\cnt{711}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){2}{}&\rat(3/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(3){3}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(3){3}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 306
\orbit{5}{306}{163}
\h{306}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(2){\2}{}&\int(3){1}{}&&\cnt{715}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{1}}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{2}}&\rat(3/2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\int(1){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){2}{\spec{1}}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){2}{\spec{2}}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(4/3){4}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 307
\orbit{5}{307}{163}
\h{307}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(2){\2}{}&\int(1){1}{}&&\cnt{767}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(-1/2){3}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{1}}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{2}}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 308
\orbit{5}{308}{163}
\h{308}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{}&\int(1){1}{}&&\cnt{711}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 309
\orbit{5}{309}{163}
\h{309}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{767}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/3){2}{\spec{1}}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(2/3){2}{\spec{2}}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 310
\orbit{5}{310}{163}
\h{310}&\int(10){\10}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{795}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(3){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 311
\orbit{5}{311}{163}
\h{311}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(22/3){4}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{823}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 312
\orbit{5}{312}{163}
\h{312}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(7){1}{\spec{1}}&&\cnt{871}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(-1/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{13}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(5/2){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 313
\orbit{5}{313}{162}
\h{313}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{2}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{767}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\rat(-2/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{1}}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{\spec{2}}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 314
\orbit{5}{314}{161}
\h{314}&\rat(16/3){4}{\spec{2}}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{2}&&\cnt{703}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(-1/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/3){1}{}&\rat(1/3){4}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(4/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(2/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(2/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 315
\orbit{5}{315}{161}
\h{315}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(11/2){3}{\spec{1}}&\int(4){\4}{3}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(1/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(-1/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){3}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(5/6){1}{}&\rat(3/2){1}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{\spec{1}}&\int(2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{\spec{2}}&\int(2){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(-5/6){5}{}&\int(2){2}{}&\int(2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(-1/6){1}{}&\int(2){4}{}&\int(2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 316
\orbit{5}{316}{161}
\h{316}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(2){\2}{}&\int(5){1}{}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){5}{}&\int(2){1}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(-2/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(2){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{1}}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{\spec{2}}&\rat(3/2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){4}{}&\rat(3/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 317
\orbit{5}{317}{160}
\h{317}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(4){\4}{2}&&\cnt{711}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(-1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(1/6){5}{}&\rat(1/2){1}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(1){4}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 318
\orbit{5}{318}{160}
\h{318}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{767}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(-2/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/3){4}{}&\rat(2/3){4}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(4/3){2}{}&\rat(1/3){2}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(7/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 319
\orbit{5}{319}{160}
\h{319}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{767}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(-2/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(-1/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 320
\orbit{5}{320}{159}
\h{320}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{711}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(5/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\int(1){3}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/3){1}{}&\rat(4/3){4}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(4/3){5}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 321
\orbit{5}{321}{159}
\h{321}&\rat(15/2){3}{\spec{2}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{815}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(3){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\int(3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(3){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(2){2}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(2){2}{\spec{2}}&\rat(3/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){1}{}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 322
\orbit{5}{322}{159}
\h{322}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(10/3){2}{\spec{1}}&\int(1){2}{}&&\cnt{711}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(-1/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(-1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(1/3){1}{}&\rat(3/2){3}{}&\rat(4/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(5/3){4}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{\spec{1}}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{\spec{2}}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){4}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\rat(1/3){1}{}&\rat(3/2){5}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(5/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/3){4}{}&\int(1){4}{}&\rat(5/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\rat(4/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(4/3){5}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(4/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 323
\orbit{5}{323}{159}
\h{323}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{759}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\rat(5/3){4}{}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(11/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 324
\orbit{5}{324}{159}
\h{324}&\rat(41/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{819}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{\spec{1}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{\spec{2}}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 325
\orbit{5}{325}{159}
\h{325}&\int(10){\10}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{795}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\ln{3}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\int(3){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{6}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 326
\orbit{5}{326}{158}
\h{326}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(4){\4}{2}&&\cnt{711}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(-5/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/3){2}{\spec{1}}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{\spec{2}}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(0){2}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(1){4}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(-5/6){5}{}&\int(2){4}{}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(1/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(-1/3){2}{}&\rat(3/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{2}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 327
\orbit{5}{327}{158}
\h{327}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{2}}&\int(1){2}{}&&\cnt{707}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(4/3){1}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\int(2){3}{}&\rat(-1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(8/3){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(4/3){1}{}&\rat(3/2){3}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(5/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(5/3){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\rat(2/3){5}{}&\rat(3/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(-1/6){5}{}&\int(2){3}{}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(5/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(8/3){2}{}&\rat(1/2){5}{}&\rat(1/3){5}{}&\rat(1/2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){4}{}&\rat(5/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){4}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 328
\orbit{5}{328}{157}
\h{328}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&&\cnt{815}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{2}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(2){5}{}&\int(0){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 329
\orbit{5}{329}{157}
\h{329}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{863}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){3}{\spec{2}}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(3){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{8}&\int(2){4}{\spec{2}}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){2}{\spec{2}}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 330
\orbit{5}{330}{157}
\h{330}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(1){1}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){5}{}&\int(1){4}{}&\int(1){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 331
\orbit{5}{331}{157}
\h{331}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(28/3){4}{\spec{3}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{783}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(8/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(8/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(8/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 332
\orbit{5}{332}{157}
\h{332}&\int(6){\6}{\spec{1}}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{807}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(0){3}{}&\ln{2}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{7}&\int(1){1}{}&\int(3){3}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 333
\orbit{5}{333}{157}
\h{333}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(7/2){3}{\spec{1}}&\int(4){\4}{3}&&\cnt{711}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(-1/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(3/2){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(-2/3){4}{}&\rat(3/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(5/6){1}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/6){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\rat(1/2){1}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(2){4}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(1/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(1/3){4}{}&\rat(3/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(-1/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){5}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){5}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\int(1){2}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(5/6){1}{}&\int(1){4}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/6){1}{}&\rat(-1/6){1}{}&\int(2){4}{}&\int(2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(-5/6){1}{}&\rat(5/6){1}{}&\int(2){4}{}&\int(2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 334
\orbit{5}{334}{156}
\h{334}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{2}}&\rat(4/3){2}{}&\int(3){2}{}&&\cnt{711}&\bounds{156}{156}{1}{false}&&\cr
\l{1}&\rat(2/3){4}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/3){5}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(-2/3){2}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(2/3){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(3/2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(2/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(2/3){4}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/6){1}{}&\rat(1/3){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(4/3){2}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\rat(3/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/6){5}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/3){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(2/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(3/2){1}{}&\rat(-1/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(2/3){1}{}&\rat(3/2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){2}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(1/3){5}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){2}{}&\rat(-2/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(1/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(-1/2){5}{}&\rat(4/3){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/3){1}{}&\rat(3/2){1}{}&\rat(2/3){4}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\rat(3/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 335
\orbit{5}{335}{155}
\h{335}&\rat(29/6){5}{\spec{1}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{763}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{1}}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(1/2){3}{\spec{2}}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(4/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 336
\orbit{5}{336}{155}
\h{336}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&&\cnt{559}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\rat(2/3){5}{}&\rat(1/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){2}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/3){5}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 337
\orbit{5}{337}{155}
\h{337}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(4){\4}{}&\int(1){1}{}&&\cnt{711}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(1){5}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(-2/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(2){4}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(2){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(2){2}{}&\rat(1/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 338
\orbit{5}{338}{155}
\h{338}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(19/2){3}{\spec{3}}&\int(0){\0}{}&&\cnt{727}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(5/2){5}{}&\int(0){\0}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(3){4}{}&\int(0){\0}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(5/6){1}{}&\rat(5/2){5}{}&\int(0){1}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(5/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/6){5}{}&\int(3){4}{}&\int(0){2}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 339
\orbit{5}{339}{155}
\h{339}&\int(8){\8}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{683}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){5}{}&\int(1){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){1}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(1){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(1){5}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 340
\orbit{5}{340}{155}
\h{340}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{815}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){2}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\int(2){5}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(2){5}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(2){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(2){5}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(2){5}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 341
\orbit{5}{341}{154}
\h{341}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{759}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(1){3}{\spec{1}}&\rat(5/3){5}{}&\rat(4/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(1){3}{\spec{2}}&\rat(5/3){5}{}&\rat(4/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/3){4}{}&\rat(4/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(7/3){4}{}&\rat(1/3){1}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/3){4}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/3){2}{}&\rat(2/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/3){2}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(5/3){5}{}&\int(1){3}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(1/3){1}{}&\rat(5/3){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 342
\orbit{5}{342}{154}
\h{342}&\rat(19/2){3}{\spec{3}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{727}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(3){4}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(3){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(3){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/2){5}{}&\rat(3/2){3}{}&\int(0){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(5/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 343
\orbit{5}{343}{151}
\h{343}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{703}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\rat(5/3){5}{}&\rat(4/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(1){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(5/3){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(1){3}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(1){1}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(1){4}{}&\int(0){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 344
\orbit{5}{344}{151}
\h{344}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{707}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/3){4}{}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/3){2}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{2}}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){2}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(1/3){2}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(-1/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 345
\orbit{5}{345}{151}
\h{345}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(8){\8}{0}&&\cnt{559}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{3}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{6}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 346
\orbit{5}{346}{150}
\h{346}&\rat(17/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(5){1}{}&&\cnt{763}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/3){2}{\spec{1}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/3){2}{\spec{2}}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(-1/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/3){2}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 347
\orbit{5}{347}{149}
\h{347}&\rat(11/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){1}{}&&\cnt{763}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\rat(3/2){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(1){4}{\spec{1}}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(1){4}{\spec{2}}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/2){5}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 348
\orbit{5}{348}{147}
\h{348}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(3/2){3}{}&\rat(10/3){2}{\spec{2}}&\int(3){2}{}&&\cnt{707}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/3){2}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(1/3){5}{}&\rat(3/2){3}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\rat(5/3){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(-1/2){1}{}&\rat(5/3){1}{}&\rat(3/2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 349
\orbit{5}{349}{147}
\h{349}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(6){\6}{\spec{1}}&&\cnt{807}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(0){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{6}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 350
\orbit{5}{350}{147}
\h{350}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(8){\8}{0}&&\cnt{683}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\ln{8}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(1){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 351
\orbit{5}{351}{147}
\h{351}&\rat(29/6){5}{\spec{2}}&\rat(17/6){5}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{707}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\rat(1/2){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(7/6){1}{}&\rat(1/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{1}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\rat(1/3){2}{\spec{2}}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\rat(7/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(5/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(4/3){2}{}&\rat(4/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(2/3){4}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/6){1}{}&\rat(7/6){1}{}&\rat(5/3){5}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(5/6){5}{}&\rat(3/2){3}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(1/6){1}{}&\rat(5/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/3){2}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 352
\orbit{5}{352}{147}
\h{352}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{703}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(-2/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{}&\rat(2/3){5}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/3){1}{}&\rat(5/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(4/3){1}{}&\rat(2/3){1}{}&\int(0){4}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 353
\orbit{5}{353}{147}
\h{353}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(0){\0}{}&\int(5){1}{}&&\cnt{759}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(1/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 354
\orbit{5}{354}{145}
\h{354}&\rat(7/2){3}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(5){1}{}&&\cnt{759}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\rat(1/2){1}{}&\int(0){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(1){2}{}&\rat(3/2){5}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(3/2){5}{}&\rat(3/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){5}{}&\rat(1/2){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/2){5}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 355
\orbit{5}{355}{144}
\h{355}&\rat(53/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&&\cnt{615}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(1/6){5}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(8/3){4}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(13/6){1}{}&\rat(1/2){3}{}&\rat(5/6){1}{}&\rat(1/2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(1/6){5}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(-1/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 356
\orbit{5}{356}{143}
\h{356}&\rat(29/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{759}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/6){5}{}&\rat(1/2){3}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(11/6){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(11/6){5}{}&\rat(1/3){2}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(11/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(1/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 357
\orbit{5}{357}{143}
\h{357}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\rat(7/2){3}{\spec{1}}&\rat(10/3){2}{\spec{2}}&\int(1){2}{}&&\cnt{703}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(1/3){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\int(1){3}{}&\rat(1/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/3){5}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\int(1){2}{}&\rat(5/3){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(3/2){5}{}&\rat(2/3){4}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\rat(4/3){4}{}&\rat(3/2){5}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\rat(5/3){5}{}&\rat(1/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(-1/6){5}{}&\int(1){3}{}&\rat(3/2){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\rat(3/2){3}{}&\rat(5/3){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){4}{}&\rat(2/3){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(1/2){1}{}&\rat(5/3){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){2}{}&\rat(1/3){5}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(3/2){5}{}&\rat(4/3){2}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/2){5}{}&\rat(4/3){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){4}{}&\rat(5/3){1}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(1/3){1}{}&\int(1){4}{}&\rat(5/3){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 358
\orbit{5}{358}{143}
\h{358}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(6){\6}{}&\int(1){1}{}&&\cnt{703}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(1){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(-1/2){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(1/6){1}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(3){3}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(-1/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(3){3}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 359
\orbit{5}{359}{143}
\h{359}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{703}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(1){4}{}&\int(1){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 360
\orbit{5}{360}{143}
\h{360}&\int(8){\8}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{683}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{3}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{4}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(1){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 361
\orbit{5}{361}{142}
\h{361}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(16/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{703}&\bounds{142}{142}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(1/6){1}{}&\rat(4/3){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/3){4}{}&\rat(-1/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/3){4}{}&\int(0){\0}{}&\rat(4/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(4/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/6){1}{}&\rat(5/6){5}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/6){1}{}&\rat(-5/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(8/3){2}{}&\int(0){5}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 362
\orbit{5}{362}{141}
\h{362}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{2}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{1}&&\cnt{703}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(4/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\int(0){\0}{}&\rat(2/3){1}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(5/3){5}{}&\int(2){3}{}&\rat(1/3){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\rat(5/3){2}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(1){3}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{1}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/3){5}{}&\rat(2/3){2}{\spec{2}}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/3){5}{}&\rat(4/3){1}{}&\int(1){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/3){5}{}&\rat(2/3){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/3){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(5/3){5}{}&\rat(-1/3){5}{}&\rat(2/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){1}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/3){1}{}&\rat(4/3){1}{}&\rat(1/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(1/3){1}{}&\rat(1/3){1}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/3){2}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(4/3){4}{}&\rat(2/3){1}{}&\int(0){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 363
\orbit{5}{363}{141}
\h{363}&\rat(16/3){4}{\spec{2}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{695}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(8/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/3){2}{}&\rat(2/3){2}{}&\rat(2/3){4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(8/3){2}{}&\int(0){\0}{}&\rat(4/3){5}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(4/3){1}{}&\rat(4/3){4}{}&\rat(4/3){5}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(4/3){1}{}&\rat(5/3){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(5/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 364
\orbit{5}{364}{139}
\h{364}&\rat(16/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{751}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(7/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){2}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(2/3){2}{\spec{1}}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(2/3){2}{\spec{2}}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(5/3){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(4/3){1}{}&\int(1){3}{}&\rat(5/3){1}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(2/3){5}{}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 365
\orbit{5}{365}{139}
\h{365}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(28/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{671}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(2/3){4}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(7/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(7/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(3){3}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(7/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(8/3){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/6){1}{}&\rat(1/6){1}{}&\rat(8/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 366
\orbit{5}{366}{139}
\h{366}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(9){1}{\spec{1}}&&\cnt{671}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{4}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\rat(1/2){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{8}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 367
\orbit{5}{367}{137}
\h{367}&\rat(29/6){5}{\spec{2}}&\rat(5/6){5}{}&\rat(10/3){4}{\spec{1}}&\int(0){\0}{}&\int(3){1}{}&&\cnt{703}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/2){3}{}&\rat(-1/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/3){2}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(0){5}{}&\rat(3/2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(7/3){2}{}&\rat(-1/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(0){1}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(5/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(5/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(5/3){4}{}&\rat(-5/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(4/3){2}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/6){1}{}&\rat(-1/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(3/2){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(5/3){5}{}&\int(0){4}{}&\rat(3/2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(1/6){1}{}&\rat(2/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(3/2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/6){5}{}&\rat(5/3){5}{}&\int(0){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 368
\orbit{5}{368}{137}
\h{368}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(9){1}{\spec{1}}&&\cnt{671}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(5/2){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){2}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(5/2){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(2){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(0){1}{}&\rat(5/2){3}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){4}{}&\rat(5/2){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(5/2){3}{}&\ln{2}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(4){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 369
\orbit{5}{369}{135}
\h{369}&\int(6){\6}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{695}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(1){5}{}&\int(0){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(3){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){1}{}&\int(0){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(1){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){5}{}&\int(2){3}{}&\ln{2}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 370
\orbit{5}{370}{135}
\h{370}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&&\cnt{559}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){3}{}&\rat(1/2){5}{}&\int(2){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(1){4}{}&\int(1){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(1){4}{}&\rat(1/2){1}{}&\int(2){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(1){4}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{4}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(1/2){5}{}&\rat(1/2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 371
\orbit{5}{371}{135}
\h{371}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(4/3){2}{}&\int(0){\0}{}&\int(4){\4}{3}&&\cnt{695}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(4/3){4}{}&\rat(1/3){1}{}&\rat(1/3){5}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{6}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(-1/3){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(5/3){5}{}&\rat(2/3){2}{}&\rat(2/3){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(-1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/3){5}{}&\rat(5/3){5}{}&\rat(2/3){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(5/3){5}{}&\int(0){\0}{}&\rat(1/3){2}{}&\int(0){1}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(4/3){2}{}&\int(0){5}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(5/3){5}{}&\rat(1/3){5}{}&\int(0){2}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 372
\orbit{5}{372}{133}
\h{372}&\rat(53/6){5}{\spec{1}}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&&\cnt{615}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(5/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(5/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/3){4}{}&\rat(2/3){4}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/3){4}{}&\rat(1/6){1}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(0){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/3){2}{}&\rat(1/3){2}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/3){2}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(7/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(13/6){1}{}&\rat(2/3){4}{}&\rat(2/3){5}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(13/6){1}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(13/6){1}{}&\rat(1/6){1}{}&\rat(2/3){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(13/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(0){5}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(11/6){5}{}&\rat(5/6){5}{}&\rat(1/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(11/6){5}{}&\rat(-1/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 373
\orbit{5}{373}{129}
\h{373}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(8){\8}{\spec{1}}&\int(1){1}{}&&\cnt{559}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\rat(5/6){5}{}&\rat(2/3){5}{}&\int(2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\int(2){1}{}&\rat(1/2){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/3){4}{}&\int(0){\0}{}&\rat(1/3){1}{}&\int(2){5}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(1/3){2}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){1}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(4/3){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(1/3){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(1){3}{}&\int(2){5}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){2}{}&\int(2){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(2/3){5}{}&\int(2){4}{}&\rat(1/2){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/6){1}{}&\int(0){\0}{}&\rat(4/3){4}{}&\int(2){5}{}&\rat(1/2){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 374
\orbit{5}{374}{127}
\h{374}&\rat(10/3){4}{\spec{1}}&\rat(10/3){4}{\spec{1}}&\rat(10/3){2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{695}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(4/3){4}{}&\rat(4/3){4}{}&\rat(4/3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{4}&\rat(4/3){4}{}&\rat(5/3){5}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\ln{6}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/3){2}{}&\rat(5/3){5}{}&\rat(5/3){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 375
\orbit{5}{375}{124}
\h{375}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(8){\8}{0}&&\cnt{559}&\bounds{124}{124}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{3}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(2){3}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/3){4}{}&\rat(5/6){5}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\ln{6}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/3){2}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/6){5}{}&\rat(5/6){5}{}&\rat(5/6){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/6){5}{}&\rat(1/6){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){1}{}&\ln{6}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\ln{2}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{3}&\ln{3}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 376
\orbit{5}{376}{83}
\h{376}&\int(12){\12}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{351}&\bounds{83}{83}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[5] + D[4]
% Class 377
\orbit{5}{377}{75}
\h{377}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(12){\12}{1}&&\cnt{363}&\bounds{75}{75}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{4}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{2}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{1}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
\endorbits
\endinput


==> 6/6_4A6.tex <==
% -*- TeX -*-
% Niemeier lattice 4A6
% 261 classes
\newcs{max-4A6}{237}%
\newcs{count-4A6}{261}%
\newcs{counts-4A6}{\DO{1}{237}\DO{2}{229}\DO{3}{225}\DO{4}{221}\DO{5}{216}\DO{6}{212}\DO{7}{201}\DO{8}{201}\DO{9}{201}\DO{10}{199}\DO{11}{199}\DO{12}{199}\DO{13}{199}\DO{14}{199}\DO{15}{198}\DO{16}{197}\DO{17}{195}\DO{18}{195}\DO{19}{195}\DO{20}{195}\DO{21}{195}\DO{22}{195}\DO{23}{194}\DO{24}{194}\DO{25}{193}\DO{26}{191}\DO{27}{189}\DO{28}{189}\DO{29}{189}\DO{30}{188}\DO{31}{188}\DO{32}{188}\DO{33}{188}\DO{34}{187}\DO{35}{187}\DO{36}{187}\DO{37}{187}\DO{38}{187}\DO{39}{187}\DO{40}{186}\DO{41}{185}\DO{42}{185}\DO{43}{185}\DO{44}{185}\DO{45}{184}\DO{46}{184}\DO{47}{183}\DO{48}{182}\DO{49}{181}\DO{50}{181}\DO{51}{181}\DO{52}{181}\DO{53}{181}\DO{54}{181}\DO{55}{180}\DO{56}{180}\DO{57}{179}\DO{58}{179}\DO{59}{179}\DO{60}{179}\DO{61}{179}\DO{62}{179}\DO{63}{179}\DO{64}{179}\DO{65}{178}\DO{66}{177}\DO{67}{177}\DO{68}{177}\DO{69}{177}\DO{70}{177}\DO{71}{177}\DO{72}{177}\DO{73}{177}\DO{74}{177}\DO{75}{176}\DO{76}{174}\DO{77}{174}\DO{78}{174}\DO{79}{174}\DO{80}{173}\DO{81}{173}\DO{82}{173}\DO{83}{173}\DO{84}{173}\DO{85}{173}\DO{86}{172}\DO{87}{172}\DO{88}{172}\DO{89}{172}\DO{90}{171}\DO{91}{171}\DO{92}{171}\DO{93}{171}\DO{94}{170}\DO{95}{170}\DO{96}{170}\DO{97}{170}\DO{98}{170}\DO{99}{169}\DO{100}{169}\DO{101}{169}\DO{102}{169}\DO{103}{169}\DO{104}{169}\DO{105}{169}\DO{106}{168}\DO{107}{167}\DO{108}{167}\DO{109}{167}\DO{110}{167}\DO{111}{167}\DO{112}{167}\DO{113}{167}\DO{114}{167}\DO{115}{167}\DO{116}{165}\DO{117}{165}\DO{118}{165}\DO{119}{165}\DO{120}{165}\DO{121}{165}\DO{122}{165}\DO{123}{165}\DO{124}{164}\DO{125}{163}\DO{126}{163}\DO{127}{163}\DO{128}{163}\DO{129}{163}\DO{130}{163}\DO{131}{163}\DO{132}{163}\DO{133}{163}\DO{134}{162}\DO{135}{162}\DO{136}{162}\DO{137}{162}\DO{138}{162}\DO{139}{161}\DO{140}{161}\DO{141}{161}\DO{142}{161}\DO{143}{161}\DO{144}{161}\DO{145}{161}\DO{146}{161}\DO{147}{161}\DO{148}{160}\DO{149}{160}\DO{150}{160}\DO{151}{160}\DO{152}{160}\DO{153}{159}\DO{154}{159}\DO{155}{158}\DO{156}{158}\DO{157}{158}\DO{158}{158}\DO{159}{158}\DO{160}{157}\DO{161}{157}\DO{162}{157}\DO{163}{157}\DO{164}{156}\DO{165}{155}\DO{166}{155}\DO{167}{155}\DO{168}{154}\DO{169}{154}\DO{170}{154}\DO{171}{154}\DO{172}{153}\DO{173}{153}\DO{174}{152}\DO{175}{152}\DO{176}{151}\DO{177}{151}\DO{178}{151}\DO{179}{151}\DO{180}{151}\DO{181}{151}\DO{182}{151}\DO{183}{151}\DO{184}{150}\DO{185}{150}\DO{186}{150}\DO{187}{150}\DO{188}{149}\DO{189}{149}\DO{190}{149}\DO{191}{148}\DO{192}{148}\DO{193}{148}\DO{194}{148}\DO{195}{147}\DO{196}{147}\DO{197}{147}\DO{198}{147}\DO{199}{146}\DO{200}{146}\DO{201}{146}\DO{202}{145}\DO{203}{145}\DO{204}{145}\DO{205}{145}\DO{206}{145}\DO{207}{145}\DO{208}{144}\DO{209}{144}\DO{210}{144}\DO{211}{144}\DO{212}{143}\DO{213}{143}\DO{214}{141}\DO{215}{141}\DO{216}{141}\DO{217}{141}\DO{218}{141}\DO{219}{140}\DO{220}{140}\DO{221}{139}\DO{222}{139}\DO{223}{139}\DO{224}{138}\DO{225}{138}\DO{226}{138}\DO{227}{137}\DO{228}{136}\DO{229}{136}\DO{230}{135}\DO{231}{135}\DO{232}{135}\DO{233}{134}\DO{234}{133}\DO{235}{133}\DO{236}{133}\DO{237}{131}\DO{238}{131}\DO{239}{131}\DO{240}{129}\DO{241}{129}\DO{242}{129}\DO{243}{128}\DO{244}{128}\DO{245}{128}\DO{246}{127}\DO{247}{127}\DO{248}{127}\DO{249}{125}\DO{250}{123}\DO{251}{123}\DO{252}{122}\DO{253}{122}\DO{254}{121}\DO{255}{121}\DO{256}{121}\DO{257}{117}\DO{258}{116}\DO{259}{116}\DO{260}{114}\DO{261}{72}}%
\orbits
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 1
\orbit{4}{1}{237}
\h{1}&\rat(48/7){6}{\spec{1}}&\rat(12/7){4}{}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{891}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{\spec{1}}&\rat(6/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(17/7){3}{\spec{1}}&\rat(8/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(16/7){2}{\spec{1}}&\rat(9/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(16/7){2}{\spec{1}}&\rat(4/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{\spec{1}}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(15/7){1}{}&\rat(12/7){4}{}&\rat(1/7){5}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(15/7){1}{}&\rat(5/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(15/7){1}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{3}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 2
\orbit{4}{2}{229}
\h{2}&\rat(48/7){6}{\spec{1}}&\rat(12/7){4}{}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{835}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{\spec{2}}&\rat(6/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(17/7){3}{\spec{2}}&\rat(8/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(19/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(-3/7){6}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(19/7){5}{}&\rat(5/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(19/7){5}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(16/7){2}{\spec{2}}&\rat(9/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{\spec{2}}&\rat(4/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{\spec{2}}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(13/7){6}{}&\rat(9/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(13/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 3
\orbit{4}{3}{225}
\h{3}&\rat(24/7){5}{\spec{2}}&\rat(24/7){5}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\rat(12/7){3}{}&&\cnt{723}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(15/7){4}{}&\rat(11/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(15/7){4}{}&\rat(4/7){2}{\spec{1}}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(15/7){4}{}&\rat(4/7){2}{\spec{2}}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(13/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\rat(4/7){1}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/7){4}{}&\rat(11/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(9/7){6}{}&\rat(3/7){6}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(9/7){6}{}&\rat(1/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(8/7){2}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 4
\orbit{4}{4}{221}
\h{4}&\int(12){\12}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1531}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){4}{}&\int(0){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{3}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{3}&\int(4){5}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{3}&\cnt{245}&\bounds{35}{35}{1}{false}&&\cr
\l{4}&\int(4){5}{}&\int(0){1}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{343}&\bounds{49}{49}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 5
\orbit{4}{5}{216}
\h{5}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(4){\4}{}&&\cnt{723}&\bounds{216}{216}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(-3/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{\spec{1}}&\int(2){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{\spec{2}}&\int(2){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 6
\orbit{4}{6}{212}
\h{6}&\rat(20/7){6}{\spec{2}}&\rat(40/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{779}&\bounds{212}{212}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(13/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(19/7){4}{}&\rat(1/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(8/7){5}{\spec{1}}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(8/7){5}{\spec{2}}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 7
\orbit{4}{7}{201}
\h{7}&\rat(6/7){6}{}&\rat(54/7){4}{\spec{3}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{1047}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(18/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(18/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\rat(18/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\rat(-2/7){5}{}&\rat(18/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(18/7){6}{}&\rat(3/7){1}{}&\rat(1/7){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(18/7){6}{}&\rat(-4/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(18/7){6}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{11}&\rat(-1/7){6}{}&\rat(18/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(18/7){6}{}&\rat(8/7){5}{}&\rat(2/7){3}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(18/7){6}{}&\rat(1/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 8
\orbit{4}{8}{201}
\h{8}&\rat(52/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(12/7){3}{}&&\cnt{943}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(20/7){3}{}&\rat(3/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(16/7){1}{}&\rat(8/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(16/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(16/7){1}{}&\rat(4/7){2}{}&\rat(5/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(16/7){1}{}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(16/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(16/7){1}{}&\rat(5/7){6}{}&\rat(3/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(16/7){1}{}&\rat(2/7){1}{}&\rat(2/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{25}&\rat(16/7){1}{}&\rat(-2/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(16/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(6/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 9
\orbit{4}{9}{201}
\h{9}&\rat(10/7){5}{}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(54/7){3}{\spec{2}}&&\cnt{1047}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\ln{3}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{\spec{1}}&\ln{3}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(18/7){1}{}&\ln{3}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(-2/7){1}{}&\rat(18/7){1}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(-5/7){1}{}&\rat(5/7){1}{}&\rat(18/7){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(18/7){1}{}&\ln{3}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 10
\orbit{4}{10}{199}
\h{10}&\rat(10/7){5}{}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(54/7){3}{\spec{3}}&&\cnt{995}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(17/7){6}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(6/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(20/7){5}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(1/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(17/7){6}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(4/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(17/7){6}{}&\ln{3}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(20/7){5}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 11
\orbit{4}{11}{199}
\h{11}&\rat(20/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(20/7){1}{\spec{1}}&\rat(24/7){5}{\spec{2}}&&\cnt{723}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(9/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(9/7){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(-1/7){1}{}&\rat(9/7){1}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(15/7){4}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(8/7){6}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(8/7){6}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(11/7){2}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 12
\orbit{4}{12}{199}
\h{12}&\rat(34/7){6}{\spec{2}}&\rat(26/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{719}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(13/7){2}{}&\rat(-3/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(6/7){2}{\spec{1}}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(6/7){2}{\spec{2}}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(4/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(6/7){2}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(8/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(1/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(3/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{}&\rat(13/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(10/7){3}{\spec{1}}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{2}}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(9/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(10/7){1}{}&\rat(2/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(3/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(9/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(9/7){2}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 13
\orbit{4}{13}{199}
\h{13}&\rat(38/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(24/7){2}{\spec{1}}&\rat(12/7){3}{}&&\cnt{775}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\rat(4/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(17/7){5}{}&\rat(-2/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(2/7){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(9/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(11/7){2}{}&\rat(2/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(10/7){5}{}&\rat(5/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(9/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(11/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(1/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(9/7){1}{}&\rat(8/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(9/7){1}{}&\rat(2/7){1}{}&\rat(9/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\rat(6/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(15/7){3}{}&\rat(3/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(11/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 14
\orbit{4}{14}{199}
\h{14}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(6){\6}{\spec{1}}&&\cnt{831}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(2/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(2){6}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(-2/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 15
\orbit{4}{15}{198}
\h{15}&\rat(6/7){6}{}&\rat(54/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{995}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(17/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(17/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(17/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(16/7){3}{\spec{1}}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(13/7){2}{\spec{1}}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(17/7){1}{}&\rat(8/7){5}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(17/7){1}{}&\rat(1/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(17/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(-1/7){6}{}&\rat(17/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(16/7){3}{\spec{1}}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(13/7){2}{\spec{1}}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(17/7){1}{}&\rat(6/7){2}{}&\rat(5/7){4}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(17/7){1}{}&\rat(-1/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 16
\orbit{4}{16}{197}
\h{16}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(6){\6}{\spec{2}}&&\cnt{831}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(-2/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(2/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(3/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(-4/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 17
\orbit{4}{17}{195}
\h{17}&\rat(20/7){6}{\spec{2}}&\rat(26/7){4}{\spec{2}}&\rat(26/7){4}{\spec{2}}&\rat(12/7){4}{}&&\cnt{719}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(13/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(8/7){5}{}&\rat(10/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(3/7){1}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(3/7){1}{}&\rat(16/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(2/7){2}{\spec{1}}&\rat(10/7){1}{}&\rat(16/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(2/7){2}{\spec{2}}&\rat(10/7){1}{}&\rat(16/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(13/7){2}{}&\rat(10/7){1}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(6/7){2}{\spec{1}}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(6/7){2}{\spec{2}}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(4/7){6}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(1/7){1}{}&\rat(13/7){2}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(-1/7){6}{}&\rat(16/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(13/7){2}{}&\rat(5/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{1}}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{2}}&\rat(12/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 18
\orbit{4}{18}{195}
\h{18}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(6){\6}{\spec{1}}&&\cnt{827}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(2){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(2){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(2){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(11/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(-1/7){5}{}&\rat(15/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 19
\orbit{4}{19}{195}
\h{19}&\rat(48/7){6}{\spec{2}}&\rat(12/7){4}{}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{711}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(24/7){3}{}&\rat(8/7){5}{}&\rat(-4/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(1/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(6/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(16/7){2}{}&\rat(9/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(16/7){2}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 20
\orbit{4}{20}{195}
\h{20}&\int(4){\4}{}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&&\cnt{711}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{6}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){6}{}&\ln{6}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(1){4}{\spec{1}}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){4}{\spec{2}}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{6}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 21
\orbit{4}{21}{195}
\h{21}&\rat(48/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{879}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{\spec{1}}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(11/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{\spec{1}}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{\spec{1}}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{\spec{1}}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(15/7){1}{}&\rat(2/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{21}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(15/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 22
\orbit{4}{22}{195}
\h{22}&\rat(34/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(4){\4}{}&&\cnt{719}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(-4/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(-3/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{1}}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(10/7){3}{\spec{2}}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 23
\orbit{4}{23}{194}
\h{23}&\rat(48/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{887}&\bounds{194}{194}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{1}}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{1}}&\int(0){\0}{}&\rat(4/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{\spec{1}}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{\spec{1}}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{\spec{1}}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{\spec{1}}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(15/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(15/7){1}{}&\rat(1/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(15/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{29}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(15/7){1}{}&\rat(-4/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 24
\orbit{4}{24}{194}
\h{24}&\rat(38/7){5}{\spec{1}}&\rat(24/7){5}{\spec{2}}&\rat(10/7){2}{}&\rat(12/7){3}{}&&\cnt{775}&\bounds{194}{194}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\rat(11/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(17/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(-4/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(17/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(17/7){5}{}&\rat(9/7){1}{}&\rat(-2/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(11/7){2}{}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(11/7){2}{}&\rat(9/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(12/7){6}{}&\rat(13/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(12/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(4/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(9/7){1}{}&\rat(15/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(9/7){1}{}&\rat(11/7){2}{}&\rat(5/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(5/7){6}{}&\rat(13/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(5/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 25
\orbit{4}{25}{193}
\h{25}&\rat(34/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{719}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(10/7){3}{\spec{1}}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{2}}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{}&\rat(-4/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 26
\orbit{4}{26}{191}
\h{26}&\rat(6/7){6}{}&\rat(54/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{823}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(22/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(16/7){3}{\spec{2}}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(22/7){5}{}&\rat(4/7){6}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(22/7){5}{}&\rat(-3/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(13/7){2}{\spec{2}}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(22/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(22/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(-6/7){1}{}&\rat(22/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(16/7){3}{\spec{2}}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(22/7){5}{}&\rat(9/7){3}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(22/7){5}{}&\rat(2/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(13/7){2}{\spec{2}}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 27
\orbit{4}{27}{189}
\h{27}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(52/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{935}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(1/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(4/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(16/7){6}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(16/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(2/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(16/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 28
\orbit{4}{28}{189}
\h{28}&\rat(24/7){5}{\spec{2}}&\rat(24/7){5}{\spec{2}}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{1}}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(15/7){4}{}&\rat(11/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(13/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(13/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(13/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){3}{\spec{1}}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(6/7){3}{\spec{2}}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/7){2}{}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(11/7){2}{}&\rat(9/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/7){1}{}&\rat(15/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/7){1}{}&\rat(11/7){2}{}&\rat(5/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(9/7){1}{}&\rat(11/7){2}{}&\rat(-2/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(4/7){2}{\spec{1}}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(4/7){2}{\spec{2}}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/7){1}{}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(13/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/7){6}{}&\rat(13/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(5/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(5/7){6}{}&\rat(9/7){1}{}&\rat(4/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\rat(2/7){1}{}&\rat(11/7){2}{}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(13/7){3}{}&\rat(2/7){6}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(3/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 29
\orbit{4}{29}{189}
\h{29}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{991}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(17/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(17/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(17/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(-5/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(17/7){6}{}&\rat(5/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(17/7){6}{}&\rat(5/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(17/7){6}{}&\rat(-2/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(17/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(17/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(17/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(-6/7){1}{}&\rat(17/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(1/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(17/7){6}{}&\rat(4/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 30
\orbit{4}{30}{188}
\h{30}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(6){\6}{\spec{2}}&&\cnt{827}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(-1/7){5}{}&\rat(9/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{\spec{1}}&\int(2){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{\spec{2}}&\int(2){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(13/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 31
\orbit{4}{31}{188}
\h{31}&\rat(52/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(12/7){3}{}&&\cnt{831}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(22/7){4}{}&\rat(4/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(22/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(1/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(22/7){4}{}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(22/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(-4/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(22/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(20/7){3}{}&\rat(3/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(13/7){3}{\spec{1}}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(13/7){3}{\spec{2}}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 32
\orbit{4}{32}{188}
\h{32}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{775}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(17/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(17/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(-4/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(17/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 33
\orbit{4}{33}{188}
\h{33}&\rat(6/7){6}{}&\rat(54/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{827}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(23/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(23/7){3}{}&\rat(-1/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(23/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(23/7){3}{}&\rat(4/7){6}{}&\rat(1/7){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(23/7){3}{}&\rat(-3/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 34
\orbit{4}{34}{187}
\h{34}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\rat(12/7){3}{}&&\cnt{1083}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(8/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(6/7){3}{}&\rat(10/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(12/7){1}{}&\rat(4/7){1}{}&\ln{3}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(12/7){3}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(12/7){1}{}&\rat(-8/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(-2/7){1}{}&\rat(6/7){5}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 35
\orbit{4}{35}{187}
\h{35}&\rat(34/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(20/7){1}{\spec{1}}&\rat(10/7){5}{}&&\cnt{719}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(2/7){2}{\spec{1}}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(2/7){2}{\spec{2}}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(12/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\rat(9/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{1}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(10/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(10/7){3}{\spec{2}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(10/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(8/7){1}{}&\rat(4/7){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\rat(8/7){1}{}&\rat(4/7){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{}&\rat(1/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(9/7){2}{}&\rat(8/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(11/7){4}{}&\rat(9/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(8/7){6}{}&\rat(4/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\rat(10/7){3}{}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(6/7){6}{}&\rat(12/7){5}{}&\rat(8/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(6/7){6}{}&\rat(8/7){1}{}&\rat(9/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(10/7){3}{}&\rat(8/7){6}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(12/7){5}{}&\rat(11/7){3}{}&\rat(5/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(8/7){1}{}&\rat(12/7){2}{}&\rat(8/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 36
\orbit{4}{36}{187}
\h{36}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(4){\4}{}&&\cnt{719}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{\spec{1}}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/7){4}{\spec{2}}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(6/7){5}{\spec{1}}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(6/7){5}{\spec{2}}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 37
\orbit{4}{37}{187}
\h{37}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(52/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{939}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(16/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(3/7){6}{}&\rat(16/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(-1/7){5}{}&\rat(16/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(16/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(6/7){5}{}&\rat(16/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(16/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(20/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 38
\orbit{4}{38}{187}
\h{38}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{1043}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(18/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(18/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(18/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(18/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(18/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){2}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(-3/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(15/7){2}{\spec{1}}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(18/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(15/7){2}{\spec{1}}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(10/7){2}{}&\int(0){4}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(10/7){2}{}&\int(0){4}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(3/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 39
\orbit{4}{39}{187}
\h{39}&\rat(20/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(52/7){5}{\spec{2}}&&\cnt{935}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(16/7){1}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(-1/7){1}{}&\rat(16/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(-6/7){1}{}&\rat(6/7){1}{}&\rat(16/7){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(16/7){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(16/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(-2/7){2}{}&\rat(16/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(-1/7){6}{}&\rat(5/7){2}{}&\rat(16/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(5/7){5}{}&\rat(1/7){6}{}&\rat(16/7){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(18/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(1/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(16/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){4}{}&\rat(6/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(2/7){5}{}&\rat(20/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 40
\orbit{4}{40}{186}
\h{40}&\rat(48/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{831}&\bounds{186}{186}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{\spec{2}}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(17/7){3}{\spec{2}}&\int(0){\0}{}&\rat(4/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(11/7){4}{\spec{3}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(19/7){5}{}&\rat(2/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(19/7){5}{}&\rat(-3/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{\spec{2}}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(16/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(16/7){2}{\spec{2}}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(12/7){5}{\spec{2}}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(12/7){5}{\spec{2}}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(9/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{40}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(6/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 41
\orbit{4}{41}{185}
\h{41}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(66/7){5}{\spec{3}}&&\cnt{1059}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(24/7){5}{}&\ln{3}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(22/7){4}{}&\ln{3}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(-1/7){6}{}&\rat(-1/7){1}{}&\rat(24/7){5}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 42
\orbit{4}{42}{185}
\h{42}&\int(6){\6}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1183}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(2){6}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(2){6}{}&\int(0){6}{}&\int(0){6}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(2){5}{}&\int(0){6}{}&\int(0){1}{}&\ln{1}&\cnt{196}&\bounds{28}{28}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(2){6}{}&\int(0){1}{}&\int(0){5}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 43
\orbit{4}{43}{185}
\h{43}&\rat(34/7){6}{\spec{1}}&\rat(26/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{771}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(13/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(16/7){3}{}&\rat(-1/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(9/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){2}{\spec{1}}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(6/7){2}{\spec{2}}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(10/7){1}{}&\rat(1/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 44
\orbit{4}{44}{185}
\h{44}&\rat(48/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1083}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(6/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-8/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 45
\orbit{4}{45}{184}
\h{45}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{719}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(2/7){2}{\spec{1}}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(2/7){2}{\spec{2}}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 46
\orbit{4}{46}{184}
\h{46}&\rat(24/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(40/7){3}{\spec{1}}&&\cnt{775}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(15/7){4}{}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(11/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(19/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(4/7){2}{\spec{1}}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(19/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(4/7){2}{\spec{2}}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(19/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(4/7){2}{}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(3/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(9/7){1}{}&\rat(2/7){1}{}&\rat(2/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{31}&\rat(9/7){1}{}&\rat(-2/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(5/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(19/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(4/7){5}{}&\rat(19/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 47
\orbit{4}{47}{183}
\h{47}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(8){\8}{\spec{2}}&&\cnt{883}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(3){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{\spec{1}}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{\spec{1}}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{\spec{1}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{\spec{1}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{}&\int(3){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(3){4}{\spec{1}}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(3){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{\spec{1}}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(3){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{\spec{1}}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{\spec{1}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(-2/7){1}{}&\int(3){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(5/7){1}{}&\int(3){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(3/7){2}{}&\int(3){4}{\spec{1}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{}&\int(3){3}{\spec{1}}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 48
\orbit{4}{48}{182}
\h{48}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(6){\6}{}&&\cnt{715}&\bounds{182}{182}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(-5/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(-1/7){5}{}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(3/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{}&\int(3){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 49
\orbit{4}{49}{181}
\h{49}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(4){\4}{}&&\cnt{715}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{\spec{1}}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{\spec{2}}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 50
\orbit{4}{50}{181}
\h{50}&\rat(20/7){6}{\spec{2}}&\rat(40/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{711}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(11/7){4}{}&\rat(20/7){2}{}&\rat(-3/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(10/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(4/7){4}{\spec{1}}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(4/7){4}{\spec{2}}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(20/7){2}{}&\rat(-4/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 51
\orbit{4}{51}{181}
\h{51}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(66/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1059}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(24/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(-2/7){3}{}&\rat(24/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(24/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{11}&\rat(-1/7){6}{}&\rat(5/7){3}{}&\rat(24/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(24/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 52
\orbit{4}{52}{181}
\h{52}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{1}}&\int(4){\4}{}&&\cnt{771}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{\spec{1}}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{\spec{2}}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(17/7){2}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(17/7){2}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(17/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 53
\orbit{4}{53}{181}
\h{53}&\rat(48/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{823}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{2}}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(11/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{\spec{3}}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(19/7){5}{}&\rat(-4/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{\spec{2}}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{\spec{2}}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(12/7){5}{\spec{2}}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(9/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 54
\orbit{4}{54}{181}
\h{54}&\rat(34/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(24/7){5}{\spec{2}}&&\cnt{715}&\bounds{181}{181}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(2/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{\spec{1}}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{\spec{2}}&\rat(9/7){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{1}}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(10/7){3}{\spec{2}}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(1/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(8/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(8/7){1}{}&\rat(-1/7){6}{}&\rat(12/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(5/7){5}{}&\rat(8/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(11/7){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{43}&\rat(1/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(9/7){5}{}&\rat(13/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(1/7){1}{}&\rat(12/7){2}{}&\rat(15/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 55
\orbit{4}{55}{180}
\h{55}&\rat(48/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(10/7){5}{}&&\cnt{883}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(2/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{1}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{1}}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{\spec{1}}&\rat(1/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{\spec{1}}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{\spec{1}}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{\spec{1}}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(15/7){1}{}&\rat(4/7){4}{}&\rat(9/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(15/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(15/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(-5/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(15/7){1}{}&\rat(1/7){1}{}&\rat(8/7){6}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(15/7){1}{}&\rat(-1/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(3/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{\spec{1}}&\rat(10/7){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{\spec{2}}&\rat(10/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 56
\orbit{4}{56}{180}
\h{56}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(26/7){4}{\spec{2}}&&\cnt{771}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(13/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(10/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(10/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(8/7){5}{\spec{1}}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(8/7){5}{\spec{2}}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(6/7){2}{\spec{1}}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(6/7){2}{\spec{2}}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(13/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{\spec{1}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(-4/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(5/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(6/7){2}{\spec{1}}&\rat(12/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(6/7){2}{\spec{2}}&\rat(12/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(1/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 57
\orbit{4}{57}{179}
\h{57}&\rat(24/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(40/7){3}{\spec{2}}&&\cnt{959}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{2}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(6/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(20/7){5}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{6}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(-2/7){1}{}&\rat(20/7){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(20/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(-2/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(20/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(6/7){3}{}&\rat(2/7){6}{}&\rat(20/7){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 58
\orbit{4}{58}{179}
\h{58}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{719}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){6}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){4}{\spec{1}}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){4}{\spec{2}}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(1){6}{}&\int(1){4}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){5}{}&\int(1){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(0){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(2){5}{}&\int(0){\0}{}&\int(1){6}{}&\int(1){4}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(1){5}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(1){6}{}&\int(1){6}{}&\int(1){1}{}&\int(1){5}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 59
\orbit{4}{59}{179}
\h{59}&\rat(48/7){6}{\spec{1}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{883}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{\spec{1}}&\rat(12/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{1}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{1}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(10/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{\spec{1}}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{\spec{1}}&\rat(8/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{\spec{1}}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{\spec{1}}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(15/7){1}{}&\rat(11/7){4}{}&\rat(2/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(15/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(15/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(15/7){1}{}&\rat(9/7){2}{}&\rat(-1/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(15/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(15/7){1}{}&\rat(2/7){2}{\spec{1}}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(15/7){1}{}&\rat(2/7){2}{\spec{2}}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(15/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{31}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 60
\orbit{4}{60}{179}
\h{60}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\rat(12/7){3}{}&&\cnt{711}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(11/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\rat(5/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/7){2}{}&\rat(9/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(13/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(9/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(11/7){5}{}&\rat(-4/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(4/7){5}{\spec{1}}&\rat(3/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(4/7){5}{\spec{2}}&\rat(3/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{22}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(11/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(1/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(2/7){1}{}&\rat(15/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(2/7){1}{}&\rat(9/7){1}{}&\rat(9/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(13/7){3}{}&\rat(9/7){6}{}&\rat(6/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(11/7){2}{}&\rat(13/7){4}{}&\rat(4/7){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(15/7){3}{}&\rat(3/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(11/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 61
\orbit{4}{61}{179}
\h{61}&\rat(34/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{2}}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(12/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(10/7){3}{\spec{1}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(10/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{2}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(10/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(3/7){3}{\spec{1}}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(3/7){3}{\spec{2}}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(8/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(-1/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(9/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{42}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(1/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(11/7){4}{}&\rat(6/7){1}{}&\rat(11/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(8/7){1}{}&\rat(5/7){2}{}&\rat(15/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 62
\orbit{4}{62}{179}
\h{62}&\rat(38/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(24/7){2}{\spec{1}}&\rat(12/7){3}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(20/7){3}{}&\rat(3/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{\spec{1}}&\rat(4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{\spec{2}}&\rat(4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(4/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(9/7){6}{}&\rat(-4/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(18/7){2}{}&\rat(-2/7){6}{}&\rat(9/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(18/7){2}{}&\rat(-5/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(9/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/7){2}{}&\rat(2/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(10/7){5}{}&\rat(5/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(8/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(9/7){1}{}&\rat(2/7){1}{}&\rat(9/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\rat(6/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(5/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(15/7){3}{}&\rat(3/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(11/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 63
\orbit{4}{63}{179}
\h{63}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{1}}&\rat(26/7){4}{\spec{2}}&\rat(12/7){4}{}&&\cnt{771}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(15/7){5}{}&\rat(10/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(10/7){1}{}&\rat(16/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(9/7){3}{\spec{1}}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(9/7){3}{\spec{2}}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\rat(1/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(13/7){2}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(16/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(10/7){1}{}&\rat(-1/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(16/7){3}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(8/7){5}{\spec{1}}&\rat(16/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(8/7){5}{\spec{2}}&\rat(16/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(13/7){2}{}&\rat(5/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{1}}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{2}}&\rat(12/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 64
\orbit{4}{64}{179}
\h{64}&\rat(38/7){5}{\spec{2}}&\rat(24/7){5}{\spec{2}}&\rat(10/7){2}{}&\rat(12/7){3}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(20/7){3}{}&\rat(3/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(-1/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\rat(11/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(18/7){2}{}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(18/7){2}{}&\rat(6/7){3}{\spec{1}}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\rat(6/7){3}{\spec{2}}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(18/7){2}{}&\rat(9/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/7){2}{}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\rat(9/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(15/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(11/7){2}{}&\rat(5/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/7){6}{}&\rat(13/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 65
\orbit{4}{65}{178}
\h{65}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(8){\8}{\spec{2}}&&\cnt{883}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(3){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{\spec{2}}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{\spec{2}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{\spec{3}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{\spec{2}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(-2/7){1}{}&\int(3){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(5/7){1}{}&\int(3){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{\spec{2}}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(3){4}{\spec{2}}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(3){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{\spec{2}}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(3){5}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(-5/7){6}{}&\int(3){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(2/7){6}{}&\int(3){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{\spec{3}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(3/7){2}{}&\int(3){4}{\spec{2}}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{}&\int(3){3}{\spec{2}}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 66
\orbit{4}{66}{177}
\h{66}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(52/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{823}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(-3/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(2/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(2/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(2/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 67
\orbit{4}{67}{177}
\h{67}&\rat(48/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{2}}&&\cnt{879}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{1}}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{1}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{1}}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{\spec{1}}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{\spec{1}}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{\spec{1}}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(15/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(15/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(15/7){1}{}&\rat(-2/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(-2/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(15/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{29}&\rat(15/7){1}{}&\rat(-1/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 68
\orbit{4}{68}{177}
\h{68}&\rat(34/7){6}{\spec{1}}&\rat(34/7){6}{\spec{1}}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{947}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(13/7){6}{}&\rat(3/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(13/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(13/7){6}{}&\rat(10/7){3}{}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{150}&\bounds{25}{25}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(13/7){6}{}&\rat(6/7){1}{}&\rat(-4/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(13/7){6}{}&\rat(-1/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(13/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(13/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 69
\orbit{4}{69}{177}
\h{69}&\rat(20/7){6}{\spec{2}}&\rat(40/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1083}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(10/7){3}{}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(-4/7){3}{\spec{1}}&\rat(20/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(-4/7){3}{\spec{2}}&\rat(20/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{12}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 70
\orbit{4}{70}{177}
\h{70}&\rat(20/7){6}{\spec{2}}&\rat(40/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{767}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\rat(8/7){2}{\spec{1}}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(8/7){2}{\spec{2}}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(4/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(4/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(2/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(9/7){4}{\spec{1}}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(9/7){4}{\spec{2}}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 71
\orbit{4}{71}{177}
\h{71}&\rat(20/7){6}{\spec{2}}&\rat(40/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{775}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(9/7){4}{\spec{1}}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(9/7){4}{\spec{2}}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(2/7){2}{\spec{1}}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(2/7){2}{\spec{2}}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(8/7){2}{\spec{1}}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(8/7){2}{\spec{2}}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(2/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 72
\orbit{4}{72}{177}
\h{72}&\rat(6/7){6}{}&\rat(68/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{1059}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(26/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(26/7){3}{}&\rat(-4/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(22/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(-1/7){6}{}&\rat(26/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(26/7){3}{}&\rat(2/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(5/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 73
\orbit{4}{73}{177}
\h{73}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(6){\6}{}&&\cnt{711}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(-2/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(3/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{\spec{1}}&\int(3){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{\spec{2}}&\int(3){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(-4/7){6}{}&\rat(11/7){5}{}&\int(3){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 74
\orbit{4}{74}{177}
\h{74}&\rat(34/7){6}{\spec{2}}&\rat(26/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{715}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(6/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(-1/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(4/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(6/7){2}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(15/7){5}{}&\rat(-4/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(8/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(3/7){1}{}&\int(0){\0}{}&\rat(8/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(10/7){3}{\spec{1}}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(10/7){3}{\spec{2}}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(9/7){3}{}&\int(0){\0}{}&\rat(3/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(11/7){6}{}&\rat(-3/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(3/7){1}{}&\rat(9/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 75
\orbit{4}{75}{176}
\h{75}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(52/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{827}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(20/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(-1/7){5}{}&\rat(22/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(17/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 76
\orbit{4}{76}{174}
\h{76}&\rat(20/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(38/7){5}{\spec{1}}&&\cnt{771}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(-1/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(5/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(-1/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(2/7){2}{\spec{1}}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(2/7){2}{\spec{2}}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(17/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(1/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(1/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(-1/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(11/7){4}{}&\rat(6/7){1}{}&\rat(11/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(10/7){3}{}&\rat(1/7){6}{}&\rat(17/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(12/7){5}{}&\rat(4/7){3}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(8/7){1}{}&\rat(5/7){2}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 77
\orbit{4}{77}{174}
\h{77}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{715}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/7){3}{\spec{1}}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/7){3}{\spec{2}}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(2/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(20/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 78
\orbit{4}{78}{174}
\h{78}&\rat(10/7){5}{}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(54/7){3}{\spec{2}}&&\cnt{827}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{\spec{2}}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(6/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(20/7){5}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(-5/7){6}{}&\rat(23/7){4}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(19/7){3}{}&\ln{3}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(23/7){4}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(20/7){5}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 79
\orbit{4}{79}{174}
\h{79}&\rat(20/7){6}{\spec{2}}&\rat(26/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(26/7){4}{\spec{2}}&&\cnt{715}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{\spec{1}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(4/7){6}{}&\int(0){\0}{}&\rat(13/7){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(10/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{\spec{1}}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(13/7){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/7){4}{\spec{2}}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(13/7){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(3/7){1}{}&\rat(3/7){1}{}&\rat(10/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(9/7){3}{}&\int(0){\0}{}&\rat(10/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(16/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(-1/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(4/7){6}{}&\rat(6/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\rat(13/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(6/7){2}{}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(1/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 80
\orbit{4}{80}{173}
\h{80}&\rat(34/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(38/7){5}{\spec{1}}&&\cnt{947}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(10/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(2/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(11/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(17/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 81
\orbit{4}{81}{173}
\h{81}&\rat(20/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(38/7){5}{\spec{2}}&&\cnt{711}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(-1/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(-6/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(18/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(1/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(-1/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){4}{}&\rat(6/7){1}{}&\rat(11/7){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(11/7){4}{}&\rat(-1/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/7){4}{\spec{1}}&\rat(6/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/7){4}{\spec{2}}&\rat(6/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(8/7){1}{}&\rat(5/7){2}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(2/7){5}{}&\rat(20/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 82
\orbit{4}{82}{173}
\h{82}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{1}}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{1}}&&\cnt{959}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\rat(12/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(4/7){2}{}&\rat(12/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(-1/7){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(-2/7){1}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(-2/7){1}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-2/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(4/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 83
\orbit{4}{83}{173}
\h{83}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(66/7){5}{\spec{2}}&&\cnt{979}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\ln{3}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(25/7){2}{}&\ln{3}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(-3/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(25/7){2}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(16/7){1}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{3}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(1/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(25/7){2}{}&\ln{1}&\cnt{216}&\bounds{36}{36}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 84
\orbit{4}{84}{173}
\h{84}&\rat(20/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(20/7){1}{\spec{1}}&\rat(24/7){5}{\spec{1}}&&\cnt{711}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{3}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(9/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(12/7){6}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(12/7){6}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{3}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(2/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(2/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(8/7){6}{}&\rat(4/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 85
\orbit{4}{85}{173}
\h{85}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(6){\6}{\spec{2}}&&\cnt{823}&\bounds{173}{173}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(-5/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(-6/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 86
\orbit{4}{86}{172}
\h{86}&\rat(48/7){6}{\spec{1}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{827}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{2}}&\rat(12/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{2}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(17/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(10/7){3}{\spec{2}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(10/7){3}{\spec{3}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(10/7){3}{\spec{3}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(19/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(19/7){5}{}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(19/7){5}{}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(19/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(-5/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(19/7){5}{}&\rat(8/7){1}{}&\rat(-1/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(16/7){2}{\spec{2}}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(16/7){2}{\spec{2}}&\rat(8/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(16/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(12/7){5}{\spec{2}}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(12/7){5}{\spec{2}}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(13/7){6}{}&\rat(10/7){3}{}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{36}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(6/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 87
\orbit{4}{87}{172}
\h{87}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{827}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\int(1){6}{}&\int(1){6}{}&\int(0){6}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(1){5}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(1){2}{}&\int(1){6}{}&\int(1){6}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(2){6}{}&\int(1){5}{}&\int(1){6}{}&\int(0){1}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(2){6}{}&\int(1){5}{}&\int(0){6}{}&\int(1){1}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(2){6}{}&\int(0){5}{\spec{1}}&\int(1){6}{}&\int(1){1}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(2){6}{}&\int(0){5}{\spec{2}}&\int(1){6}{}&\int(1){1}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(1){1}{}&\int(1){2}{}&\int(1){1}{}&\int(1){6}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 88
\orbit{4}{88}{172}
\h{88}&\rat(34/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(4){\4}{}&&\cnt{771}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(-4/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 89
\orbit{4}{89}{172}
\h{89}&\rat(48/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(10/7){5}{}&&\cnt{827}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(2/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{2}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(17/7){3}{\spec{2}}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(11/7){4}{\spec{3}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(19/7){5}{}&\rat(-1/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(1/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(16/7){2}{\spec{2}}&\rat(1/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(16/7){2}{\spec{2}}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(12/7){5}{\spec{2}}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(12/7){5}{\spec{2}}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(9/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(13/7){6}{}&\rat(3/7){3}{}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(8/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{35}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(9/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(4/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(6/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 90
\orbit{4}{90}{171}
\h{90}&\rat(34/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{771}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(-1/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(-3/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 91
\orbit{4}{91}{171}
\h{91}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{2}}&\int(4){\4}{}&&\cnt{711}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(20/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(-4/7){6}{}&\rat(18/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 92
\orbit{4}{92}{171}
\h{92}&\rat(20/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(4){\4}{}&&\cnt{711}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 93
\orbit{4}{93}{171}
\h{93}&\rat(48/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{959}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(-1/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 94
\orbit{4}{94}{170}
\h{94}&\rat(38/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{1}}&&\cnt{771}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(17/7){5}{}&\rat(1/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(-5/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{32}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(9/7){1}{}&\rat(4/7){2}{}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(9/7){1}{}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(13/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 95
\orbit{4}{95}{170}
\h{95}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(4){\4}{}&&\cnt{771}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(8/7){2}{\spec{1}}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(8/7){2}{\spec{2}}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(2/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(-5/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(9/7){4}{\spec{1}}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(9/7){4}{\spec{2}}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(3/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 96
\orbit{4}{96}{170}
\h{96}&\rat(24/7){5}{\spec{2}}&\rat(24/7){5}{\spec{2}}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{2}}&&\cnt{715}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(15/7){4}{}&\rat(11/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(15/7){4}{}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(13/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(11/7){2}{}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(11/7){2}{}&\rat(6/7){3}{\spec{1}}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(11/7){2}{}&\rat(6/7){3}{\spec{2}}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(11/7){2}{}&\rat(9/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(-2/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(4/7){2}{\spec{1}}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/7){2}{\spec{2}}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/7){1}{}&\rat(15/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/7){1}{}&\rat(11/7){2}{}&\rat(5/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(8/7){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(9/7){1}{}&\rat(-5/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(3/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/7){1}{}&\rat(2/7){1}{}&\rat(2/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(9/7){1}{}&\rat(-2/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(5/7){6}{}&\rat(13/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(5/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(5/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(2/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(-2/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(11/7){2}{}&\rat(6/7){4}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 97
\orbit{4}{97}{170}
\h{97}&\rat(62/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{931}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{\spec{1}}&\rat(5/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{\spec{1}}&\rat(-2/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(24/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(24/7){3}{\spec{1}}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(24/7){3}{\spec{1}}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{1}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(23/7){2}{}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\rat(23/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(23/7){2}{}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(23/7){2}{}&\rat(1/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\rat(23/7){2}{}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(23/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(-1/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(23/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(15/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(15/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{27}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 98
\orbit{4}{98}{170}
\h{98}&\rat(20/7){6}{\spec{2}}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{2}}&\rat(12/7){4}{}&&\cnt{715}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(8/7){5}{}&\rat(10/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/7){3}{\spec{1}}&\rat(15/7){5}{}&\rat(10/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/7){3}{\spec{2}}&\rat(15/7){5}{}&\rat(10/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(3/7){1}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(3/7){1}{}&\rat(16/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(9/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(6/7){2}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(13/7){2}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{\spec{1}}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{\spec{2}}&\rat(3/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(4/7){6}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\rat(1/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(-1/7){6}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(16/7){3}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 99
\orbit{4}{99}{169}
\h{99}&\rat(34/7){6}{\spec{2}}&\rat(40/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{959}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{\spec{1}}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{\spec{2}}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 100
\orbit{4}{100}{169}
\h{100}&\rat(48/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{835}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(5/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-2/7){5}{\spec{1}}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(-2/7){5}{\spec{2}}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(-4/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(24/7){3}{}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(8/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 101
\orbit{4}{101}{169}
\h{101}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{771}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(2/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(8/7){2}{\spec{1}}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(8/7){2}{\spec{2}}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 102
\orbit{4}{102}{169}
\h{102}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(38/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{835}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(-2/7){5}{\spec{1}}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(-2/7){5}{\spec{2}}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(2/7){4}{\spec{1}}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(2/7){4}{\spec{2}}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(-6/7){1}{}&\rat(16/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 103
\orbit{4}{103}{169}
\h{103}&\rat(34/7){6}{\spec{1}}&\rat(20/7){6}{\spec{2}}&\rat(20/7){1}{\spec{1}}&\rat(10/7){5}{}&&\cnt{771}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(9/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(8/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(10/7){3}{}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(3/7){3}{\spec{1}}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(3/7){3}{\spec{2}}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(8/7){6}{}&\rat(-5/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(8/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(9/7){5}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{\spec{1}}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{\spec{2}}&\rat(5/7){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(9/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(4/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(11/7){4}{}&\rat(9/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(8/7){6}{}&\rat(4/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(10/7){3}{}&\rat(8/7){6}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(12/7){5}{}&\rat(11/7){3}{}&\rat(5/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(8/7){1}{}&\rat(12/7){2}{}&\rat(8/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 104
\orbit{4}{104}{169}
\h{104}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{1035}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(15/7){2}{\spec{1}}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(18/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\rat(18/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\rat(-5/7){2}{}&\rat(18/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(18/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(-1/7){6}{}&\rat(18/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(15/7){2}{\spec{1}}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(10/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 105
\orbit{4}{105}{169}
\h{105}&\rat(34/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{947}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(-2/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 106
\orbit{4}{106}{168}
\h{106}&\rat(20/7){6}{\spec{2}}&\rat(54/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{987}&\bounds{168}{168}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(17/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(3/7){3}{\spec{1}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/7){3}{\spec{2}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(17/7){6}{}&\rat(-1/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(17/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(5/7){5}{}&\rat(17/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(17/7){6}{}&\rat(3/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(17/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(17/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 107
\orbit{4}{107}{167}
\h{107}&\rat(20/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(52/7){5}{\spec{1}}&&\cnt{823}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(4/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(-6/7){6}{}&\rat(22/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{\spec{1}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(22/7){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(-2/7){5}{}&\int(0){\0}{}&\rat(22/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(17/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(18/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(1/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(22/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(-1/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/7){4}{}&\rat(6/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(2/7){5}{}&\rat(20/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/7){1}{}&\rat(5/7){2}{}&\rat(22/7){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 108
\orbit{4}{108}{167}
\h{108}&\rat(38/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(24/7){2}{\spec{2}}&\rat(12/7){3}{}&&\cnt{835}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(20/7){3}{}&\rat(-4/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(13/7){3}{}&\rat(3/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(6/7){3}{}&\rat(10/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(-2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(12/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/7){1}{}&\rat(4/7){2}{}&\rat(12/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(12/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(12/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 109
\orbit{4}{109}{167}
\h{109}&\rat(62/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{931}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{\spec{1}}&\rat(-1/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{\spec{1}}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(24/7){3}{\spec{1}}&\int(0){\0}{}&\rat(4/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(23/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(23/7){2}{}&\rat(4/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(23/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{15}&\rat(23/7){2}{}&\rat(-3/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(23/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 110
\orbit{4}{110}{167}
\h{110}&\rat(34/7){6}{\spec{1}}&\rat(40/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{947}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(19/7){3}{}&\rat(-4/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(5/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(5/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(5/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 111
\orbit{4}{111}{167}
\h{111}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1023}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(2/7){2}{}&\rat(18/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{225}&\bounds{45}{45}{1}{false}&&\cr
\l{3}&\rat(-2/7){5}{}&\rat(18/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(1/7){1}{}&\rat(15/7){2}{\spec{1}}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{252}&\bounds{36}{36}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(10/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{210}&\bounds{35}{35}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 112
\orbit{4}{112}{167}
\h{112}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(26/7){4}{\spec{2}}&&\cnt{835}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\rat(10/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(10/7){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){2}{}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\rat(13/7){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(-2/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 113
\orbit{4}{113}{167}
\h{113}&\rat(48/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{2}}&&\cnt{823}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{\spec{2}}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{2}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(17/7){3}{\spec{2}}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(11/7){4}{\spec{3}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(-1/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(19/7){5}{}&\rat(-6/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(-6/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{\spec{2}}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(12/7){5}{\spec{2}}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(12/7){5}{\spec{2}}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(9/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(13/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(11/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{39}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 114
\orbit{4}{114}{167}
\h{114}&\rat(10/7){5}{}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(54/7){3}{\spec{1}}&&\cnt{823}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(8/7){4}{}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(22/7){2}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(1/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(22/7){2}{}&\ln{3}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{3}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(19/7){3}{}&\ln{3}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(2/7){1}{}&\rat(2/7){1}{}&\rat(2/7){6}{}&\rat(22/7){2}{}&\ln{1}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 115
\orbit{4}{115}{167}
\h{115}&\rat(34/7){6}{\spec{1}}&\rat(26/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(12/7){4}{}&&\cnt{767}&\bounds{167}{167}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(9/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(1/7){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(11/7){6}{}&\rat(-4/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 116
\orbit{4}{116}{165}
\h{116}&\rat(34/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{715}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(13/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(10/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(-5/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 117
\orbit{4}{117}{165}
\h{117}&\int(6){\6}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{835}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(2){2}{}&\int(-1){6}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\int(0){2}{\spec{1}}&\int(1){6}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){4}{}&\int(0){2}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(3){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){6}{}&\ln{2}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{2}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(1){6}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(1){6}{}&\int(2){3}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\int(1){6}{}&\int(2){5}{}&\int(1){6}{}&\int(0){1}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 118
\orbit{4}{118}{165}
\h{118}&\rat(20/7){6}{\spec{2}}&\rat(54/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{1039}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(1){\2}{\spec{1}}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{2}}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(15/7){2}{\spec{1}}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(10/7){3}{}&\rat(18/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(12/7){5}{}&\rat(18/7){1}{}&\rat(-2/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(9/7){2}{}&\rat(18/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(5/7){5}{}&\rat(18/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(2/7){2}{\spec{1}}&\rat(18/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(2/7){2}{\spec{2}}&\rat(18/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/7){1}{}&\rat(15/7){2}{\spec{1}}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(8/7){1}{}&\rat(18/7){1}{}&\rat(2/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(10/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 119
\orbit{4}{119}{165}
\h{119}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{1}}&\rat(38/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{947}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(5/7){3}{\spec{1}}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(5/7){3}{\spec{2}}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(5/7){3}{\spec{3}}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(17/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 120
\orbit{4}{120}{165}
\h{120}&\rat(6/7){6}{}&\rat(26/7){4}{\spec{2}}&\rat(26/7){4}{\spec{2}}&\rat(26/7){4}{\spec{2}}&&\cnt{711}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\rat(5/7){5}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\ln{3}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(2/7){2}{}&\rat(16/7){3}{}&\int(0){\0}{}&\rat(10/7){1}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(-2/7){5}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{1}}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{2}}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/7){1}{}&\rat(13/7){2}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{3}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(-1/7){6}{}&\rat(16/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{1}}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{2}}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(5/7){4}{}&\rat(10/7){1}{}&\rat(13/7){2}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 121
\orbit{4}{121}{165}
\h{121}&\rat(34/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{959}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(13/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(-1/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{\spec{1}}&\rat(6/7){5}{\spec{1}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{\spec{1}}&\rat(6/7){5}{\spec{2}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(10/7){3}{\spec{2}}&\rat(6/7){5}{\spec{1}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(10/7){3}{\spec{2}}&\rat(6/7){5}{\spec{2}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{18}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 122
\orbit{4}{122}{165}
\h{122}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(6){\6}{\spec{1}}&&\cnt{823}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(2){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(1/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 123
\orbit{4}{123}{165}
\h{123}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(4){\4}{}&&\cnt{715}&\bounds{165}{165}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/7){3}{\spec{1}}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/7){3}{\spec{2}}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(-5/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(3/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 124
\orbit{4}{124}{164}
\h{124}&\rat(34/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{763}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(-1/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(10/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{24}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 125
\orbit{4}{125}{163}
\h{125}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{715}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(4/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(2/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(2/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 126
\orbit{4}{126}{163}
\h{126}&\rat(34/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{707}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(13/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(10/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 127
\orbit{4}{127}{163}
\h{127}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(4){\4}{}&&\cnt{835}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/7){4}{\spec{1}}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(2/7){4}{\spec{2}}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 128
\orbit{4}{128}{163}
\h{128}&\rat(34/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(38/7){5}{\spec{2}}&&\cnt{835}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(11/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(18/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/7){4}{}&\rat(6/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(2/7){5}{}&\rat(20/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 129
\orbit{4}{129}{163}
\h{129}&\rat(34/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(24/7){5}{\spec{1}}&&\cnt{835}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(2/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){2}{\spec{1}}&\rat(12/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){2}{\spec{2}}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(1/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(9/7){2}{}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(2/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(2/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(1/7){1}{}&\rat(9/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/7){5}{}&\rat(11/7){3}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 130
\orbit{4}{130}{163}
\h{130}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(38/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{767}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(-6/7){1}{}&\rat(10/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(17/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 131
\orbit{4}{131}{163}
\h{131}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{3}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{983}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(17/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(17/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(17/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(17/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(17/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(17/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(17/7){6}{}&\rat(11/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 132
\orbit{4}{132}{163}
\h{132}&\rat(48/7){6}{\spec{1}}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{875}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{\spec{1}}&\rat(6/7){5}{\spec{1}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{1}}&\rat(6/7){5}{\spec{2}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(10/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{\spec{1}}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{\spec{1}}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{\spec{1}}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(15/7){1}{}&\rat(16/7){4}{}&\rat(-3/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(15/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{21}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(15/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 133
\orbit{4}{133}{163}
\h{133}&\rat(34/7){6}{\spec{2}}&\rat(34/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{711}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(16/7){2}{}&\rat(-6/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(12/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(11/7){4}{}&\rat(16/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(10/7){3}{\spec{1}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(10/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{2}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(10/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(-5/7){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(10/7){3}{\spec{1}}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(10/7){3}{\spec{2}}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(8/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/7){2}{}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(5/7){5}{}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(18/7){4}{}&\rat(2/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(16/7){2}{}&\rat(6/7){1}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(16/7){2}{}&\rat(-1/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(6/7){6}{}&\rat(17/7){3}{}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/7){6}{}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(1/7){1}{}&\rat(16/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(18/7){4}{}&\rat(6/7){1}{}&\rat(4/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(17/7){3}{}&\rat(1/7){6}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 134
\orbit{4}{134}{162}
\h{134}&\rat(34/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(24/7){5}{\spec{2}}&&\cnt{767}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(3/7){3}{}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(8/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(-2/7){5}{}&\rat(8/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(9/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{\spec{1}}&\rat(11/7){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{\spec{2}}&\rat(11/7){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(8/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(-1/7){6}{}&\rat(12/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(1/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(9/7){5}{}&\rat(13/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/7){1}{}&\rat(12/7){2}{}&\rat(15/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 135
\orbit{4}{135}{162}
\h{135}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{1}}&\rat(12/7){4}{}&\rat(26/7){4}{\spec{1}}&&\cnt{767}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(15/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(11/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(11/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(-2/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(11/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(-4/7){1}{}&\rat(15/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(1/7){5}{}&\rat(11/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\rat(15/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\rat(11/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(15/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(-3/7){6}{}&\rat(15/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(9/7){3}{\spec{1}}&\rat(4/7){6}{}&\rat(15/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(9/7){3}{\spec{2}}&\rat(4/7){6}{}&\rat(15/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(2/7){3}{}&\rat(11/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(8/7){5}{\spec{1}}&\rat(9/7){3}{}&\rat(11/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(8/7){5}{\spec{2}}&\rat(9/7){3}{}&\rat(11/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 136
\orbit{4}{136}{162}
\h{136}&\rat(48/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{867}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(17/7){3}{\spec{1}}&\rat(-1/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(16/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(16/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{\spec{1}}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(15/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{168}&\bounds{24}{24}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 137
\orbit{4}{137}{162}
\h{137}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{835}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(-2/7){5}{\spec{1}}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(-2/7){5}{\spec{2}}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(-1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(-6/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 138
\orbit{4}{138}{162}
\h{138}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(38/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{835}&\bounds{162}{162}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(18/7){5}{}&\int(-1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(20/7){4}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(20/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 139
\orbit{4}{139}{161}
\h{139}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(66/7){2}{\spec{5}}&\int(0){\0}{}&&\cnt{979}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(25/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(25/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(1/7){1}{}&\rat(2/7){4}{}&\rat(25/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(25/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(-6/7){1}{}&\rat(9/7){4}{}&\rat(25/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(25/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{140}&\bounds{28}{28}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 140
\orbit{4}{140}{161}
\h{140}&\rat(34/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{835}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(15/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(11/7){1}{}&\rat(1/7){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(11/7){1}{}&\rat(1/7){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(2/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(2/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 141
\orbit{4}{141}{161}
\h{141}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(6){\6}{}&&\cnt{835}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\rat(3/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{15}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(3/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(-4/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(3/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{}&\int(3){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 142
\orbit{4}{142}{161}
\h{142}&\rat(38/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{2}}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(11/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/7){4}{\spec{1}}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/7){4}{\spec{2}}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(-2/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(17/7){5}{}&\rat(-5/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(11/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(-5/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(3/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(9/7){1}{}&\rat(2/7){1}{}&\rat(2/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{36}&\rat(9/7){1}{}&\rat(-2/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(5/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 143
\orbit{4}{143}{161}
\h{143}&\rat(34/7){6}{\spec{1}}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(13/7){5}{}&\rat(-5/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 144
\orbit{4}{144}{161}
\h{144}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{823}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(-2/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(-5/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(15/7){2}{\spec{2}}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){2}{\spec{2}}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(5/7){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(5/7){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(-2/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(2/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(1/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(15/7){2}{\spec{2}}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 145
\orbit{4}{145}{161}
\h{145}&\rat(34/7){6}{\spec{1}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{2}}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(-1/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(10/7){3}{}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(-6/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(2/7){2}{\spec{1}}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(2/7){2}{\spec{2}}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(11/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(8/7){1}{}&\rat(1/7){6}{}&\rat(11/7){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(1/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(11/7){4}{}&\rat(6/7){1}{}&\rat(11/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(8/7){1}{}&\rat(5/7){2}{}&\rat(15/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 146
\orbit{4}{146}{161}
\h{146}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{1}}&\rat(26/7){4}{\spec{1}}&\rat(12/7){4}{}&&\cnt{767}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(13/7){2}{}&\rat(11/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(19/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(8/7){5}{\spec{1}}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(8/7){5}{\spec{2}}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(3/7){1}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(19/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(10/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(10/7){1}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(-6/7){1}{}&\rat(19/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(19/7){4}{}&\rat(3/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(11/7){6}{}&\rat(1/7){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(9/7){3}{\spec{1}}&\rat(11/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(9/7){3}{\spec{2}}&\rat(11/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(15/7){5}{}&\rat(2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 147
\orbit{4}{147}{161}
\h{147}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{835}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(-1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(-5/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(15/7){3}{}&\int(-1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(1/7){3}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(1/7){3}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 148
\orbit{4}{148}{160}
\h{148}&\rat(6/7){6}{}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{2}}&&\cnt{835}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(13/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(10/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(6/7){2}{}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(1/7){5}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(3/7){1}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(3/7){1}{}&\rat(11/7){6}{}&\rat(13/7){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(15/7){5}{}&\rat(2/7){3}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(15/7){5}{}&\rat(2/7){3}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(1/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(-3/7){6}{}&\rat(15/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 149
\orbit{4}{149}{160}
\h{149}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(38/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{763}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 150
\orbit{4}{150}{160}
\h{150}&\rat(62/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{875}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(25/7){4}{}&\rat(8/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(25/7){4}{}&\rat(1/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(25/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(25/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(24/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(24/7){3}{\spec{2}}&\rat(-1/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(24/7){3}{\spec{2}}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(24/7){3}{\spec{2}}&\int(0){\0}{}&\rat(4/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(18/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(17/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 151
\orbit{4}{151}{160}
\h{151}&\rat(62/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{875}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(25/7){4}{}&\rat(2/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(25/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(-3/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(25/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(25/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(25/7){4}{}&\int(0){\0}{}&\rat(-2/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(24/7){3}{\spec{2}}&\rat(5/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(24/7){3}{\spec{2}}&\rat(-2/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(24/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(24/7){3}{\spec{2}}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(24/7){3}{\spec{2}}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(18/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(17/7){3}{\spec{2}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(17/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(19/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 152
\orbit{4}{152}{160}
\h{152}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(6){\6}{\spec{2}}&&\cnt{815}&\bounds{160}{160}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(-2/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{14}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 153
\orbit{4}{153}{159}
\h{153}&\rat(24/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(24/7){2}{\spec{1}}&\rat(26/7){3}{\spec{2}}&&\cnt{835}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\rat(11/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(5/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(-5/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(9/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(-4/7){5}{}&\rat(9/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(11/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(1/7){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{\spec{1}}&\rat(15/7){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{\spec{2}}&\rat(15/7){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(2/7){1}{}&\rat(2/7){1}{}&\rat(9/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(-2/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(15/7){3}{}&\rat(3/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){2}{}&\rat(13/7){4}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(11/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 154
\orbit{4}{154}{159}
\h{154}&\rat(38/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{1}}&&\cnt{711}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(20/7){3}{}&\rat(3/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(20/7){3}{}&\rat(-5/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(13/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(-5/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(18/7){2}{}&\rat(-2/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(4/7){2}{}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(13/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 155
\orbit{4}{155}{158}
\h{155}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(6){\6}{\spec{1}}&&\cnt{819}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(-3/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(-6/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(3/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 156
\orbit{4}{156}{158}
\h{156}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(52/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{927}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(16/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(-6/7){1}{}&\rat(16/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 157
\orbit{4}{157}{158}
\h{157}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(6){\6}{\spec{2}}&&\cnt{819}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(-1/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(3/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 158
\orbit{4}{158}{158}
\h{158}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{819}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(22/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(22/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(-6/7){1}{}&\rat(22/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(2/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(-1/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 159
\orbit{4}{159}{158}
\h{159}&\int(12){\12}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1023}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(4){\4}{\spec{5}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{6}&\int(4){4}{}&\int(0){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{6}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 160
\orbit{4}{160}{157}
\h{160}&\rat(20/7){6}{\spec{2}}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{1}}&\rat(12/7){4}{}&&\cnt{711}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(6/7){2}{}&\rat(11/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(6/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(15/7){5}{}&\rat(3/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(4/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(5/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(4/7){6}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(2/7){2}{\spec{1}}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(2/7){2}{\spec{2}}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(5/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(5/7){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(8/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(3/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(8/7){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(3/7){1}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(1/7){1}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(15/7){5}{}&\rat(2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 161
\orbit{4}{161}{157}
\h{161}&\rat(48/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{707}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(6/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-1/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{}&\rat(-3/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(-3/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 162
\orbit{4}{162}{157}
\h{162}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{819}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\int(2){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){3}{}&\int(2){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(2){5}{}&\int(1){6}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(2){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(2){2}{}&\int(1){6}{}&\int(1){6}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(2){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(2){6}{}&\int(1){3}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(2){6}{}&\int(1){3}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(2){6}{}&\int(2){5}{}&\int(0){6}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{26}&\int(2){6}{}&\int(1){5}{}&\int(1){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(2){6}{}&\int(1){6}{}&\int(1){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(2){6}{}&\int(1){1}{}&\int(1){5}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(1){1}{}&\int(2){4}{}&\int(1){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(1){1}{}&\int(2){2}{}&\int(1){1}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 163
\orbit{4}{163}{157}
\h{163}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(4){\4}{}&&\cnt{711}&\bounds{157}{157}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(4/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(-6/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(5/7){3}{}&\rat(9/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(3/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(11/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 164
\orbit{4}{164}{156}
\h{164}&\int(8){\8}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{875}&\bounds{156}{156}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(2){\2}{\spec{4}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(3){4}{\spec{2}}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\int(3){4}{\spec{2}}&\int(0){2}{\spec{1}}&\int(1){6}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(3){4}{\spec{2}}&\int(0){2}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(3){4}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(3){4}{\spec{2}}&\int(0){\0}{}&\int(1){2}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\int(3){3}{\spec{2}}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(3){3}{\spec{2}}&\int(0){5}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(3){3}{\spec{2}}&\int(0){5}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(3){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(3){3}{\spec{2}}&\int(0){\0}{}&\int(1){5}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\int(2){4}{\spec{2}}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(2){4}{\spec{3}}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(2){3}{\spec{3}}&\int(1){5}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(3){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(3){5}{}&\int(1){6}{}&\int(0){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(3){5}{}&\int(1){6}{}&\int(0){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(3){5}{}&\int(1){1}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\int(3){5}{}&\int(0){6}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(3){5}{}&\int(0){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\int(3){5}{}&\int(0){\0}{}&\int(1){6}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{31}&\int(2){5}{\spec{2}}&\int(1){6}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(2){5}{\spec{2}}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(2){2}{\spec{2}}&\int(1){6}{}&\int(1){6}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(2){2}{\spec{2}}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(2){6}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{36}&\int(2){6}{}&\int(1){5}{}&\int(1){6}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{37}&\int(2){6}{}&\int(1){6}{}&\int(1){1}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(2){6}{}&\int(1){1}{}&\int(1){5}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{39}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 165
\orbit{4}{165}{155}
\h{165}&\int(6){\6}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{6}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(0){2}{\spec{1}}&\int(1){6}{}&\int(0){\0}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(0){2}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\ln{6}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{6}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{6}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{6}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){5}{}&\int(1){1}{}&\int(1){1}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(1){6}{}&\int(1){5}{}&\int(1){6}{}&\int(1){1}{}&\ln{6}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 166
\orbit{4}{166}{155}
\h{166}&\rat(38/7){5}{\spec{1}}&\rat(24/7){5}{\spec{1}}&\rat(10/7){2}{}&\rat(12/7){3}{}&&\cnt{763}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(8/7){4}{\spec{1}}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/7){4}{\spec{2}}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(17/7){5}{}&\rat(12/7){6}{}&\rat(-1/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(11/7){2}{}&\rat(12/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(10/7){5}{}&\rat(12/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(-1/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(-2/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(9/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(12/7){6}{}&\rat(3/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(5/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(2/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(4/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 167
\orbit{4}{167}{155}
\h{167}&\rat(34/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{703}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(11/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{\spec{1}}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{\spec{2}}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(2/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 168
\orbit{4}{168}{154}
\h{168}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(6){\6}{\spec{1}}&&\cnt{815}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(-6/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 169
\orbit{4}{169}{154}
\h{169}&\rat(20/7){6}{\spec{2}}&\rat(54/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{819}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(15/7){2}{\spec{2}}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/7){3}{\spec{1}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/7){3}{\spec{2}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(23/7){4}{}&\rat(-3/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(15/7){2}{\spec{2}}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(5/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 170
\orbit{4}{170}{154}
\h{170}&\rat(38/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(24/7){2}{\spec{2}}&\rat(12/7){3}{}&&\cnt{763}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{96}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(13/7){3}{}&\rat(3/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(6/7){3}{\spec{1}}&\rat(10/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){3}{\spec{2}}&\rat(10/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(17/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(17/7){5}{}&\rat(5/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(17/7){5}{}&\rat(2/7){1}{}&\rat(12/7){1}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(17/7){5}{}&\rat(-5/7){1}{}&\rat(12/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(17/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(12/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(4/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(12/7){1}{}&\rat(-1/7){5}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(12/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(4/7){2}{}&\rat(12/7){1}{}&\rat(3/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(12/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(12/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 171
\orbit{4}{171}{154}
\h{171}&\rat(34/7){6}{\spec{1}}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{763}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(-3/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 172
\orbit{4}{172}{153}
\h{172}&\rat(48/7){6}{\spec{1}}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{819}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{2}}&\rat(6/7){5}{\spec{1}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{\spec{2}}&\rat(6/7){5}{\spec{2}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(10/7){3}{\spec{3}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(19/7){5}{}&\rat(10/7){6}{}&\rat(-1/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{\spec{2}}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{\spec{2}}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(12/7){5}{\spec{2}}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 173
\orbit{4}{173}{153}
\h{173}&\rat(48/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{699}&\bounds{153}{153}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(6/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-1/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{\spec{1}}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{\spec{2}}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\rat(1/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(-3/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 174
\orbit{4}{174}{152}
\h{174}&\rat(34/7){6}{\spec{2}}&\rat(40/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{763}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(15/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(8/7){2}{\spec{1}}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\rat(8/7){2}{\spec{2}}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(13/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(10/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(11/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 175
\orbit{4}{175}{152}
\h{175}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{819}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(2){5}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(2){5}{}&\int(1){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(2){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(2){2}{}&\int(1){3}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(2){2}{}&\int(1){3}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(2){2}{}&\int(1){6}{}&\int(0){6}{}&\int(1){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(1){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(1){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(2){6}{}&\int(2){5}{}&\int(0){6}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(2){6}{}&\int(1){5}{}&\int(0){6}{}&\int(1){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(2){6}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(2){6}{}&\int(1){6}{}&\int(0){1}{}&\int(1){5}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(2){6}{}&\int(1){1}{}&\int(0){5}{}&\int(1){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(1){1}{}&\int(2){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(1){1}{}&\int(2){2}{}&\int(0){1}{}&\int(1){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 176
\orbit{4}{176}{151}
\h{176}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(66/7){5}{\spec{2}}&&\cnt{867}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\ln{3}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(22/7){4}{}&\ln{3}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(27/7){3}{}&\ln{3}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(-5/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(27/7){3}{}&\ln{3}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{3}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 177
\orbit{4}{177}{151}
\h{177}&\rat(34/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(38/7){5}{\spec{1}}&&\cnt{763}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(10/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(17/7){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(12/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(17/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(-1/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(17/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 178
\orbit{4}{178}{151}
\h{178}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{3}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{971}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{3}&\rat(-4/7){3}{}&\rat(20/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(17/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(1/7){1}{}&\rat(17/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{252}&\bounds{36}{36}{1}{false}&&\cr
\l{8}&\rat(-1/7){6}{}&\rat(17/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 179
\orbit{4}{179}{151}
\h{179}&\rat(48/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{1}}&&\cnt{867}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{\spec{1}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(-2/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{\spec{1}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{\spec{1}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(11/7){4}{\spec{1}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{\spec{1}}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{\spec{1}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{\spec{1}}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{\spec{1}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(15/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\rat(15/7){1}{}&\rat(2/7){2}{}&\rat(-1/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(15/7){1}{}&\rat(-5/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{20}&\rat(6/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 180
\orbit{4}{180}{151}
\h{180}&\rat(24/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(24/7){2}{\spec{1}}&\rat(26/7){3}{\spec{1}}&&\cnt{707}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(5/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(4/7){2}{}&\rat(5/7){6}{}&\rat(9/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(9/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(11/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{\spec{1}}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{\spec{2}}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\rat(-5/7){1}{}&\rat(11/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(1/7){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{24}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(13/7){4}{}&\rat(13/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(6/7){3}{}&\rat(9/7){6}{}&\rat(13/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(15/7){3}{}&\rat(3/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/7){5}{}&\rat(15/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(11/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 181
\orbit{4}{181}{151}
\h{181}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(52/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{923}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(-3/7){4}{}&\rat(15/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(16/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 182
\orbit{4}{182}{151}
\h{182}&\rat(34/7){6}{\spec{1}}&\rat(34/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{763}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(16/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(17/7){3}{}&\rat(-2/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(10/7){3}{\spec{1}}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(10/7){3}{\spec{2}}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-1/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(18/7){4}{}&\rat(2/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(16/7){2}{}&\rat(6/7){1}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(16/7){2}{}&\rat(-1/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(1/7){1}{}&\rat(16/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(18/7){4}{}&\rat(6/7){1}{}&\rat(4/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(17/7){3}{}&\rat(1/7){6}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 183
\orbit{4}{183}{151}
\h{183}&\rat(48/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(10/7){5}{}&&\cnt{703}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(5/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-2/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(9/7){5}{}&\rat(-5/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{\spec{1}}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{\spec{2}}&\rat(2/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\rat(2/7){2}{}&\rat(8/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(1/7){1}{}&\rat(11/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 184
\orbit{4}{184}{150}
\h{184}&\rat(20/7){6}{\spec{2}}&\rat(54/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{815}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(22/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(4/7){4}{\spec{1}}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{2}}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{112}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(22/7){2}{}&\rat(-2/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(22/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 185
\orbit{4}{185}{150}
\h{185}&\rat(24/7){5}{\spec{1}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(40/7){3}{\spec{1}}&&\cnt{763}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(19/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(-5/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(-3/7){2}{}&\int(0){\0}{}&\rat(19/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{\spec{1}}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(5/7){6}{}&\rat(4/7){5}{}&\rat(19/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 186
\orbit{4}{186}{150}
\h{186}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(38/7){2}{\spec{1}}&\int(2){\2}{}&&\cnt{763}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(-2/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(-6/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{1}}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{\spec{2}}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(17/7){2}{}&\int(0){4}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(17/7){2}{}&\int(0){4}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(17/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 187
\orbit{4}{187}{150}
\h{187}&\rat(48/7){6}{\spec{1}}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{871}&\bounds{150}{150}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{1}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{1}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{\spec{1}}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(11/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{\spec{1}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{\spec{1}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(12/7){5}{\spec{1}}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{18}&\rat(15/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(15/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{21}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 188
\orbit{4}{188}{149}
\h{188}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{2}}&\rat(26/7){4}{\spec{2}}&\rat(12/7){4}{}&&\cnt{703}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(2/7){2}{}&\rat(10/7){1}{}&\rat(16/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(10/7){1}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(16/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(-6/7){1}{}&\rat(20/7){2}{}&\rat(10/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(13/7){2}{}&\rat(5/7){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{1}}&\rat(12/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{2}}&\rat(12/7){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 189
\orbit{4}{189}{149}
\h{189}&\rat(34/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(34/7){1}{\spec{2}}&\rat(10/7){5}{}&&\cnt{763}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(16/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(-1/7){6}{}&\rat(17/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(1/7){1}{}&\rat(18/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(5/7){5}{}&\rat(6/7){6}{}&\rat(17/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(3/7){3}{}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(8/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(16/7){5}{}&\rat(-2/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(9/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(-6/7){1}{}&\rat(16/7){5}{}&\rat(5/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(18/7){3}{}&\rat(-3/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(4/7){4}{}&\rat(16/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(17/7){4}{}&\rat(3/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{\spec{1}}&\rat(10/7){5}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{\spec{2}}&\rat(10/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(17/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/7){5}{}&\rat(18/7){3}{}&\rat(5/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(16/7){5}{}&\rat(6/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 190
\orbit{4}{190}{149}
\h{190}&\rat(34/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{711}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(15/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(10/7){3}{\spec{1}}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(10/7){3}{\spec{2}}&\rat(11/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{}&\rat(11/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(-2/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{35}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 191
\orbit{4}{191}{148}
\h{191}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(6){\6}{}&&\cnt{707}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(6/7){5}{\spec{1}}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(6/7){5}{\spec{2}}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-6/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(-3/7){5}{}&\int(3){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(3/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{}&\int(3){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 192
\orbit{4}{192}{148}
\h{192}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(66/7){2}{\spec{3}}&\int(0){\0}{}&&\cnt{867}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(-4/7){6}{}&\rat(27/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(2/7){2}{}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{135}&\bounds{27}{27}{1}{false}&&\cr
\l{4}&\rat(-2/7){5}{}&\rat(3/7){6}{}&\rat(27/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(27/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(27/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 193
\orbit{4}{193}{148}
\h{193}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{2}}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{1}}&&\cnt{707}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(6/7){3}{}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(13/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(13/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(4/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(-3/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{\spec{2}}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(4/7){5}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(12/7){6}{}&\rat(-2/7){6}{}&\rat(5/7){1}{}&\rat(13/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(2/7){1}{}&\rat(11/7){2}{}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(13/7){3}{}&\rat(2/7){6}{}&\rat(13/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(3/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 194
\orbit{4}{194}{148}
\h{194}&\rat(34/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{707}&\bounds{148}{148}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(3/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(-1/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(10/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(10/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(5/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(3/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 195
\orbit{4}{195}{147}
\h{195}&\rat(6/7){6}{}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{2}}&\rat(26/7){4}{\spec{2}}&&\cnt{707}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(11/7){6}{}&\int(0){\0}{}&\rat(13/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(15/7){5}{}&\rat(10/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){1}{}&\rat(10/7){1}{}&\rat(10/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(16/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){2}{}&\int(0){\0}{}&\rat(16/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\rat(1/7){5}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(6/7){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(13/7){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(15/7){5}{}&\int(0){\0}{}&\rat(12/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(13/7){2}{}&\rat(3/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{\spec{1}}&\rat(10/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{\spec{2}}&\rat(10/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/7){1}{}&\rat(4/7){6}{}&\rat(13/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(10/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/7){6}{}&\rat(11/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(13/7){2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(-6/7){1}{}&\rat(11/7){6}{}&\rat(13/7){2}{}&\rat(10/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\rat(6/7){2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(5/7){4}{}&\rat(10/7){1}{}&\rat(13/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(16/7){3}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\rat(10/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(1/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\rat(16/7){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/7){1}{}&\rat(13/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 196
\orbit{4}{196}{147}
\h{196}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(52/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{815}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(-2/7){5}{}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(-6/7){1}{}&\rat(16/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 197
\orbit{4}{197}{147}
\h{197}&\rat(24/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(40/7){3}{\spec{2}}&&\cnt{707}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(13/7){3}{}&\rat(-5/7){1}{}&\int(0){\0}{}&\rat(20/7){5}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(10/7){6}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){3}{\spec{1}}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(20/7){5}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(6/7){3}{\spec{2}}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(20/7){5}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(11/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(10/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(10/7){5}{}&\rat(8/7){4}{}&\int(0){\0}{}&\rat(10/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\rat(16/7){4}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(9/7){1}{}&\rat(4/7){2}{}&\rat(5/7){1}{}&\rat(10/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(9/7){1}{}&\rat(3/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/7){1}{}&\int(0){\0}{}&\rat(-1/7){4}{}&\rat(20/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(5/7){6}{}&\rat(5/7){6}{}&\rat(-2/7){1}{}&\rat(20/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/7){6}{}&\rat(-2/7){6}{}&\rat(5/7){1}{}&\rat(20/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(2/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(16/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){4}{}&\rat(20/7){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(-2/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(20/7){5}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(6/7){3}{}&\rat(2/7){6}{}&\rat(20/7){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(8/7){3}{}&\rat(10/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/7){1}{}&\rat(10/7){2}{}&\rat(16/7){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 198
\orbit{4}{198}{147}
\h{198}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{815}&\bounds{147}{147}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(15/7){2}{\spec{2}}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(-6/7){1}{}&\rat(23/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(5/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(15/7){2}{\spec{2}}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 199
\orbit{4}{199}{146}
\h{199}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{1}}&\rat(38/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{707}&\bounds{146}{146}{1}{false}&&\cr
\l{1}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(-1/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-6/7){1}{}&\rat(16/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(9/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(13/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(6/7){5}{\spec{1}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(6/7){5}{\spec{2}}&\rat(15/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/7){2}{}&\rat(20/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(11/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(18/7){5}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 200
\orbit{4}{200}{146}
\h{200}&\rat(34/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{759}&\bounds{146}{146}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(1){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 201
\orbit{4}{201}{146}
\h{201}&\rat(38/7){5}{\spec{2}}&\rat(10/7){5}{}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{2}}&&\cnt{707}&\bounds{146}{146}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(20/7){3}{}&\rat(3/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(-3/7){5}{}&\rat(11/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(15/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(15/7){4}{}&\rat(-2/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(11/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\rat(-1/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(18/7){2}{}&\rat(5/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{18}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(11/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(9/7){1}{}&\rat(5/7){6}{}&\rat(3/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(9/7){1}{}&\rat(2/7){1}{}&\rat(2/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{27}&\rat(9/7){1}{}&\rat(-2/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 202
\orbit{4}{202}{145}
\h{202}&\rat(38/7){5}{\spec{2}}&\rat(24/7){5}{\spec{1}}&\rat(10/7){2}{}&\rat(12/7){3}{}&&\cnt{703}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(20/7){3}{}&\rat(10/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(20/7){3}{}&\rat(2/7){1}{}&\int(0){\0}{}&\rat(6/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(20/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(15/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\rat(3/7){6}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(13/7){3}{}&\rat(10/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(8/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(18/7){2}{}&\rat(6/7){3}{}&\int(0){\0}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(18/7){2}{}&\rat(12/7){6}{}&\rat(2/7){6}{}&\rat(-4/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(18/7){2}{}&\rat(12/7){6}{}&\rat(-5/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(18/7){2}{}&\rat(2/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(5/7){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(18/7){2}{}&\int(0){\0}{}&\rat(-2/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(11/7){2}{}&\rat(12/7){6}{}&\rat(2/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){1}{}&\rat(12/7){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(10/7){5}{}&\rat(12/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/7){1}{}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){4}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(9/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/7){1}{}&\rat(12/7){6}{}&\rat(3/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(5/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(2/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(4/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 203
\orbit{4}{203}{145}
\h{203}&\rat(48/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{1}}&&\cnt{811}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{2}}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(-2/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{\spec{2}}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(17/7){3}{\spec{2}}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(11/7){4}{\spec{2}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(11/7){4}{\spec{3}}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(19/7){5}{}&\rat(-3/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{\spec{2}}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{\spec{2}}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(9/7){2}{\spec{2}}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(2/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 204
\orbit{4}{204}{145}
\h{204}&\rat(20/7){6}{\spec{2}}&\rat(40/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(2){\2}{}&&\cnt{707}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/7){3}{\spec{1}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/7){3}{\spec{2}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(3/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(-5/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(1/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 205
\orbit{4}{205}{145}
\h{205}&\int(8){\8}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{867}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{4}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){4}{\spec{2}}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(3){4}{\spec{2}}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\int(3){3}{\spec{2}}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(3){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){4}{\spec{2}}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){4}{\spec{3}}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){3}{\spec{3}}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(3){5}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(3){5}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(3){5}{}&\int(1){6}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{17}&\int(3){5}{}&\int(1){1}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{98}&\bounds{14}{14}{1}{false}&&\cr
\l{18}&\int(2){5}{\spec{2}}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(2){2}{\spec{2}}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(2){6}{}&\int(2){5}{}&\int(0){6}{}&\int(0){1}{}&\ln{1}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{22}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{23}&\int(0){\0}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 206
\orbit{4}{206}{145}
\h{206}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{707}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(2/7){6}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(1){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(13/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(1/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 207
\orbit{4}{207}{145}
\h{207}&\rat(48/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{811}&\bounds{145}{145}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{3}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{\spec{2}}&\rat(-1/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{\spec{3}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(19/7){5}{}&\rat(-3/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{17}&\rat(12/7){5}{\spec{2}}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 208
\orbit{4}{208}{144}
\h{208}&\rat(48/7){6}{\spec{1}}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{815}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{3}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{\spec{2}}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{\spec{2}}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{\spec{2}}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(11/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/7){4}{\spec{3}}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(19/7){5}{}&\rat(11/7){1}{}&\rat(-2/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{\spec{2}}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(16/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(16/7){2}{\spec{2}}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{\spec{2}}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(13/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{27}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{\spec{2}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 209
\orbit{4}{209}{144}
\h{209}&\rat(34/7){6}{\spec{1}}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{759}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(13/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(6/7){5}{\spec{1}}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(6/7){5}{\spec{2}}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 210
\orbit{4}{210}{144}
\h{210}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(66/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{831}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(6/7){5}{}&\rat(19/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(19/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(19/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(19/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(19/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 211
\orbit{4}{211}{144}
\h{211}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(66/7){5}{\spec{4}}&&\cnt{831}&\bounds{144}{144}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(19/7){6}{}&\ln{3}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(19/7){6}{}&\ln{3}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{3}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 212
\orbit{4}{212}{143}
\h{212}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(38/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{759}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(17/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(4/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(2/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(2/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(3/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(17/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 213
\orbit{4}{213}{143}
\h{213}&\int(6){\6}{}&\int(4){\4}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{703}&\bounds{143}{143}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(3){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(3){4}{}&\int(0){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(3){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){6}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(2){5}{}&\int(1){4}{\spec{1}}&\int(0){\0}{}&\int(1){6}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){5}{}&\int(1){4}{\spec{2}}&\int(0){\0}{}&\int(1){6}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(2){5}{}&\int(1){1}{}&\int(0){1}{}&\int(1){1}{}&\ln{2}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(1){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(1){6}{}&\int(2){5}{}&\int(0){6}{}&\int(1){1}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(1){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 214
\orbit{4}{214}{141}
\h{214}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{811}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(-3/7){4}{}&\rat(22/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(22/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{\spec{1}}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{\spec{2}}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 215
\orbit{4}{215}{141}
\h{215}&\rat(34/7){6}{\spec{2}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{1}}&&\cnt{703}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(9/7){2}{}&\rat(1/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(12/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(10/7){3}{\spec{1}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(10/7){3}{\spec{1}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(10/7){3}{\spec{2}}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(10/7){3}{\spec{2}}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(2/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(8/7){1}{}&\rat(4/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(12/7){5}{}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(12/7){5}{}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(-1/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(8/7){1}{}&\rat(2/7){2}{\spec{1}}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(8/7){1}{}&\rat(2/7){2}{\spec{2}}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/7){6}{}&\rat(8/7){1}{}&\rat(2/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(1/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(12/7){5}{}&\rat(4/7){3}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 216
\orbit{4}{216}{141}
\h{216}&\rat(6/7){6}{}&\rat(68/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{775}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(18/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(18/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(18/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(22/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(18/7){1}{}&\rat(10/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 217
\orbit{4}{217}{141}
\h{217}&\rat(34/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(20/7){1}{\spec{1}}&\rat(24/7){5}{\spec{1}}&&\cnt{755}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(6/7){6}{}&\rat(10/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(-1/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(2/7){2}{}&\rat(6/7){6}{}&\rat(8/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(3/7){3}{}&\rat(12/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(8/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(2/7){5}{\spec{1}}&\rat(12/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(2/7){5}{\spec{2}}&\rat(12/7){6}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(-6/7){1}{}&\rat(9/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(11/7){3}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(12/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(5/7){5}{}&\rat(11/7){3}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 218
\orbit{4}{218}{141}
\h{218}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{759}&\bounds{141}{141}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(-2/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(8/7){2}{\spec{1}}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/7){1}{}&\rat(8/7){2}{\spec{2}}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(-6/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(2/7){6}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(9/7){4}{\spec{1}}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(9/7){4}{\spec{2}}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(8/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 219
\orbit{4}{219}{140}
\h{219}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(52/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{811}&\bounds{140}{140}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(-5/7){2}{}&\rat(11/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{\spec{1}}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{\spec{2}}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(17/7){2}{}&\int(0){4}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 220
\orbit{4}{220}{140}
\h{220}&\rat(34/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(38/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{755}&\bounds{140}{140}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(-3/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(2/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 221
\orbit{4}{221}{139}
\h{221}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(4){\4}{}&&\cnt{703}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(10/7){6}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(-5/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(-2/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(-6/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(5/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(-2/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(1/7){3}{}&\int(1){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(4/7){5}{}&\int(2){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 222
\orbit{4}{222}{139}
\h{222}&\int(10){\10}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{915}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){4}{}&\int(0){2}{\spec{1}}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(4){4}{}&\int(0){2}{\spec{2}}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\int(4){4}{}&\int(0){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\int(4){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){6}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\int(1){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\int(3){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\int(3){5}{}&\int(1){6}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{13}&\int(3){5}{}&\int(1){1}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{98}&\bounds{14}{14}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 223
\orbit{4}{223}{139}
\h{223}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{2}}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{2}}&&\cnt{703}&\bounds{139}{139}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(5/7){6}{}&\int(0){\0}{}&\rat(15/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(15/7){4}{}&\int(0){\0}{}&\rat(3/7){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(5/7){1}{}&\rat(4/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\rat(9/7){1}{}&\rat(-2/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(4/7){2}{}&\rat(13/7){3}{}&\int(0){\0}{}&\rat(11/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(13/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(6/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(11/7){2}{}&\int(0){\0}{}&\rat(5/7){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(-5/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{1}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\rat(4/7){2}{\spec{2}}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(12/7){6}{}&\rat(3/7){5}{}&\rat(2/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(12/7){6}{}&\rat(9/7){1}{}&\rat(4/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(12/7){6}{}&\rat(5/7){6}{}&\rat(5/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(2/7){1}{}&\rat(9/7){1}{}&\rat(2/7){6}{}&\rat(15/7){2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\rat(2/7){1}{}&\rat(5/7){6}{}&\rat(10/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(5/7){1}{}&\rat(8/7){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(15/7){4}{}&\rat(-2/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(11/7){2}{}&\rat(6/7){4}{}&\rat(11/7){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(9/7){1}{}&\rat(10/7){2}{}&\rat(9/7){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 224
\orbit{4}{224}{138}
\h{224}&\rat(34/7){6}{\spec{1}}&\rat(20/7){6}{\spec{2}}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{1}}&&\cnt{755}&\bounds{138}{138}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(12/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(4/7){4}{\spec{1}}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){4}{\spec{2}}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(8/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(11/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(10/7){3}{}&\rat(5/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(12/7){5}{}&\rat(1/7){6}{}&\rat(2/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){3}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(8/7){1}{}&\rat(-5/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(1/7){1}{}&\rat(2/7){5}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(9/7){2}{}&\rat(-1/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(2/7){2}{\spec{1}}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(2/7){2}{\spec{2}}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/7){1}{}&\rat(9/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(12/7){5}{}&\rat(4/7){3}{}&\rat(12/7){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 225
\orbit{4}{225}{138}
\h{225}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{1}}&\rat(24/7){2}{\spec{1}}&\rat(12/7){3}{}&&\cnt{699}&\bounds{138}{138}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(12/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(12/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(10/7){5}{}&\int(0){\0}{}&\rat(9/7){6}{}&\rat(9/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(4/7){2}{}&\rat(12/7){6}{}&\rat(9/7){6}{}&\rat(3/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(9/7){6}{}&\rat(-3/7){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(-1/7){5}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(-2/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/7){6}{}&\rat(2/7){1}{}&\rat(11/7){5}{}&\rat(3/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\rat(1/7){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(2/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(10/7){5}{}&\rat(15/7){3}{}&\rat(3/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(11/7){5}{}&\rat(5/7){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(4/7){5}{\spec{1}}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(4/7){5}{\spec{2}}&\rat(12/7){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 226
\orbit{4}{226}{138}
\h{226}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(24/7){2}{\spec{2}}&\int(6){\6}{}&&\cnt{699}&\bounds{138}{138}{1}{false}&&\cr
\l{1}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(2/7){6}{}&\int(3){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(-5/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(3){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(1/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(6/7){5}{}&\int(0){\0}{}&\int(3){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(3){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/7){6}{}&\rat(4/7){5}{}&\int(3){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(-3/7){1}{}&\rat(10/7){2}{}&\int(3){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 227
\orbit{4}{227}{137}
\h{227}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{1}}&\rat(38/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{755}&\bounds{137}{137}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(-2/7){5}{}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(13/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(9/7){4}{\spec{1}}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(9/7){4}{\spec{2}}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(-6/7){1}{}&\rat(16/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(19/7){3}{}&\rat(9/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(13/7){5}{}&\rat(15/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(8/7){2}{\spec{1}}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(8/7){2}{\spec{2}}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 228
\orbit{4}{228}{136}
\h{228}&\rat(34/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(38/7){5}{\spec{2}}&&\cnt{755}&\bounds{136}{136}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(4/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(13/7){6}{}&\rat(5/7){5}{}&\rat(1/7){6}{}&\rat(9/7){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(13/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(-5/7){2}{}&\int(0){\0}{}&\rat(20/7){3}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(4/7){3}{}&\rat(11/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(-3/7){3}{}&\rat(18/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(1/7){1}{}&\rat(1/7){6}{}&\rat(18/7){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/7){4}{}&\rat(6/7){1}{}&\rat(18/7){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(6/7){6}{}&\rat(2/7){5}{}&\rat(20/7){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 229
\orbit{4}{229}{136}
\h{229}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{2}}&\rat(12/7){4}{}&\rat(26/7){4}{\spec{1}}&&\cnt{699}&\bounds{136}{136}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(10/7){1}{}&\int(0){\0}{}&\rat(15/7){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(11/7){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(1/7){5}{}&\rat(11/7){6}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\rat(15/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(-4/7){1}{}&\rat(11/7){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(-6/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(11/7){6}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(-3/7){6}{}&\rat(15/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(8/7){5}{}&\rat(9/7){3}{}&\rat(11/7){6}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 230
\orbit{4}{230}{135}
\h{230}&\rat(48/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{2}}&&\cnt{699}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(5/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-2/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(3/7){5}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(-5/7){5}{}&\rat(9/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{1}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(18/7){4}{}&\rat(-1/7){6}{}&\int(0){\0}{}&\rat(11/7){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\rat(3/7){3}{}&\int(0){\0}{}&\rat(9/7){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{1}}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(-1/7){1}{}&\rat(13/7){3}{}&\ln{1}&\cnt{54}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(12/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(9/7){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(12/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(15/7){4}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(15/7){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(9/7){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 231
\orbit{4}{231}{135}
\h{231}&\rat(34/7){6}{\spec{1}}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{755}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(4/7){4}{}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(2/7){2}{}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(13/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{18}&\rat(13/7){6}{}&\rat(6/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{1}}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{\spec{2}}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(4/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(13/7){6}{}&\int(0){\0}{}&\rat(15/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 232
\orbit{4}{232}{135}
\h{232}&\rat(20/7){6}{\spec{2}}&\rat(40/7){3}{\spec{2}}&\rat(24/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{699}&\bounds{135}{135}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(10/7){3}{}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/7){3}{\spec{1}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/7){3}{\spec{2}}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(9/7){2}{}&\rat(10/7){6}{}&\rat(9/7){6}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 233
\orbit{4}{233}{134}
\h{233}&\rat(20/7){6}{\spec{2}}&\rat(40/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{755}&\bounds{134}{134}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/7){3}{\spec{1}}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/7){3}{\spec{2}}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(9/7){2}{}&\rat(19/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(8/7){2}{\spec{1}}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(8/7){2}{\spec{2}}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 234
\orbit{4}{234}{133}
\h{234}&\rat(20/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(38/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{699}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(11/7){4}{}&\rat(8/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\int(0){\0}{}&\rat(18/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/7){4}{\spec{1}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(4/7){4}{\spec{2}}&\rat(15/7){2}{}&\rat(9/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(3/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(-4/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/7){2}{}&\rat(4/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(2/7){2}{\spec{1}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(2/7){2}{\spec{2}}&\rat(11/7){1}{}&\rat(15/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(9/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(2/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(8/7){1}{}&\rat(11/7){1}{}&\rat(9/7){6}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/7){1}{}&\int(0){\0}{}&\rat(20/7){4}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(11/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(-1/7){6}{}&\rat(11/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(13/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 235
\orbit{4}{235}{133}
\h{235}&\rat(6/7){6}{}&\rat(40/7){4}{\spec{2}}&\rat(26/7){4}{\spec{1}}&\rat(12/7){4}{}&&\cnt{699}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\rat(4/7){4}{}&\rat(20/7){2}{}&\rat(4/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(-3/7){4}{}&\rat(20/7){2}{}&\rat(11/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(11/7){6}{}&\rat(12/7){4}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(16/7){3}{}&\rat(6/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(2/7){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(15/7){5}{}&\rat(-3/7){6}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(10/7){1}{}&\rat(8/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(20/7){2}{}&\rat(3/7){1}{}&\rat(4/7){6}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(10/7){1}{}&\rat(11/7){6}{}&\rat(6/7){2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(20/7){2}{}&\int(0){\0}{}&\rat(9/7){3}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(10/7){1}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(11/7){6}{}&\rat(1/7){5}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(16/7){3}{}&\rat(4/7){6}{}&\rat(8/7){5}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(12/7){4}{}&\rat(-4/7){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(20/7){2}{}&\rat(5/7){4}{}&\rat(3/7){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(10/7){1}{}&\rat(6/7){2}{}&\rat(12/7){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(4/7){6}{}&\rat(15/7){5}{}&\rat(9/7){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 236
\orbit{4}{236}{133}
\h{236}&\rat(6/7){6}{}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{1}}&\rat(26/7){4}{\spec{1}}&&\cnt{699}&\bounds{133}{133}{1}{false}&&\cr
\l{1}&\rat(5/7){5}{}&\rat(12/7){4}{}&\int(0){\0}{}&\rat(11/7){6}{}&\ln{3}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\rat(2/7){2}{}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(4/7){6}{}&\ln{3}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(-5/7){2}{}&\rat(11/7){6}{}&\rat(11/7){6}{}&\rat(11/7){6}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(-4/7){1}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(15/7){5}{}&\rat(4/7){6}{}&\rat(3/7){1}{}&\ln{3}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(8/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(1/7){1}{}&\rat(12/7){4}{}&\rat(15/7){5}{}&\int(0){\0}{}&\ln{3}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(-1/7){6}{}&\rat(15/7){5}{}&\rat(11/7){6}{}&\rat(3/7){1}{}&\ln{3}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(11/7){6}{}&\rat(8/7){5}{}&\ln{3}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\rat(9/7){3}{}&\rat(4/7){6}{}&\rat(15/7){5}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(2/7){3}{}&\rat(11/7){6}{}&\rat(15/7){5}{}&\ln{3}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 237
\orbit{4}{237}{131}
\h{237}&\int(8){\8}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{799}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{2}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(2){5}{}&\int(0){6}{}&\int(0){1}{}&\ln{2}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 238
\orbit{4}{238}{131}
\h{238}&\rat(34/7){6}{\spec{1}}&\rat(40/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{747}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{3}&\rat(10/7){3}{}&\rat(20/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{175}&\bounds{25}{25}{1}{false}&&\cr
\l{6}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{8}&\rat(13/7){6}{}&\rat(20/7){5}{}&\rat(-5/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(13/7){6}{}&\rat(10/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(8/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{12}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 239
\orbit{4}{239}{131}
\h{239}&\rat(6/7){6}{}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(4){\4}{}&&\cnt{699}&\bounds{131}{131}{1}{false}&&\cr
\l{1}&\rat(3/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(2){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(2){3}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(-2/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(1){3}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(6/7){6}{}&\rat(-4/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(1/7){1}{}&\rat(11/7){1}{}&\rat(2/7){6}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(-1/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(-1/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(-6/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(12/7){1}{}&\int(1){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/7){4}{}&\rat(12/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(15/7){2}{}&\rat(6/7){4}{}&\int(1){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{1}}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(11/7){1}{}&\rat(10/7){2}{}&\int(1){4}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 240
\orbit{4}{240}{129}
\h{240}&\int(6){\6}{\spec{1}}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{803}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){5}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){5}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\int(2){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\int(1){5}{}&\int(3){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{56}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(2){3}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(2){5}{}&\int(0){6}{}&\int(0){1}{}&\ln{1}&\cnt{147}&\bounds{21}{21}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{105}&\bounds{21}{21}{1}{false}&&\cr
\l{14}&\int(1){1}{}&\int(3){4}{}&\int(0){5}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 241
\orbit{4}{241}{129}
\h{241}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{799}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\rat(22/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(22/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{144}&\bounds{24}{24}{1}{false}&&\cr
\l{9}&\rat(-6/7){1}{}&\rat(22/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(22/7){2}{}&\rat(6/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 242
\orbit{4}{242}{129}
\h{242}&\rat(48/7){6}{\spec{2}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(24/7){5}{\spec{1}}&&\cnt{687}&\bounds{129}{129}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(5/7){5}{}&\rat(-1/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-2/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(-6/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(2/7){5}{}&\rat(2/7){1}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(-2/7){2}{}&\rat(12/7){6}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(-6/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{}&\rat(-1/7){6}{}&\rat(1/7){6}{}&\rat(12/7){6}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(12/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(12/7){6}{}&\ln{1}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\rat(8/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(12/7){6}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 243
\orbit{4}{243}{128}
\h{243}&\rat(6/7){6}{}&\rat(68/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{719}&\bounds{128}{128}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(17/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(19/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{1}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(17/7){6}{}&\rat(5/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(17/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(23/7){4}{}&\rat(5/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 244
\orbit{4}{244}{128}
\h{244}&\rat(62/7){6}{\spec{1}}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{607}&\bounds{128}{128}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(6/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{12}&\rat(19/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(19/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(19/7){5}{}&\rat(3/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(15/7){1}{}&\rat(9/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(15/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(13/7){6}{}&\rat(12/7){3}{}&\rat(3/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 245
\orbit{4}{245}{128}
\h{245}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(66/7){5}{\spec{1}}&&\cnt{663}&\bounds{128}{128}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{3}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{3}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(18/7){2}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(16/7){1}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(22/7){4}{}&\ln{3}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(20/7){3}{}&\ln{3}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(17/7){5}{}&\ln{3}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 246
\orbit{4}{246}{127}
\h{246}&\rat(6/7){6}{}&\rat(54/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{803}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(-4/7){3}{}&\rat(20/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(23/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{\spec{3}}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(23/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(1/7){1}{}&\rat(15/7){2}{\spec{2}}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{126}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(19/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{108}&\bounds{18}{18}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 247
\orbit{4}{247}{127}
\h{247}&\int(10){\10}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{787}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{6}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(3){4}{}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{2}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\int(3){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(3){5}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{2}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\int(3){5}{}&\int(1){6}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{14}&\int(3){5}{}&\int(1){1}{}&\int(0){1}{}&\int(0){1}{}&\ln{2}&\cnt{49}&\bounds{7}{7}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 248
\orbit{4}{248}{127}
\h{248}&\rat(24/7){5}{\spec{1}}&\rat(24/7){5}{\spec{1}}&\rat(10/7){2}{}&\rat(26/7){3}{\spec{2}}&&\cnt{691}&\bounds{127}{127}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(8/7){4}{}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(10/7){5}{}&\rat(12/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(10/7){5}{}&\rat(2/7){1}{}&\rat(5/7){1}{}&\rat(11/7){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(12/7){6}{}&\rat(6/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(2/7){6}{}&\rat(4/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(12/7){6}{}&\rat(10/7){5}{}&\rat(-5/7){6}{}&\rat(11/7){1}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/7){6}{}&\rat(4/7){2}{}&\int(0){\0}{}&\rat(12/7){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{10}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(5/7){1}{}&\rat(-1/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(12/7){6}{}&\rat(12/7){6}{}&\rat(-2/7){1}{}&\rat(6/7){5}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\rat(8/7){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(12/7){6}{}&\int(0){\0}{}&\rat(1/7){3}{}&\rat(15/7){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(2/7){1}{}&\rat(12/7){6}{}&\rat(10/7){2}{}&\rat(4/7){1}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(2/7){1}{}&\rat(12/7){6}{}&\rat(3/7){2}{}&\rat(11/7){1}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(8/7){4}{}&\rat(5/7){1}{}&\rat(15/7){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(12/7){6}{}&\rat(4/7){5}{}&\rat(12/7){3}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 249
\orbit{4}{249}{125}
\h{249}&\rat(34/7){6}{\spec{1}}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{743}&\bounds{125}{125}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{9}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(13/7){6}{}&\rat(15/7){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{12}&\rat(13/7){6}{}&\rat(11/7){1}{}&\rat(4/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{13}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 250
\orbit{4}{250}{123}
\h{250}&\rat(34/7){6}{\spec{1}}&\rat(26/7){3}{\spec{1}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{747}&\bounds{123}{123}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{1}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(10/7){3}{}&\rat(6/7){5}{\spec{2}}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(3/7){3}{}&\rat(13/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{9}&\rat(12/7){5}{}&\rat(10/7){6}{}&\rat(6/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{140}&\bounds{20}{20}{1}{false}&&\cr
\l{11}&\rat(13/7){6}{}&\rat(5/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(13/7){6}{}&\rat(13/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(13/7){6}{}&\rat(3/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(16/7){4}{}&\rat(4/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(8/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 251
\orbit{4}{251}{123}
\h{251}&\int(8){\8}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{675}&\bounds{123}{123}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){4}{}&\int(1){2}{}&\int(1){6}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\int(2){5}{}&\int(1){6}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(2){5}{}&\int(1){1}{}&\int(1){1}{}&\int(0){1}{}&\ln{2}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\int(2){6}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\int(2){6}{}&\int(1){5}{}&\int(1){6}{}&\int(0){1}{}&\ln{2}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(2){6}{}&\int(1){6}{}&\int(1){1}{}&\int(0){5}{}&\ln{2}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(2){6}{}&\int(1){1}{}&\int(1){5}{}&\int(0){6}{}&\ln{2}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 252
\orbit{4}{252}{122}
\h{252}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(2){\2}{}&&\cnt{691}&\bounds{122}{122}{1}{false}&&\cr
\l{1}&\rat(-4/7){3}{}&\rat(20/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(16/7){4}{}&\int(0){\0}{}&\int(1){6}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(1){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(1/7){1}{}&\rat(20/7){5}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(1){6}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(10/7){2}{}&\int(1){1}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(1){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(-1/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(1){5}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 253
\orbit{4}{253}{122}
\h{253}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(66/7){2}{\spec{4}}&\int(0){\0}{}&&\cnt{663}&\bounds{122}{122}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(4/7){4}{}&\rat(8/7){2}{}&\rat(16/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(3/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(4/7){1}{}&\rat(22/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(5/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(16/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(22/7){3}{}&\int(0){2}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(9/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(16/7){6}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(22/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{3}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\ln{1}&\cnt{42}&\bounds{7}{7}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 254
\orbit{4}{254}{121}
\h{254}&\rat(48/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(10/7){2}{}&\int(0){\0}{}&&\cnt{691}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(24/7){3}{}&\rat(6/7){5}{}&\rat(-2/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\rat(24/7){3}{}&\rat(-1/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(24/7){3}{}&\rat(4/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(24/7){3}{}&\int(0){\0}{}&\rat(4/7){5}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(18/7){4}{}&\rat(15/7){2}{}&\rat(-5/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\rat(11/7){1}{}&\rat(1/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/7){5}{}&\rat(11/7){1}{}&\rat(5/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/7){1}{}&\rat(15/7){2}{}&\rat(5/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 255
\orbit{4}{255}{121}
\h{255}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{2}}&\rat(38/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{687}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{2}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(-2/7){5}{}&\rat(10/7){6}{}&\rat(20/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(18/7){5}{}&\int(0){6}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{8}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(-6/7){1}{}&\rat(16/7){4}{}&\rat(18/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(20/7){4}{}&\int(0){1}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(10/7){6}{}&\rat(18/7){5}{}&\int(0){3}{}&\ln{1}&\cnt{70}&\bounds{14}{14}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 256
\orbit{4}{256}{121}
\h{256}&\rat(6/7){6}{}&\rat(40/7){3}{\spec{2}}&\rat(38/7){2}{\spec{1}}&\int(0){\0}{}&&\cnt{747}&\bounds{121}{121}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/7){3}{}&\rat(20/7){5}{}&\rat(5/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(-4/7){3}{}&\rat(20/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(10/7){6}{}&\rat(13/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(20/7){5}{}&\rat(2/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{28}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(10/7){6}{}&\rat(12/7){1}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(1/7){1}{}&\rat(16/7){4}{}&\rat(11/7){5}{}&\int(0){\0}{}&\ln{1}&\cnt{120}&\bounds{20}{20}{1}{false}&&\cr
\l{9}&\rat(1/7){1}{}&\rat(10/7){6}{}&\rat(17/7){2}{}&\int(0){1}{}&\ln{1}&\cnt{84}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(-1/7){6}{}&\rat(12/7){3}{}&\rat(17/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(-1/7){6}{}&\rat(20/7){5}{}&\rat(9/7){6}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(16/7){4}{}&\rat(12/7){1}{}&\int(0){2}{}&\ln{1}&\cnt{105}&\bounds{15}{15}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{\spec{1}}&\int(0){6}{}&\ln{1}&\cnt{7}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(20/7){5}{}&\rat(8/7){3}{\spec{2}}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 257
\orbit{4}{257}{117}
\h{257}&\int(6){\6}{}&\int(6){\6}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{687}&\bounds{117}{117}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{3}&\int(3){4}{}&\int(1){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{4}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){4}{}&\int(1){6}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(2){4}{}&\int(2){2}{}&\int(0){6}{}&\int(0){\0}{}&\ln{4}&\cnt{63}&\bounds{9}{9}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 258
\orbit{4}{258}{116}
\h{258}&\rat(62/7){6}{\spec{1}}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&&\cnt{607}&\bounds{116}{116}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(18/7){4}{}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(4/7){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(5/7){2}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(17/7){3}{}&\rat(5/7){5}{}&\rat(6/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(17/7){3}{}&\rat(1/7){1}{}&\int(0){\0}{}&\rat(10/7){5}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(19/7){5}{}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(19/7){5}{}&\rat(6/7){6}{}&\rat(3/7){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(19/7){5}{}&\rat(1/7){1}{}&\rat(6/7){1}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(19/7){5}{}&\int(0){\0}{}&\rat(1/7){6}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(16/7){2}{}&\rat(6/7){6}{}&\rat(1/7){6}{}&\rat(5/7){6}{}&\ln{1}&\cnt{48}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(6/7){1}{}&\rat(6/7){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(15/7){1}{}&\rat(5/7){5}{}&\int(0){\0}{}&\rat(8/7){4}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{20}&\rat(15/7){1}{}&\rat(2/7){2}{}&\rat(6/7){1}{}&\rat(5/7){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(15/7){1}{}&\rat(6/7){6}{}&\rat(5/7){2}{}&\rat(2/7){1}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(15/7){1}{}&\int(0){\0}{}&\rat(3/7){4}{}&\rat(10/7){5}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(3/7){5}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(13/7){6}{}&\rat(6/7){6}{}&\rat(-1/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(13/7){6}{}&\rat(-1/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{6}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/7){6}{}&\rat(6/7){6}{}&\rat(6/7){1}{}&\rat(10/7){5}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 259
\orbit{4}{259}{116}
\h{259}&\rat(34/7){6}{\spec{2}}&\rat(26/7){3}{\spec{2}}&\rat(24/7){2}{\spec{2}}&\int(0){\0}{}&&\cnt{691}&\bounds{116}{116}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(18/7){4}{}&\rat(8/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(18/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(0){6}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(17/7){3}{}&\rat(-1/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(17/7){3}{}&\rat(11/7){1}{}&\int(0){\0}{}&\int(0){5}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(11/7){4}{}&\rat(15/7){2}{}&\rat(2/7){6}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(10/7){3}{\spec{1}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(10/7){3}{\spec{2}}&\rat(6/7){5}{}&\rat(12/7){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(16/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{35}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(16/7){2}{}&\rat(4/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(16/7){2}{}&\int(0){\0}{}&\rat(12/7){1}{}&\int(0){3}{}&\ln{1}&\cnt{35}&\bounds{7}{7}{1}{false}&&\cr
\l{14}&\rat(12/7){5}{}&\rat(4/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{21}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/7){2}{}&\rat(11/7){1}{}&\rat(8/7){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/7){5}{}&\rat(11/7){1}{}&\rat(12/7){1}{}&\int(0){1}{}&\ln{1}&\cnt{42}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/7){1}{}&\rat(8/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{70}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{90}&\bounds{15}{15}{1}{false}&&\cr
\l{19}&\rat(1/7){1}{}&\rat(15/7){2}{}&\rat(12/7){1}{}&\int(0){6}{}&\ln{1}&\cnt{14}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 260
\orbit{4}{260}{114}
\h{260}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(8){\8}{\spec{1}}&&\cnt{551}&\bounds{114}{114}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(4/7){4}{}&\int(0){\0}{}&\rat(10/7){2}{}&\int(2){6}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(5/7){5}{}&\rat(9/7){4}{}&\int(0){\0}{}&\int(2){6}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(5/7){5}{}&\rat(4/7){1}{}&\rat(5/7){1}{}&\int(2){1}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/7){2}{}&\rat(12/7){3}{}&\int(0){\0}{}&\int(2){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/7){6}{}&\rat(12/7){3}{}&\rat(10/7){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(6/7){6}{}&\rat(8/7){2}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(6/7){6}{}&\rat(6/7){5}{}&\rat(2/7){6}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(6/7){6}{}&\rat(4/7){1}{}&\rat(4/7){5}{}&\int(2){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(6/7){6}{}&\rat(3/7){6}{}&\rat(5/7){1}{}&\int(2){5}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(6/7){6}{}&\int(0){\0}{}&\rat(8/7){3}{}&\int(2){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\rat(1/7){1}{}&\rat(8/7){2}{}&\rat(5/7){1}{}&\int(2){6}{}&\ln{1}&\cnt{36}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/7){1}{}&\rat(3/7){6}{}&\rat(10/7){2}{}&\int(2){1}{}&\ln{1}&\cnt{24}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(4){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(12/7){3}{}&\rat(2/7){6}{}&\int(2){5}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(9/7){4}{}&\rat(5/7){1}{}&\int(2){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(8/7){2}{}&\rat(6/7){4}{}&\int(2){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(6/7){5}{}&\rat(8/7){3}{}&\int(2){6}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/7){1}{}&\rat(10/7){2}{}&\int(2){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 4*A[6]
% Class 261
\orbit{4}{261}{72}
\h{261}&\int(12){\12}{\spec{4}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{399}&\bounds{72}{72}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{126}&\bounds{21}{21}{1}{false}&&\cr
\endorbit
\endorbits
\endinput


==> 6/6_6A4.tex <==
% -*- TeX -*-
% Niemeier lattice 6A4
% 182 classes
\newcs{max-6A4}{258}%
\newcs{count-6A4}{182}%
\newcs{counts-6A4}{\DO{1}{256}\DO{2}{258}\DO{3}{249}\DO{4}{253}\DO{5}{256}\DO{6}{255}\DO{7}{255}\DO{8}{251}\DO{9}{250}\DO{10}{250}\DO{11}{247}\DO{12}{247}\DO{13}{247}\DO{14}{247}\DO{15}{243}\DO{16}{243}\DO{17}{242}\DO{18}{241}\DO{19}{241}\DO{20}{239}\DO{21}{239}\DO{22}{239}\DO{23}{238}\DO{24}{237}\DO{25}{236}\DO{26}{236}\DO{27}{235}\DO{28}{235}\DO{29}{235}\DO{30}{233}\DO{31}{233}\DO{32}{233}\DO{33}{233}\DO{34}{231}\DO{35}{231}\DO{36}{231}\DO{37}{231}\DO{38}{229}\DO{39}{229}\DO{40}{229}\DO{41}{228}\DO{42}{227}\DO{43}{227}\DO{44}{227}\DO{45}{225}\DO{46}{225}\DO{47}{225}\DO{48}{225}\DO{49}{225}\DO{50}{225}\DO{51}{225}\DO{52}{223}\DO{53}{223}\DO{54}{223}\DO{55}{223}\DO{56}{223}\DO{57}{222}\DO{58}{222}\DO{59}{221}\DO{60}{220}\DO{61}{220}\DO{62}{220}\DO{63}{219}\DO{64}{219}\DO{65}{219}\DO{66}{219}\DO{67}{219}\DO{68}{219}\DO{69}{217}\DO{70}{217}\DO{71}{217}\DO{72}{217}\DO{73}{216}\DO{74}{215}\DO{75}{215}\DO{76}{215}\DO{77}{215}\DO{78}{215}\DO{79}{215}\DO{80}{214}\DO{81}{213}\DO{82}{213}\DO{83}{213}\DO{84}{212}\DO{85}{212}\DO{86}{211}\DO{87}{211}\DO{88}{211}\DO{89}{209}\DO{90}{208}\DO{91}{208}\DO{92}{207}\DO{93}{207}\DO{94}{207}\DO{95}{206}\DO{96}{206}\DO{97}{206}\DO{98}{206}\DO{99}{205}\DO{100}{204}\DO{101}{203}\DO{102}{203}\DO{103}{203}\DO{104}{202}\DO{105}{202}\DO{106}{202}\DO{107}{202}\DO{108}{202}\DO{109}{201}\DO{110}{201}\DO{111}{201}\DO{112}{200}\DO{113}{200}\DO{114}{200}\DO{115}{199}\DO{116}{199}\DO{117}{199}\DO{118}{199}\DO{119}{198}\DO{120}{198}\DO{121}{198}\DO{122}{197}\DO{123}{197}\DO{124}{197}\DO{125}{196}\DO{126}{195}\DO{127}{195}\DO{128}{195}\DO{129}{194}\DO{130}{194}\DO{131}{193}\DO{132}{193}\DO{133}{192}\DO{134}{189}\DO{135}{189}\DO{136}{188}\DO{137}{188}\DO{138}{187}\DO{139}{187}\DO{140}{187}\DO{141}{186}\DO{142}{185}\DO{143}{184}\DO{144}{184}\DO{145}{183}\DO{146}{183}\DO{147}{183}\DO{148}{180}\DO{149}{180}\DO{150}{179}\DO{151}{179}\DO{152}{179}\DO{153}{178}\DO{154}{177}\DO{155}{177}\DO{156}{177}\DO{157}{176}\DO{158}{176}\DO{159}{175}\DO{160}{175}\DO{161}{174}\DO{162}{172}\DO{163}{172}\DO{164}{171}\DO{165}{171}\DO{166}{171}\DO{167}{171}\DO{168}{170}\DO{169}{169}\DO{170}{169}\DO{171}{166}\DO{172}{164}\DO{173}{163}\DO{174}{161}\DO{175}{159}\DO{176}{158}\DO{177}{155}\DO{178}{154}\DO{179}{152}\DO{180}{151}\DO{181}{149}\DO{182}{78}}%
\orbits
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 1
\orbit{6}{1}{256}
\h{1}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(6){\6}{\spec{1}}&&\cnt{847}&\bounds{256}{286}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{5}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{2}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{5}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\ln{10}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\ln{5}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\ln{5}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\ln{5}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{7}&\rat(4/5){2}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){4}{}&\ln{5}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{8}&\rat(4/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\ln{5}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{9}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{5}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{10}&\rat(3/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\ln{5}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 2
\orbit{6}{2}{258}
\h{2}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{735}&\bounds{258}{282}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{3}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{15}&\rat(2/5){2}{\spec{1}}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(2/5){2}{\spec{2}}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 3
\orbit{6}{3}{249}
\h{3}&\rat(26/5){3}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(2){\2}{}&&\cnt{791}&\bounds{249}{273}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(11/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{7}&\rat(11/5){3}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(11/5){3}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{9}&\rat(11/5){3}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(11/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\ln{2}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{11}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{12}&\rat(9/5){2}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{13}&\rat(9/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{14}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{16}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{17}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(1){4}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(8/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{19}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{20}&\rat(8/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{21}&\rat(7/5){1}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\rat(7/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{23}&\rat(7/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{24}&\rat(7/5){1}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{25}&\rat(3/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{26}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 4
\orbit{6}{4}{253}
\h{4}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(2){\2}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{735}&\bounds{253}{265}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(1/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{19}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(-2/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{31}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{32}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 5
\orbit{6}{5}{256}
\h{5}&\rat(34/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{899}&\bounds{256}{256}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(1/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(11/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(11/5){1}{}&\rat(2/5){2}{}&\rat(1/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(11/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(11/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(11/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(11/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(11/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(11/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(1/5){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(11/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(-3/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 6
\orbit{6}{6}{255}
\h{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){2}{\spec{2}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{951}&\bounds{255}{255}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(12/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(12/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(12/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(12/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(2/5){1}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(-3/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(12/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(12/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(12/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(6/5){3}{}&\rat(1/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(12/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 7
\orbit{6}{7}{255}
\h{7}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&&\cnt{735}&\bounds{255}{255}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{15}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{60}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(1){4}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{60}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 8
\orbit{6}{8}{251}
\h{8}&\rat(16/5){3}{\spec{2}}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(4){\4}{}&&\cnt{731}&\bounds{251}{251}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(9/5){2}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(9/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(9/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(2){2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(6/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(4/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/5){1}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(-3/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/5){1}{}&\rat(1/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){1}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(2/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 9
\orbit{6}{9}{250}
\h{9}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{787}&\bounds{250}{250}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 10
\orbit{6}{10}{250}
\h{10}&\rat(34/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{843}&\bounds{250}{250}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(13/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(-3/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(13/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(1/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 11
\orbit{6}{11}{247}
\h{11}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){\2}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{787}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-3/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 12
\orbit{6}{12}{247}
\h{12}&\int(6){\6}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1199}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{8}&\int(2){2}{}&\int(2){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(2){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(2){4}{}&\int(0){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{125}&\bounds{25}{25}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 13
\orbit{6}{13}{247}
\h{13}&\rat(16/5){3}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(2){\2}{}&&\cnt{731}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(9/5){2}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(9/5){2}{}&\rat(9/5){2}{}&\rat(-3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(9/5){2}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(9/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(9/5){2}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(9/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(9/5){2}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(9/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(9/5){2}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(6/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(6/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(4/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(4/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(7/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(7/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(-2/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/5){1}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(7/5){1}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 14
\orbit{6}{14}{247}
\h{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{843}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(2){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(2){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){4}{}&\int(1){3}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(1){1}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\int(2){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 15
\orbit{6}{15}{243}
\h{15}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(4){\4}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{731}&\bounds{243}{243}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{58}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(2){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{80}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{81}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 16
\orbit{6}{16}{243}
\h{16}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{731}&\bounds{243}{243}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{1}}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(2/5){2}{\spec{2}}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\rat(4/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{60}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\rat(1/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\rat(1/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{65}&\rat(-1/5){4}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(1/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{80}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{81}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 17
\orbit{6}{17}{242}
\h{17}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(26/5){3}{\spec{1}}&\rat(6/5){2}{}&&\cnt{787}&\bounds{242}{242}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(11/5){3}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(11/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\rat(2/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(11/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(11/5){3}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 18
\orbit{6}{18}{241}
\h{18}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(16/5){2}{\spec{1}}&&\cnt{731}&\bounds{241}{241}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\rat(9/5){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(9/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(3/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(9/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(-2/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\rat(9/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(9/5){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\rat(9/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(9/5){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(7/5){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 19
\orbit{6}{19}{241}
\h{19}&\rat(36/5){3}{\spec{2}}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{951}&\bounds{241}{241}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){1}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(12/5){1}{}&\rat(6/5){3}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(12/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){1}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(12/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(12/5){1}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){4}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(12/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 20
\orbit{6}{20}{239}
\h{20}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&&\cnt{851}&\bounds{239}{239}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(-4/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 21
\orbit{6}{21}{239}
\h{21}&\rat(36/5){3}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{839}&\bounds{239}{239}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(14/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(14/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(14/5){2}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(14/5){2}{}&\rat(1/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(14/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(11/5){3}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/5){1}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 22
\orbit{6}{22}{239}
\h{22}&\rat(34/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(2){\2}{}&&\cnt{895}&\bounds{239}{239}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{\spec{2}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(1){2}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(11/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(1){1}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){4}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 23
\orbit{6}{23}{238}
\h{23}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{787}&\bounds{238}{238}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(1/5){1}{}&\rat(11/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{\spec{1}}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{\spec{2}}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\rat(1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(-3/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{58}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{60}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(11/5){2}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 24
\orbit{6}{24}{237}
\h{24}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(14/5){1}{\spec{1}}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(2){\2}{}&&\cnt{731}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(7/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{1}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{2}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(8/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){2}{}&\rat(4/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 25
\orbit{6}{25}{236}
\h{25}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{731}&\bounds{236}{236}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{61}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{66}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{67}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{68}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{69}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{70}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{71}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{72}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{73}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{74}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{75}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{76}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{80}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{81}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{82}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{83}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{84}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{85}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(1){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{86}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{87}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{88}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{89}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{90}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{91}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{92}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{93}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{94}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{95}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 26
\orbit{6}{26}{236}
\h{26}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{787}&\bounds{236}{236}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{1}}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{2}}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 27
\orbit{6}{27}{235}
\h{27}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(14/5){1}{\spec{1}}&\rat(14/5){1}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{727}&\bounds{235}{235}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(7/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{1}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{2}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(7/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\rat(6/5){4}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 28
\orbit{6}{28}{235}
\h{28}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(4){\4}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{727}&\bounds{235}{235}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(1/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{1}}&\rat(6/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\rat(6/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 29
\orbit{6}{29}{235}
\h{29}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(6){\6}{\spec{1}}&&\cnt{839}&\bounds{235}{235}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-2/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){4}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\int(2){4}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(2){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(2){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(3/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(2){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 30
\orbit{6}{30}{233}
\h{30}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{727}&\bounds{233}{233}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(4/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 31
\orbit{6}{31}{233}
\h{31}&\rat(34/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{895}&\bounds{233}{233}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(11/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(11/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(11/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{30}&\rat(11/5){1}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(11/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{37}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(11/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(11/5){1}{}&\rat(-1/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{45}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{47}&\rat(11/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{48}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 32
\orbit{6}{32}{233}
\h{32}&\rat(16/5){3}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(4){\4}{}&&\cnt{727}&\bounds{233}{233}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(4/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(1){4}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){4}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(2/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 33
\orbit{6}{33}{233}
\h{33}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{1099}&\bounds{233}{233}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 34
\orbit{6}{34}{231}
\h{34}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(4){\4}{}&\int(4){\4}{}&\rat(6/5){3}{}&&\cnt{727}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(1){4}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(2){2}{}&\rat(-3/5){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(2){3}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 35
\orbit{6}{35}{231}
\h{35}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{839}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(14/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(14/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(-1/5){4}{}&\rat(14/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(4/5){4}{}&\rat(14/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(3/5){4}{}&\rat(-1/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(-2/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(14/5){3}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 36
\orbit{6}{36}{231}
\h{36}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(8){\8}{\spec{2}}&&\cnt{891}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\ln{5}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\ln{5}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(3){3}{}&\ln{5}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{5}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(3){3}{}&\ln{10}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(3){3}{}&\ln{5}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\ln{5}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 37
\orbit{6}{37}{231}
\h{37}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{783}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(-1/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(-2/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(-3/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(-2/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 38
\orbit{6}{38}{229}
\h{38}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&&\cnt{783}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-3/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 39
\orbit{6}{39}{229}
\h{39}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){\2}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{727}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-3/5){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){2}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 40
\orbit{6}{40}{229}
\h{40}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(6){\6}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{839}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(1/5){3}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-4/5){1}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 41
\orbit{6}{41}{228}
\h{41}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(2){\2}{}&&\cnt{727}&\bounds{228}{228}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){2}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(-3/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(-3/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(8/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(8/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(8/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(2/5){1}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(2/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(2/5){1}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(2/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){1}{}&\int(1){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 42
\orbit{6}{42}{227}
\h{42}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(46/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{1075}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(16/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(16/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(16/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(16/5){3}{}&\int(0){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(16/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(-1/5){4}{}&\rat(-1/5){4}{}&\rat(16/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{}&\int(0){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 43
\orbit{6}{43}{227}
\h{43}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\rat(16/5){3}{\spec{1}}&&\cnt{851}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(8/5){4}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(-1){1}{}&\rat(8/5){4}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 44
\orbit{6}{44}{227}
\h{44}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(4){\4}{}&&\cnt{851}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(1){2}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){3}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 45
\orbit{6}{45}{225}
\h{45}&\rat(24/5){4}{\spec{2}}&\rat(24/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{975}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(12/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 46
\orbit{6}{46}{225}
\h{46}&\rat(26/5){3}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{783}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(11/5){3}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(11/5){3}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(-3/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(11/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/5){3}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(11/5){3}{}&\rat(7/5){1}{}&\rat(-1/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(11/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(11/5){3}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(11/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(11/5){3}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(11/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(11/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(4/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(9/5){2}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(9/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(9/5){2}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(9/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/5){2}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/5){2}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(6/5){3}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/5){2}{\spec{1}}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(4/5){2}{\spec{2}}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(8/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(8/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(8/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{45}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(7/5){1}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(7/5){1}{}&\rat(9/5){2}{}&\rat(-2/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\rat(7/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(7/5){1}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(7/5){1}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{55}&\rat(7/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(7/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(3/5){4}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\rat(3/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\rat(2/5){1}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 47
\orbit{6}{47}{225}
\h{47}&\rat(34/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(2){\2}{}&&\cnt{839}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(13/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(-2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{\spec{2}}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(1){2}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(1){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 48
\orbit{6}{48}{225}
\h{48}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(16/5){2}{\spec{2}}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{975}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(4/5){2}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(4/5){2}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\rat(-2/5){1}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(-2/5){4}{}&\rat(8/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 49
\orbit{6}{49}{225}
\h{49}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(6/5){3}{}&\rat(16/5){2}{\spec{2}}&&\cnt{851}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(-4/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(-2/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(-2/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(8/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 50
\orbit{6}{50}{225}
\h{50}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{783}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(1/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(-2/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(-3/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{46}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(2/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(1/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 51
\orbit{6}{51}{225}
\h{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(16/5){2}{\spec{1}}&&\cnt{851}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(7/5){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(-1/5){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(-2/5){4}{}&\rat(9/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(9/5){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(-3/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(-2/5){4}{}&\rat(7/5){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(4/5){2}{}&\rat(9/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(7/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 52
\orbit{6}{52}{223}
\h{52}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{839}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 53
\orbit{6}{53}{223}
\h{53}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(4){\4}{}&&\cnt{727}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(3/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(-2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(1/5){1}{}&\int(2){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(2){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){3}{}&\rat(4/5){4}{}&\int(2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 54
\orbit{6}{54}{223}
\h{54}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{727}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{8}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{8}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{8}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{8}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\int(1){4}{}&\int(1){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(1){4}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\ln{8}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){4}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(1){4}{}&\int(1){4}{}&\int(0){4}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 55
\orbit{6}{55}{223}
\h{55}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{727}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(-2/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{1}}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(-2/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(4/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{49}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\rat(1/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(-1/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 56
\orbit{6}{56}{223}
\h{56}&\rat(24/5){4}{\spec{1}}&\rat(24/5){4}{\spec{1}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{963}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(9/5){4}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(9/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(9/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(9/5){4}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(9/5){4}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 57
\orbit{6}{57}{222}
\h{57}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{851}&\bounds{222}{222}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(-1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(-1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 58
\orbit{6}{58}{222}
\h{58}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{947}&\bounds{222}{222}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(12/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(12/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(12/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(1){1}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(12/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 59
\orbit{6}{59}{221}
\h{59}&\rat(24/5){4}{\spec{1}}&\rat(24/5){4}{\spec{1}}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{963}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(9/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/5){2}{}&\rat(9/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(9/5){4}{}&\rat(9/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-4/5){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(9/5){4}{}&\rat(9/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(9/5){4}{}&\rat(9/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{12}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 60
\orbit{6}{60}{220}
\h{60}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){2}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&&\cnt{783}&\bounds{220}{220}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(-4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(11/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(11/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(9/5){2}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){3}{\spec{1}}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){3}{\spec{2}}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(11/5){2}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(9/5){3}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 61
\orbit{6}{61}{220}
\h{61}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(2){\2}{}&&\cnt{783}&\bounds{220}{220}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(3/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(1/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(-4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(-1/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(-4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){3}{}&\rat(4/5){4}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{65}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{67}&\rat(1/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(3/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 62
\orbit{6}{62}{220}
\h{62}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&&\cnt{851}&\bounds{220}{220}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(6/5){3}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(4/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(-4/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(-1/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(2/5){1}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(2/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(2/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(-2/5){4}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(7/5){1}{}&\int(0){4}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 63
\orbit{6}{63}{219}
\h{63}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&&\cnt{727}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(9/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(3/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(9/5){2}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(9/5){3}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 64
\orbit{6}{64}{219}
\h{64}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\rat(16/5){2}{\spec{2}}&&\cnt{727}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(1/5){3}{}&\rat(8/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{\spec{1}}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{2}}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\rat(4/5){2}{}&\rat(8/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 65
\orbit{6}{65}{219}
\h{65}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{727}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(1/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(2/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(2/5){2}{\spec{1}}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(2/5){2}{\spec{2}}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(7/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{60}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{61}&\rat(1/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\rat(1/5){1}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{63}&\rat(1/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(-1/5){4}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(1){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 66
\orbit{6}{66}{219}
\h{66}&\rat(34/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{839}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(1/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(13/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(13/5){3}{}&\rat(-4/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(13/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{55}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{60}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 67
\orbit{6}{67}{219}
\h{67}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&&\cnt{779}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(-2/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(-1/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 68
\orbit{6}{68}{219}
\h{68}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\rat(16/5){3}{\spec{2}}&&\cnt{727}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(7/5){1}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(1/5){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 69
\orbit{6}{69}{217}
\h{69}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{783}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{1}}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{2}}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(-2/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 70
\orbit{6}{70}{217}
\h{70}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(26/5){3}{\spec{1}}&&\cnt{963}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{4}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{\spec{2}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{4}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(-1/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 71
\orbit{6}{71}{217}
\h{71}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{975}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(7/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(2/5){2}{\spec{1}}&\rat(2/5){2}{\spec{1}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(2/5){2}{\spec{1}}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(2/5){2}{\spec{2}}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{4}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{4}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 72
\orbit{6}{72}{217}
\h{72}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{727}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 73
\orbit{6}{73}{216}
\h{73}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&&\cnt{723}&\bounds{216}{216}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(1/5){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(9/5){2}{}&\rat(-3/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 74
\orbit{6}{74}{215}
\h{74}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(14/5){4}{\spec{2}}&\int(0){\0}{}&&\cnt{851}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(-2/5){3}{\spec{1}}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(-2/5){3}{\spec{2}}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(2/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){2}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\rat(1/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\rat(7/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 75
\orbit{6}{75}{215}
\h{75}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{783}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(-4/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{58}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{61}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 76
\orbit{6}{76}{215}
\h{76}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(16/5){2}{\spec{1}}&&\cnt{727}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(9/5){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(-1/5){2}{}&\rat(7/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(7/5){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(-2/5){4}{}&\rat(9/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(9/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(-2/5){4}{}&\rat(7/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(4/5){2}{}&\rat(9/5){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 77
\orbit{6}{77}{215}
\h{77}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(8){\8}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{891}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(3){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(-2/5){4}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(3/5){4}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){4}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(3){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(3){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(3){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(3){3}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(3){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-3/5){1}{}&\int(3){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(3){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(2/5){1}{}&\int(3){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(3){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{\spec{2}}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 78
\orbit{6}{78}{215}
\h{78}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(4){\4}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{727}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(2){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(1){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(2){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(2){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(1){3}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{\spec{1}}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{\spec{2}}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 79
\orbit{6}{79}{215}
\h{79}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(4){\4}{}&\rat(6/5){3}{}&&\cnt{851}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(-2/5){3}{\spec{1}}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(-2/5){3}{\spec{2}}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(-4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(2){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 80
\orbit{6}{80}{214}
\h{80}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{975}&\bounds{214}{214}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 81
\orbit{6}{81}{213}
\h{81}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{851}&\bounds{213}{213}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 82
\orbit{6}{82}{213}
\h{82}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{851}&\bounds{213}{213}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(-1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-2/5){3}{\spec{1}}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(-2/5){3}{\spec{2}}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(-1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){2}{}&\rat(7/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 83
\orbit{6}{83}{213}
\h{83}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{779}&\bounds{213}{213}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(-3/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 84
\orbit{6}{84}{212}
\h{84}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{963}&\bounds{212}{212}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 85
\orbit{6}{85}{212}
\h{85}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(2){\2}{}&&\cnt{723}&\bounds{212}{212}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(4/5){2}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(-3/5){1}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 86
\orbit{6}{86}{211}
\h{86}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&&\cnt{851}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){1}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{8}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){4}{}&\ln{8}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\int(1){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(1){4}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\int(1){4}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 87
\orbit{6}{87}{211}
\h{87}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{723}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(1/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(2/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 88
\orbit{6}{88}{211}
\h{88}&\rat(34/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{891}&\bounds{211}{211}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(11/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(11/5){1}{}&\rat(8/5){3}{}&\rat(-3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(11/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(11/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(-2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(11/5){1}{}&\rat(7/5){2}{}&\rat(-1/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(11/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(11/5){1}{}&\rat(2/5){2}{\spec{1}}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(11/5){1}{}&\rat(2/5){2}{\spec{2}}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(11/5){1}{}&\rat(6/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(11/5){1}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{36}&\rat(11/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(11/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(11/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{41}&\rat(11/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(4/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 89
\orbit{6}{89}{209}
\h{89}&\rat(16/5){3}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\rat(16/5){2}{\spec{1}}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{723}&\bounds{209}{209}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(9/5){2}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(9/5){2}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(9/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(9/5){2}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(9/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(9/5){2}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(9/5){2}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(1/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(9/5){3}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(6/5){3}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(6/5){3}{}&\rat(2/5){1}{}&\rat(9/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/5){3}{}&\rat(7/5){1}{}&\rat(9/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(7/5){4}{}&\rat(2/5){4}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(7/5){1}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/5){1}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(3/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 90
\orbit{6}{90}{208}
\h{90}&\rat(34/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{891}&\bounds{208}{208}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(11/5){1}{}&\rat(8/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/5){1}{}&\rat(7/5){2}{}&\rat(2/5){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(11/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(11/5){1}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{21}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 91
\orbit{6}{91}{208}
\h{91}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{723}&\bounds{208}{208}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-3/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(-1/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 92
\orbit{6}{92}{207}
\h{92}&\rat(26/5){3}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{779}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(11/5){3}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(11/5){3}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(11/5){3}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(11/5){3}{}&\rat(8/5){4}{}&\rat(-3/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(11/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(11/5){3}{}&\rat(2/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(11/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(11/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(4/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(9/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/5){2}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(-3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(9/5){2}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(9/5){2}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(6/5){3}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(6/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/5){2}{\spec{1}}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(4/5){2}{\spec{2}}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(-2/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(7/5){1}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(7/5){1}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/5){1}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(7/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(7/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(7/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(3/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(2/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 93
\orbit{6}{93}{207}
\h{93}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){2}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&&\cnt{779}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(11/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{\spec{1}}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{\spec{2}}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(11/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(11/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(11/5){2}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(11/5){2}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 94
\orbit{6}{94}{207}
\h{94}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{851}&\bounds{207}{207}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(-2/5){3}{\spec{1}}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-2/5){3}{\spec{2}}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 95
\orbit{6}{95}{206}
\h{95}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{835}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(-3/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(7/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(2){4}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(2){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){4}{}&\int(0){1}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 96
\orbit{6}{96}{206}
\h{96}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(6){\6}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{835}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(2){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(2){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(9/5){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(2){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(2){1}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 97
\orbit{6}{97}{206}
\h{97}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(4){\4}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{779}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(-2/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(-2/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 98
\orbit{6}{98}{206}
\h{98}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{835}&\bounds{206}{206}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(-1/5){4}{}&\rat(14/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(-3/5){2}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(14/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(14/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(14/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(1){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 99
\orbit{6}{99}{205}
\h{99}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(4){\4}{}&&\cnt{779}&\bounds{205}{205}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(2){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(2){2}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(1){4}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/5){4}{}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){3}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 100
\orbit{6}{100}{204}
\h{100}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{779}&\bounds{204}{204}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(-3/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 101
\orbit{6}{101}{203}
\h{101}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{779}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\rat(-4/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 102
\orbit{6}{102}{203}
\h{102}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\rat(16/5){3}{\spec{2}}&&\cnt{723}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(7/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(9/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(9/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(1){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(9/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){2}{\spec{1}}&\rat(7/5){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){2}{\spec{2}}&\rat(7/5){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 103
\orbit{6}{103}{203}
\h{103}&\rat(34/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{835}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(13/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(13/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(6/5){1}{}&\rat(1/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 104
\orbit{6}{104}{202}
\h{104}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 105
\orbit{6}{105}{202}
\h{105}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(6/5){3}{}&\rat(16/5){2}{\spec{2}}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(1/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{\spec{1}}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{2}}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(8/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(-2/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(-3/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{46}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(3/5){3}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\rat(-1/5){2}{}&\rat(8/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\rat(4/5){2}{}&\rat(8/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(9/5){3}{}&\rat(4/5){2}{}&\rat(8/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 106
\orbit{6}{106}{202}
\h{106}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(4){\4}{}&\rat(6/5){3}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(-4/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\int(2){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{1}}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){2}{}&\int(2){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 107
\orbit{6}{107}{202}
\h{107}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(4){\4}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{723}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(-3/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(2){3}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(1){2}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{\spec{1}}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{\spec{2}}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(1){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 108
\orbit{6}{108}{202}
\h{108}&\rat(34/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{835}&\bounds{202}{202}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(8/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(13/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(13/5){3}{}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(13/5){3}{}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(13/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(13/5){3}{}&\rat(6/5){1}{}&\rat(-3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(13/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(2/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(13/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(1/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{45}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 109
\orbit{6}{109}{201}
\h{109}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(16/5){2}{\spec{1}}&&\cnt{723}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(9/5){3}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(-3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(9/5){2}{}&\rat(7/5){4}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(-2/5){1}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{6}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(4/5){3}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(-2/5){4}{}&\rat(9/5){3}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\rat(9/5){3}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 110
\orbit{6}{110}{201}
\h{110}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\rat(6/5){2}{}&&\cnt{723}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(4/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{1}}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{2}}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-3/5){2}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(6/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(9/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){3}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 111
\orbit{6}{111}{201}
\h{111}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{943}&\bounds{201}{201}{1}{false}&&\cr
\l{1}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(-2/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(7/5){2}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(12/5){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 112
\orbit{6}{112}{200}
\h{112}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{723}&\bounds{200}{200}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{1}}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(2/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(1/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\rat(1/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(-1/5){4}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 113
\orbit{6}{113}{200}
\h{113}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(2){\2}{}&&\cnt{723}&\bounds{200}{200}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(-4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(2/5){2}{}&\int(1){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(1){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(1){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(3/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(1){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 114
\orbit{6}{114}{200}
\h{114}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(14/5){1}{\spec{1}}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{779}&\bounds{200}{200}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(7/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{1}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{2}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(8/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(6/5){4}{}&\rat(-3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(1/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(6/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{1}}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{2}}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){3}{}&\rat(1/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{\spec{1}}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{\spec{2}}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){2}{}&\rat(4/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(1/5){1}{}&\rat(8/5){3}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(8/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){2}{}&\rat(2/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 115
\orbit{6}{115}{199}
\h{115}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{775}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 116
\orbit{6}{116}{199}
\h{116}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(6/5){3}{}&\rat(6/5){2}{}&&\cnt{719}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(4/5){2}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(1/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(3/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 117
\orbit{6}{117}{199}
\h{117}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{939}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(-2/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{12}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 118
\orbit{6}{118}{199}
\h{118}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{831}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{19}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{20}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(2){4}{}&\int(0){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(2){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 119
\orbit{6}{119}{198}
\h{119}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{723}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(-3/5){2}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(2){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 120
\orbit{6}{120}{198}
\h{120}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{779}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{1}}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{2}}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(2){3}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 121
\orbit{6}{121}{198}
\h{121}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{835}&\bounds{198}{198}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\int(1){1}{}&\int(0){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){3}{}&\int(1){1}{}&\int(0){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(2){2}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(2){2}{}&\int(1){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\int(2){2}{}&\int(1){4}{}&\int(0){2}{\spec{1}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(2){2}{}&\int(1){4}{}&\int(0){2}{\spec{2}}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(2){2}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\int(1){3}{}&\int(1){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(1){2}{}&\int(1){4}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(2){4}{}&\int(1){3}{}&\int(1){4}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(2){4}{}&\int(1){3}{}&\int(1){4}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(2){4}{}&\int(1){3}{}&\int(0){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\int(2){4}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(2){4}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\int(2){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(2){4}{}&\int(1){4}{}&\int(0){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(2){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\int(0){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{31}&\int(2){4}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){1}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{32}&\int(2){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(1){1}{}&\int(1){2}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(1){1}{}&\int(1){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 122
\orbit{6}{122}{197}
\h{122}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{723}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(-2/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-2/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{42}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 123
\orbit{6}{123}{197}
\h{123}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(6){\6}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{831}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){1}{}&\int(0){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(2){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){2}{}&\int(2){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(2){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){2}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 124
\orbit{6}{124}{197}
\h{124}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(14/5){4}{\spec{2}}&\int(0){\0}{}&&\cnt{779}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(2/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(1/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(-2/5){2}{}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{1}}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{2}}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){2}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\rat(1/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(6/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 125
\orbit{6}{125}{196}
\h{125}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{779}&\bounds{196}{196}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{2}}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(0){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(-3/5){2}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){2}{}&\rat(7/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 126
\orbit{6}{126}{195}
\h{126}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{779}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(3/5){3}{}&\rat(6/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 127
\orbit{6}{127}{195}
\h{127}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(4){\4}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{719}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(-1/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(3/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(3/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 128
\orbit{6}{128}{195}
\h{128}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&&\cnt{719}&\bounds{195}{195}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(4/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(-2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(-3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(4/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(2/5){1}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{37}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\int(0){\0}{}&\rat(3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(4/5){2}{}&\rat(4/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 129
\orbit{6}{129}{194}
\h{129}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{775}&\bounds{194}{194}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 130
\orbit{6}{130}{194}
\h{130}&\rat(34/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{887}&\bounds{194}{194}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(11/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(11/5){1}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(11/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(11/5){1}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{31}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{32}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 131
\orbit{6}{131}{193}
\h{131}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{935}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{120}&\bounds{24}{24}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){2}{}&\int(0){3}{}&\rat(8/5){4}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 132
\orbit{6}{132}{193}
\h{132}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{719}&\bounds{193}{193}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(-4/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(1){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 133
\orbit{6}{133}{192}
\h{133}&\rat(34/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{883}&\bounds{192}{192}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{16}&\rat(11/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{20}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{21}&\rat(11/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{23}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 134
\orbit{6}{134}{189}
\h{134}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\rat(16/5){2}{\spec{2}}&&\cnt{711}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(-2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{3}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){1}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\ln{3}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 135
\orbit{6}{135}{189}
\h{135}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{2}}&\rat(16/5){2}{\spec{1}}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{719}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(9/5){3}{}&\rat(-2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(7/5){1}{}&\rat(4/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\rat(3/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(6/5){3}{}&\rat(2/5){1}{}&\rat(9/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/5){2}{}&\rat(9/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(4/5){2}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(9/5){2}{}&\rat(1/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(7/5){4}{}&\rat(-1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\rat(1/5){3}{}&\rat(7/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(3/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(8/5){4}{}&\rat(7/5){1}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(8/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/5){4}{}&\rat(3/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(2/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(-3/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(2/5){1}{}&\rat(9/5){2}{}&\rat(3/5){1}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(2/5){1}{}&\rat(6/5){3}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(2/5){1}{}&\rat(7/5){1}{}&\rat(7/5){4}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(9/5){3}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(7/5){4}{}&\rat(3/5){1}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(7/5){4}{}&\rat(-2/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(9/5){2}{}&\rat(2/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){2}{}&\rat(7/5){4}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(6/5){2}{}&\rat(4/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(7/5){1}{}&\rat(7/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(3/5){4}{}&\rat(9/5){3}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 136
\orbit{6}{136}{188}
\h{136}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{775}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){2}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){2}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(9/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){2}{}&\rat(8/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(1){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(1){2}{}&\int(0){3}{}&\rat(8/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 137
\orbit{6}{137}{188}
\h{137}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{831}&\bounds{188}{188}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){1}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(2/5){2}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(14/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 138
\orbit{6}{138}{187}
\h{138}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{719}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(2/5){2}{}&\rat(2/5){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{35}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 139
\orbit{6}{139}{187}
\h{139}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(14/5){1}{\spec{1}}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{719}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(6/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(8/5){2}{}&\rat(-4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(8/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(3/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){4}{}&\rat(-2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(8/5){3}{}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(7/5){3}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{1}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{\spec{2}}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(7/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{\spec{1}}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{\spec{2}}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(7/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){2}{}&\rat(4/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(8/5){3}{}&\rat(6/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(7/5){2}{}&\rat(8/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(6/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(8/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(6/5){4}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){2}{}&\rat(2/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 140
\orbit{6}{140}{187}
\h{140}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){2}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(16/5){2}{\spec{2}}&&\cnt{715}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(6/5){3}{}&\rat(8/5){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(9/5){3}{}&\int(0){\0}{}&\rat(8/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(3/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(2/5){4}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(7/5){4}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(2/5){1}{}&\rat(8/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(1/5){2}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(8/5){4}{}&\rat(8/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\rat(6/5){2}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 141
\orbit{6}{141}{186}
\h{141}&\rat(34/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{831}&\bounds{186}{186}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(-2/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(13/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{19}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{26}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{36}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 142
\orbit{6}{142}{185}
\h{142}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(16/5){2}{\spec{1}}&\rat(6/5){2}{}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{715}&\bounds{185}{185}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(8/5){4}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\rat(2/5){1}{}&\rat(9/5){3}{}&\rat(3/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(4/5){2}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{8}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(6/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(2/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(-3/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){1}{}&\rat(2/5){1}{}&\int(0){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 143
\orbit{6}{143}{184}
\h{143}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\rat(16/5){3}{\spec{2}}&&\cnt{719}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(2/5){2}{\spec{1}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{2}}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\rat(6/5){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){4}{}&\int(1){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){2}{}&\rat(9/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(-1/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(1){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(1){2}{}&\rat(7/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 144
\orbit{6}{144}{184}
\h{144}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{775}&\bounds{184}{184}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(3/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{1}}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(2/5){2}{\spec{2}}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{29}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{31}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(1/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 145
\orbit{6}{145}{183}
\h{145}&\int(8){\8}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{883}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\int(3){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(3){3}{}&\int(0){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(0){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(3){3}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(3){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){4}{}&\int(1){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\int(2){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{16}&\int(2){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\int(0){\0}{\spec{2}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 146
\orbit{6}{146}{183}
\h{146}&\rat(24/5){4}{\spec{1}}&\rat(24/5){4}{\spec{2}}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{771}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(7/5){2}{}&\rat(12/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(2/5){2}{}&\rat(12/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(9/5){4}{}&\rat(12/5){2}{}&\rat(-1/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(3/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(6/5){1}{}&\rat(12/5){2}{}&\rat(2/5){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\rat(12/5){2}{}&\rat(6/5){3}{}&\int(0){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 147
\orbit{6}{147}{183}
\h{147}&\rat(24/5){4}{\spec{1}}&\rat(24/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{771}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(12/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/5){3}{}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(12/5){2}{}&\rat(3/5){2}{}&\int(0){\0}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(12/5){2}{}&\rat(-2/5){2}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(8/5){3}{}&\rat(1/5){4}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(1/5){4}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(3/5){2}{}&\rat(2/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(-1/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(-1/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(12/5){2}{}&\rat(4/5){1}{}&\rat(-2/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(12/5){2}{}&\rat(-1/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){2}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/5){1}{}&\rat(12/5){2}{}&\rat(4/5){1}{}&\rat(3/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(12/5){2}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(12/5){2}{}&\rat(1/5){4}{}&\rat(4/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 148
\orbit{6}{148}{180}
\h{148}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{823}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{10}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{96}&\bounds{24}{24}{1}{false}&&\cr
\l{11}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 149
\orbit{6}{149}{180}
\h{149}&\rat(34/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{827}&\bounds{180}{180}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(13/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{20}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{27}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 150
\orbit{6}{150}{179}
\h{150}&\int(8){\8}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{875}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(3){\2}{\spec{2}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){3}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{4}&\int(3){3}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{100}&\bounds{20}{20}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){3}{}&\int(0){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\int(0){\0}{\spec{2}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 151
\orbit{6}{151}{179}
\h{151}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{719}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){1}{}&\int(0){3}{\spec{1}}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\int(1){1}{}&\int(0){3}{\spec{2}}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(2){3}{}&\int(0){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(2){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\ln{4}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(1){3}{}&\int(1){1}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(1){4}{}&\int(1){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 152
\orbit{6}{152}{179}
\h{152}&\rat(16/5){3}{\spec{1}}&\rat(16/5){3}{\spec{1}}&\rat(6/5){2}{}&\rat(16/5){2}{\spec{1}}&\rat(6/5){3}{}&\int(0){\0}{}&&\cnt{715}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(6/5){3}{}&\rat(4/5){2}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(6/5){3}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(6/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(6/5){3}{}&\int(0){\0}{}&\rat(3/5){1}{}&\rat(9/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){2}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\rat(2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/5){2}{}&\rat(8/5){4}{}&\rat(1/5){2}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(2/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(8/5){4}{}&\rat(6/5){3}{}&\rat(-3/5){4}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(8/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(8/5){4}{}&\rat(4/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(3/5){1}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(-2/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(8/5){4}{}&\rat(8/5){4}{}&\rat(-2/5){1}{}&\rat(3/5){1}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(7/5){4}{}&\rat(-3/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(8/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(2/5){4}{}&\rat(2/5){1}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){4}{}&\rat(2/5){1}{}&\rat(3/5){1}{}&\rat(7/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(8/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(6/5){2}{}&\rat(6/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(7/5){4}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(2/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(-1/5){3}{}&\rat(7/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\int(0){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(2/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(9/5){3}{}&\rat(1/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(2/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\rat(4/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(6/5){3}{}&\rat(3/5){1}{}&\rat(7/5){4}{}&\rat(4/5){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(6/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(4/5){3}{}&\rat(6/5){2}{}&\rat(2/5){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(3/5){1}{}&\rat(9/5){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(8/5){4}{}&\rat(2/5){4}{}&\rat(7/5){4}{}&\rat(3/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(2/5){1}{}&\rat(6/5){2}{}&\rat(9/5){3}{}&\rat(3/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 153
\orbit{6}{153}{178}
\h{153}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(36/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{827}&\bounds{178}{178}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\rat(-4/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 154
\orbit{6}{154}{177}
\h{154}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{715}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{\spec{1}}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{\spec{2}}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 155
\orbit{6}{155}{177}
\h{155}&\rat(24/5){4}{\spec{2}}&\rat(24/5){4}{\spec{2}}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{711}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(12/5){2}{}&\rat(-4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(-4/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(-1/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(-2/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(-1/5){1}{}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(2/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(3/5){2}{}&\rat(1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(3/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(2/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 156
\orbit{6}{156}{177}
\h{156}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{775}&\bounds{177}{177}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-2/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(2/5){2}{\spec{1}}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(2/5){2}{\spec{2}}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{36}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(11/5){3}{}&\int(0){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 157
\orbit{6}{157}{176}
\h{157}&\int(8){\8}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{815}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{6}&\int(2){4}{}&\int(2){3}{}&\int(0){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 158
\orbit{6}{158}{176}
\h{158}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\rat(6/5){3}{}&&\cnt{715}&\bounds{176}{176}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\int(1){2}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){1}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/5){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{1}}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{\spec{2}}&\rat(6/5){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(1){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(1){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(1){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 159
\orbit{6}{159}{175}
\h{159}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(46/5){3}{\spec{3}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{735}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(4/5){4}{}&\rat(13/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(13/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(13/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(13/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(13/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{11}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(13/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 160
\orbit{6}{160}{175}
\h{160}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{827}&\bounds{175}{175}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\int(1){1}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(2){2}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\int(2){2}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(2){2}{}&\int(1){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(2){2}{}&\int(1){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\int(2){2}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\int(1){3}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(1){2}{}&\int(2){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(2){4}{}&\int(2){3}{}&\int(0){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(2){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{22}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\int(2){4}{}&\int(2){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\int(2){4}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\int(2){4}{}&\int(1){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\int(2){4}{}&\int(1){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(2){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{29}&\int(2){4}{}&\int(1){1}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{30}&\int(2){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{31}&\int(1){1}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(1){1}{}&\int(2){2}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 161
\orbit{6}{161}{174}
\h{161}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{715}&\bounds{174}{174}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){2}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(2/5){2}{\spec{1}}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(2/5){2}{\spec{2}}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{\spec{1}}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{\spec{2}}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(4/5){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 162
\orbit{6}{162}{172}
\h{162}&\int(10){\10}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{803}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){3}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{8}&\int(3){3}{}&\int(1){4}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{8}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 163
\orbit{6}{163}{172}
\h{163}&\rat(24/5){4}{\spec{1}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{771}&\bounds{172}{172}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(2/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(7/5){2}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(7/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 164
\orbit{6}{164}{171}
\h{164}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{771}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{\spec{1}}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{\spec{2}}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 165
\orbit{6}{165}{171}
\h{165}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{715}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(-2/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(-2/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){4}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(1/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(-1/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(-4/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/5){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(2/5){2}{}&\rat(6/5){3}{}&\int(1){4}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(1){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(-1/5){4}{}&\rat(2/5){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){1}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){3}{}&\int(0){2}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 166
\orbit{6}{166}{171}
\h{166}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{771}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(-2/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(9/5){4}{}&\rat(2/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{22}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 167
\orbit{6}{167}{171}
\h{167}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{767}&\bounds{171}{171}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(9/5){4}{}&\rat(2/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(9/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{17}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(-4/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{75}&\bounds{15}{15}{1}{false}&&\cr
\l{22}&\rat(9/5){4}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(9/5){2}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 168
\orbit{6}{168}{170}
\h{168}&\rat(14/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(26/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{771}&\bounds{170}{170}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{1}}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{\spec{2}}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(2/5){2}{\spec{1}}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(2/5){2}{\spec{2}}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(3/5){3}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{28}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{32}&\rat(1/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(11/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(-1/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/5){1}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){2}{}&\rat(8/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 169
\orbit{6}{169}{169}
\h{169}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{711}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(-2/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(1){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(-1/5){4}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(1){1}{}&\int(0){1}{}&\rat(8/5){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(-4/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(2){3}{}&\int(0){2}{}&\rat(2/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 170
\orbit{6}{170}{169}
\h{170}&\rat(24/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{715}&\bounds{169}{169}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(7/5){2}{}&\rat(-2/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(6/5){1}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/5){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(6/5){1}{}&\rat(8/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(6/5){1}{}&\rat(8/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(6/5){1}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(4/5){4}{}&\rat(7/5){2}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(4/5){4}{}&\rat(6/5){1}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(8/5){3}{}&\rat(9/5){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(7/5){2}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 171
\orbit{6}{171}{166}
\h{171}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{711}&\bounds{166}{166}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(1/5){1}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\rat(9/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(1/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(8/5){3}{}&\rat(-2/5){3}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(7/5){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(6/5){1}{}&\rat(-4/5){1}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\int(0){4}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{16}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(9/5){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(7/5){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 172
\orbit{6}{172}{164}
\h{172}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(8){\8}{\spec{1}}&&\cnt{567}&\bounds{164}{164}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\ln{5}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){1}{}&\ln{10}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(2/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(2){2}{}&\ln{10}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(4/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(1/5){1}{}&\int(2){1}{}&\ln{10}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 173
\orbit{6}{173}{163}
\h{173}&\rat(14/5){4}{\spec{2}}&\rat(14/5){4}{\spec{2}}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{715}&\bounds{163}{163}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\rat(8/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(8/5){3}{}&\rat(6/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(8/5){3}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(7/5){2}{}&\rat(7/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{1}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(7/5){2}{}&\rat(2/5){2}{\spec{2}}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(7/5){2}{}&\rat(6/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(7/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(7/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(7/5){1}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(6/5){1}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){1}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 174
\orbit{6}{174}{161}
\h{174}&\rat(24/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{1}}&&\cnt{763}&\bounds{161}{161}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{2}&\cnt{90}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(7/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(9/5){4}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(9/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(2/5){1}{}&\ln{2}&\cnt{80}&\bounds{16}{16}{1}{false}&&\cr
\l{9}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){4}{}&\rat(8/5){4}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 175
\orbit{6}{175}{159}
\h{175}&\int(4){\4}{}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{711}&\bounds{159}{159}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){3}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{5}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){4}{}&\int(0){\0}{}&\ln{6}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{6}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 176
\orbit{6}{176}{158}
\h{176}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(46/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{679}&\bounds{158}{158}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(3/5){3}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(12/5){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(12/5){1}{}&\int(0){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(-1/5){4}{}&\rat(11/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(12/5){1}{}&\int(0){\0}{}&\int(0){2}{}&\rat(4/5){2}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(1/5){1}{}&\rat(1/5){1}{}&\rat(14/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\rat(14/5){2}{}&\int(0){4}{}&\int(0){1}{}&\rat(6/5){3}{}&\ln{1}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 177
\orbit{6}{177}{155}
\h{177}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{567}&\bounds{155}{155}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\rat(3/5){3}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(3/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(2/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(2){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(2/5){1}{}&\int(2){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(2/5){1}{}&\int(2){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){4}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(2){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\int(0){\0}{}&\rat(3/5){4}{}&\int(2){1}{}&\int(0){1}{}&\rat(3/5){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){4}{}&\rat(6/5){3}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(2){1}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{2}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 178
\orbit{6}{178}{154}
\h{178}&\rat(24/5){4}{\spec{2}}&\rat(4/5){4}{}&\rat(16/5){3}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(16/5){3}{\spec{2}}&&\cnt{707}&\bounds{154}{154}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-2/5){4}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(12/5){2}{}&\rat(-3/5){2}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(4/5){2}{}&\ln{1}&\cnt{15}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(1/5){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(12/5){2}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){4}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){2}{}&\int(0){4}{}&\int(0){\0}{}&\ln{1}&\cnt{50}&\bounds{10}{10}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(2/5){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(8/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{14}&\rat(8/5){3}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(8/5){3}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){4}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(6/5){1}{}&\rat(4/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{10}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(6/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(9/5){2}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(6/5){1}{}&\rat(-1/5){4}{}&\rat(8/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(7/5){1}{}&\ln{1}&\cnt{40}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(6/5){1}{}&\int(0){\0}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){3}{}&\rat(6/5){3}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{20}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\rat(1/5){1}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){4}{}&\rat(7/5){1}{}&\ln{1}&\cnt{60}&\bounds{12}{12}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/5){3}{}&\rat(8/5){4}{}&\int(0){\0}{}&\int(0){1}{}&\rat(9/5){2}{}&\ln{1}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 179
\orbit{6}{179}{152}
\h{179}&\rat(44/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&&\cnt{623}&\bounds{152}{152}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(4/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(13/5){3}{}&\rat(2/5){2}{}&\int(0){\0}{}&\rat(1/5){4}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(12/5){2}{}&\rat(3/5){3}{}&\int(0){\0}{}&\rat(4/5){1}{}&\rat(1/5){1}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(12/5){2}{}&\rat(4/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){2}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(2/5){3}{}&\int(0){\0}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\int(0){\0}{}&\rat(1/5){1}{}&\int(0){4}{}&\ln{4}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(-1/5){4}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(4/5){1}{}&\rat(4/5){1}{}&\rat(4/5){4}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 180
\orbit{6}{180}{151}
\h{180}&\rat(44/5){4}{\spec{1}}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&&\cnt{623}&\bounds{151}{151}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(13/5){3}{}&\rat(3/5){3}{}&\rat(2/5){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(13/5){3}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(13/5){3}{}&\rat(1/5){1}{}&\rat(6/5){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(13/5){3}{}&\int(0){\0}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){4}{}&\rat(3/5){4}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(12/5){2}{}&\rat(2/5){2}{}&\rat(3/5){4}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{1}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\l{13}&\rat(12/5){2}{}&\rat(4/5){4}{}&\rat(4/5){2}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(12/5){2}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(11/5){1}{}&\rat(3/5){3}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){4}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(11/5){1}{}&\rat(4/5){4}{}&\rat(3/5){4}{}&\int(0){1}{}&\int(0){\0}{}&\rat(2/5){1}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(11/5){1}{}&\rat(1/5){1}{}&\rat(4/5){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(4/5){2}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(11/5){1}{}&\int(0){\0}{}&\rat(6/5){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/5){4}{}&\ln{2}&\cnt{20}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/5){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(9/5){4}{}&\rat(-1/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(4/5){4}{}&\rat(4/5){4}{}&\rat(6/5){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(6/5){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 181
\orbit{6}{181}{149}
\h{181}&\int(8){\8}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{691}&\bounds{149}{149}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{20}&\bounds{5}{5}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){4}{}&\int(1){4}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\int(2){4}{}&\int(1){3}{}&\int(1){4}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{30}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(2){4}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{2}&\cnt{45}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\int(2){4}{}&\int(1){4}{}&\int(1){1}{}&\int(0){1}{}&\int(0){4}{}&\int(0){\0}{}&\ln{4}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{11}&\int(2){4}{}&\int(1){1}{}&\int(1){1}{}&\int(0){4}{}&\int(0){\0}{}&\int(0){4}{}&\ln{2}&\cnt{25}&\bounds{5}{5}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 6*A[4]
% Class 182
\orbit{6}{182}{78}
\h{182}&\int(12){\12}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{303}&\bounds{78}{78}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{5}&\cnt{60}&\bounds{15}{15}{1}{false}&&\cr
\endorbit
\endorbits
\endinput


==> 6/6_8A3.tex <==
% -*- TeX -*-
% Niemeier lattice 8A3
% 110 classes
\newcs{max-8A3}{325}%
\newcs{count-8A3}{110}%
\newcs{counts-8A3}{\DO{1}{323}\DO{2}{325}\DO{3}{241}\DO{4}{265}\DO{5}{241}\DO{6}{249}\DO{7}{255}\DO{8}{245}\DO{9}{283}\DO{10}{274}\DO{11}{259}\DO{12}{259}\DO{13}{276}\DO{14}{259}\DO{15}{239}\DO{16}{257}\DO{17}{267}\DO{18}{249}\DO{19}{280}\DO{20}{259}\DO{21}{279}\DO{22}{256}\DO{23}{257}\DO{24}{273}\DO{25}{253}\DO{26}{261}\DO{27}{255}\DO{28}{243}\DO{29}{253}\DO{30}{251}\DO{31}{245}\DO{32}{249}\DO{33}{239}\DO{34}{253}\DO{35}{237}\DO{36}{229}\DO{37}{233}\DO{38}{251}\DO{39}{253}\DO{40}{249}\DO{41}{255}\DO{42}{237}\DO{43}{237}\DO{44}{260}\DO{45}{260}\DO{46}{259}\DO{47}{259}\DO{48}{259}\DO{49}{257}\DO{50}{256}\DO{51}{253}\DO{52}{251}\DO{53}{250}\DO{54}{250}\DO{55}{247}\DO{56}{247}\DO{57}{247}\DO{58}{247}\DO{59}{245}\DO{60}{243}\DO{61}{243}\DO{62}{243}\DO{63}{242}\DO{64}{241}\DO{65}{239}\DO{66}{238}\DO{67}{237}\DO{68}{237}\DO{69}{237}\DO{70}{237}\DO{71}{236}\DO{72}{236}\DO{73}{235}\DO{74}{233}\DO{75}{231}\DO{76}{231}\DO{77}{231}\DO{78}{229}\DO{79}{229}\DO{80}{228}\DO{81}{227}\DO{82}{227}\DO{83}{227}\DO{84}{226}\DO{85}{225}\DO{86}{225}\DO{87}{225}\DO{88}{223}\DO{89}{223}\DO{90}{221}\DO{91}{221}\DO{92}{219}\DO{93}{217}\DO{94}{217}\DO{95}{216}\DO{96}{215}\DO{97}{215}\DO{98}{215}\DO{99}{212}\DO{100}{203}\DO{101}{199}\DO{102}{199}\DO{103}{197}\DO{104}{191}\DO{105}{189}\DO{106}{187}\DO{107}{186}\DO{108}{183}\DO{109}{179}\DO{110}{87}}%
\orbits
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 1
\orbit{8}{1}{323}
\h{1}&\int(5){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{799}&\bounds{323}{407}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{7}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{21}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\int(2){2}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{14}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{5}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{7}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{56}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{7}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{7}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 2
\orbit{8}{2}{325}
\h{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){2}{}&\int(2){\2}{}&&\cnt{743}&\bounds{325}{375}{fail}{false}&&\cr
\l{1}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{48}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{32}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{8}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{48}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 3
\orbit{8}{3}{241}
\h{3}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{2}}&\int(0){\0}{}&&\cnt{1107}&\bounds{241}{321}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{19}{27}{3}{false}&&\cr
\l{3}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{4}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{3}{6}{5}{true}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{6}&\cnt{54}&\bounds{12}{18}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 4
\orbit{8}{4}{265}
\h{4}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{735}&\bounds{265}{319}{fail}{false}&&\cr
\l{1}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{4}&\int(1){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{16}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{5}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{8}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{7}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(1/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{11}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{12}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{13}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 5
\orbit{8}{5}{241}
\h{5}&\int(6){\6}{\spec{1}}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1207}&\bounds{241}{315}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{2}{5}{true}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{5}&\int(2){2}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{64}&\bounds{13}{16}{3}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){3}{}&\int(0){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{96}&\bounds{18}{24}{3}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 6
\orbit{8}{6}{249}
\h{6}&\int(4){\4}{}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{1107}&\bounds{249}{315}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{3}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{4}{8}{5}{true}&&\cr
\l{4}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{5}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{64}&\bounds{14}{16}{3}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 7
\orbit{8}{7}{255}
\h{7}&\int(9){2}{\spec{2}}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{1083}&\bounds{255}{315}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{2}&\int(3){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(3){2}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{4}&\int(3){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{5}&\int(3){2}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{64}&\bounds{14}{16}{3}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 8
\orbit{8}{8}{245}
\h{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(9){2}{\spec{2}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{1083}&\bounds{245}{313}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{6}&\cnt{54}&\bounds{12}{18}{5}{true}&&\cr
\l{3}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(3){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{5}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{19}{27}{3}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 9
\orbit{8}{9}{283}
\h{9}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(2){\2}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{739}&\bounds{283}{308}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{21}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{37}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{38}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{39}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{41}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{42}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{43}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 10
\orbit{8}{10}{274}
\h{10}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(6){\6}{\spec{1}}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{851}&\bounds{274}{305}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{12}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{12}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 11
\orbit{8}{11}{259}
\h{11}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&&\cnt{735}&\bounds{259}{303}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{8}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{4}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{8}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{12}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{8}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{24}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 12
\orbit{8}{12}{259}
\h{12}&\rat(27/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&&\cnt{903}&\bounds{259}{301}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{7}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{7}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{21}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{4}&\rat(9/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\ln{21}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{5}&\rat(9/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{7}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 13
\orbit{8}{13}{276}
\h{13}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(2){\2}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{795}&\bounds{276}{301}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 14
\orbit{8}{14}{259}
\h{14}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{847}&\bounds{259}{295}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{7}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{8}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{10}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{8}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{11}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{12}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{13}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{14}&\rat(1/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{15}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{16}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{17}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{true}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 15
\orbit{8}{15}{239}
\h{15}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{983}&\bounds{239}{291}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\int(2){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{2}{5}{true}&&\cr
\l{5}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{7}&\int(2){2}{}&\int(0){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{8}{5}{true}&&\cr
\l{8}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{16}&\cnt{32}&\bounds{7}{8}{5}{true}&&\cr
\l{9}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\int(1){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\ln{8}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 16
\orbit{8}{16}{257}
\h{16}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(4){\4}{}&\int(4){\4}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{859}&\bounds{257}{291}{fail}{false}&&\cr
\l{1}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(-1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{6}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{7}&\rat(1/2){3}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{8}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{16}&\cnt{32}&\bounds{8}{8}{1}{true}&&\cr
\l{9}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 17
\orbit{8}{17}{267}
\h{17}&\rat(27/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{903}&\bounds{267}{291}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{5}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{6}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{7}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{9}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{10}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{11}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{12}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(9/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{14}&\rat(9/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 18
\orbit{8}{18}{249}
\h{18}&\int(5){2}{\spec{1}}&\int(5){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{971}&\bounds{249}{291}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\int(2){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{8}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{9}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{16}&\cnt{32}&\bounds{7}{8}{5}{true}&&\cr
\l{12}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{8}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 19
\orbit{8}{19}{280}
\h{19}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(2){\2}{}&&\cnt{739}&\bounds{280}{287}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{10}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{25}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{26}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{27}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{28}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{30}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{34}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 20
\orbit{8}{20}{259}
\h{20}&\rat(27/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&&\cnt{847}&\bounds{259}{287}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{7}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\rat(5/2){2}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{7}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{3}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\ln{7}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{21}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{5}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{7}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{6}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{21}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{7}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{7}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 21
\orbit{8}{21}{279}
\h{21}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(5){2}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{795}&\bounds{279}{287}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{8}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{13}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{15}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{17}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{8}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{18}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{19}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{22}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 22
\orbit{8}{22}{256}
\h{22}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{735}&\bounds{256}{283}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{4}&\int(1){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{5}&\int(1){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{7}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/2){3}{}&\int(1){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/2){3}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{17}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(1/2){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{20}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{6}&\cnt{4}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 23
\orbit{8}{23}{257}
\h{23}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{735}&\bounds{257}{283}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{15}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{25}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 24
\orbit{8}{24}{273}
\h{24}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{735}&\bounds{273}{279}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{4}&\int(1){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{48}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{48}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\int(0){2}{\spec{1}}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{24}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{12}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 25
\orbit{8}{25}{253}
\h{25}&\int(5){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{791}&\bounds{253}{279}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{7}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\int(2){2}{}&\int(0){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{10}&\int(2){2}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{11}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{12}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{14}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{15}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{8}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{21}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{22}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{23}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{8}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{26}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{27}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 26
\orbit{8}{26}{261}
\h{26}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(4){\4}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{735}&\bounds{261}{277}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{8}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(-1/2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{16}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{18}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 27
\orbit{8}{27}{255}
\h{27}&\rat(19/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{791}&\bounds{255}{277}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{16}&\rat(1/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{32}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{33}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{34}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{35}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{36}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{37}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{38}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{40}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{41}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{44}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{45}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{46}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{47}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{48}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{49}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{50}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{51}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{52}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 28
\orbit{8}{28}{243}
\h{28}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{983}&\bounds{243}{273}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{8}{5}{true}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{15}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{16}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{32}&\bounds{7}{8}{5}{true}&&\cr
\l{17}&\rat(1/2){1}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{18}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 29
\orbit{8}{29}{253}
\h{29}&\rat(27/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{847}&\bounds{253}{273}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{3}&\rat(5/2){2}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{4}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{5}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{6}&\rat(5/2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{9}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{3}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{11}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{true}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 30
\orbit{8}{30}{251}
\h{30}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{847}&\bounds{251}{273}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{8}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(-1/2){2}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{13}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{15}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{16}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{18}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{19}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{22}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{24}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{25}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){2}{}&\rat(-1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{26}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{\spec{1}}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{27}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{28}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{29}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{30}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{31}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{32}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{33}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{34}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{35}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{36}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{37}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{39}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{40}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{42}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 31
\orbit{8}{31}{245}
\h{31}&\rat(19/4){3}{\spec{1}}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{971}&\bounds{245}{269}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{32}&\bounds{7}{8}{5}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 32
\orbit{8}{32}{249}
\h{32}&\rat(19/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&&\cnt{791}&\bounds{249}{269}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{3}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{3}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{25}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{26}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{27}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{35}&\rat(1/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{37}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 33
\orbit{8}{33}{239}
\h{33}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(2){\2}{}&\int(3){2}{\spec{2}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{859}&\bounds{239}{269}{fail}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{12}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{13}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(-1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){2}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{17}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{18}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{36}&\bounds{8}{9}{5}{true}&&\cr
\l{20}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{21}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{22}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 34
\orbit{8}{34}{253}
\h{34}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(2){\2}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(2){\2}{}&&\cnt{735}&\bounds{253}{267}{fail}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{8}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{8}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(1){3}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{17}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(1){1}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{19}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 35
\orbit{8}{35}{237}
\h{35}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(3){2}{\spec{1}}&&\cnt{859}&\bounds{237}{267}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{10}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{11}&\rat(-1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{12}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{36}&\bounds{8}{9}{5}{true}&&\cr
\l{20}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(-1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{22}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{23}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{24}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{25}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{26}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{27}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{28}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{29}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{30}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{32}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{35}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{36}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 36
\orbit{8}{36}{229}
\h{36}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{983}&\bounds{229}{265}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{4}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{36}&\bounds{8}{9}{5}{true}&&\cr
\l{6}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{2}{5}{true}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{3}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{24}&\bounds{5}{6}{5}{true}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\int(0){3}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 37
\orbit{8}{37}{233}
\h{37}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(5){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{971}&\bounds{233}{265}{fail}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{5}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{36}&\bounds{8}{12}{5}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{8}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{36}&\bounds{8}{9}{5}{true}&&\cr
\l{9}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{24}&\bounds{5}{6}{5}{true}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{48}&\bounds{10}{12}{5}{true}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{7}{9}{5}{true}&&\cr
\l{17}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{18}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 38
\orbit{8}{38}{251}
\h{38}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{735}&\bounds{251}{264}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{24}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{26}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{27}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{28}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{29}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{40}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{41}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{44}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{45}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{46}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{47}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{48}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{49}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{50}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{51}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{52}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{53}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{54}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{55}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{56}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{57}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{58}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(-3/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{59}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{60}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{61}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{62}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{63}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{64}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{65}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{66}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{67}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{68}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{69}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{70}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{71}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{72}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{73}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{74}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{75}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{76}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{77}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{78}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{79}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{80}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{81}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{82}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{83}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{84}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{85}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{86}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{87}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{88}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{89}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{90}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{91}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{92}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{93}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{94}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{95}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{96}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{97}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{98}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{99}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{100}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{101}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){1}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 39
\orbit{8}{39}{253}
\h{39}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(5){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{791}&\bounds{253}{263}{fail}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{13}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){2}{\spec{1}}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{8}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{18}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{20}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{5}{6}{5}{true}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{25}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{26}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 40
\orbit{8}{40}{249}
\h{40}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{859}&\bounds{249}{263}{fail}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{3}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{4}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{5}&\int(2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(-1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\int(2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{7}&\int(0){2}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{8}&\int(1){3}{}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{24}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{9}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{10}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{11}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 41
\orbit{8}{41}{255}
\h{41}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(2){\2}{}&&\cnt{735}&\bounds{255}{263}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(1){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{18}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{19}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{20}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{21}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{22}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{24}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{25}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{26}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{27}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{true}&&\cr
\l{28}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{29}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{30}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{31}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{32}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{33}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{34}&\rat(1/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{35}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{true}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{40}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{41}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{44}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{12}&\bounds{3}{4}{5}{true}&&\cr
\l{45}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{46}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{47}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{48}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{49}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{50}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{51}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{52}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{53}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{54}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{55}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{56}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{57}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{58}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{59}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{60}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{61}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{true}&&\cr
\l{62}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{63}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{16}&\bounds{6}{8}{5}{true}&&\cr
\l{64}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{65}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{true}&&\cr
\l{66}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{67}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{68}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{69}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 42
\orbit{8}{42}{237}
\h{42}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{859}&\bounds{237}{261}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(-1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(-1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{7}{8}{5}{true}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{16}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{8}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{17}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{18}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 43
\orbit{8}{43}{237}
\h{43}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(4){\4}{}&&\cnt{859}&\bounds{237}{261}{fail}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{8}&\bounds{3}{4}{5}{true}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{18}&\bounds{4}{6}{5}{true}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(1){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{true}&&\cr
\l{13}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{8}{5}{true}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{24}&\bounds{7}{8}{5}{true}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\ln{2}&\cnt{32}&\bounds{7}{8}{5}{true}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(2){2}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{true}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{true}&&\cr
\l{22}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{true}&&\cr
\l{23}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{true}&&\cr
\l{24}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{true}&&\cr
\l{25}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(2){2}{}&\ln{1}&\cnt{36}&\bounds{10}{12}{5}{true}&&\cr
\l{26}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{true}&&\cr
\l{27}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(2){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{true}&&\cr
\l{29}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{true}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 44
\orbit{8}{44}{260}
\h{44}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(5){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{791}&\bounds{260}{260}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{42}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(2){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){1}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 45
\orbit{8}{45}{260}
\h{45}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{791}&\bounds{260}{260}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){2}{\spec{1}}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){2}{\spec{2}}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{40}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 46
\orbit{8}{46}{259}
\h{46}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(2){\2}{}&&\cnt{735}&\bounds{259}{259}{1}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{12}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{12}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{12}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{12}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{12}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{12}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{12}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{6}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 47
\orbit{8}{47}{259}
\h{47}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(11/4){1}{\spec{1}}&\int(0){\0}{}&&\cnt{859}&\bounds{259}{259}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{6}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{24}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(-1){2}{}&\rat(5/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{6}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{6}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 48
\orbit{8}{48}{259}
\h{48}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{735}&\bounds{259}{259}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(-1/2){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 49
\orbit{8}{49}{257}
\h{49}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&&\cnt{735}&\bounds{257}{257}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 50
\orbit{8}{50}{256}
\h{50}&\rat(27/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{899}&\bounds{256}{256}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{10}&\rat(9/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(9/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(9/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(9/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{25}&\rat(9/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(9/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{27}&\rat(9/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(9/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 51
\orbit{8}{51}{253}
\h{51}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{859}&\bounds{253}{253}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(-1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(-1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 52
\orbit{8}{52}{251}
\h{52}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(4){\4}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{731}&\bounds{251}{251}{1}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){2}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 53
\orbit{8}{53}{250}
\h{53}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{787}&\bounds{250}{250}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{41}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{44}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{48}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{56}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 54
\orbit{8}{54}{250}
\h{54}&\rat(27/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{843}&\bounds{250}{250}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(5/2){2}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 55
\orbit{8}{55}{247}
\h{55}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(5){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{787}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(-1/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){1}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/2){3}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 56
\orbit{8}{56}{247}
\h{56}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{843}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{45}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{47}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{63}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 57
\orbit{8}{57}{247}
\h{57}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(2){\2}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{731}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(-1/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(-1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 58
\orbit{8}{58}{247}
\h{58}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&&\cnt{839}&\bounds{247}{247}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{12}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{12}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){1}{}&\int(1){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 59
\orbit{8}{59}{245}
\h{59}&\rat(27/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{895}&\bounds{245}{245}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(9/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(9/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(9/4){1}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(9/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(9/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(9/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(9/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(9/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{18}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{19}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{20}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(9/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(9/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 60
\orbit{8}{60}{243}
\h{60}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{731}&\bounds{243}{243}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(1/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{47}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(3/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{51}&\rat(3/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\rat(3/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(3/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\rat(3/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{55}&\rat(3/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{56}&\rat(3/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{57}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{58}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{60}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(1/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{62}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{63}&\rat(1/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\rat(-1/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{80}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{81}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 61
\orbit{8}{61}{243}
\h{61}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{839}&\bounds{243}{243}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(-1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{20}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{21}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{24}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{25}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 62
\orbit{8}{62}{243}
\h{62}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(2){\2}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{731}&\bounds{243}{243}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{49}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{52}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{53}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{60}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{64}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{65}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{66}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{67}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{68}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){1}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{70}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(-1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{71}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{72}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{73}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(1){3}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{80}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{81}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 63
\orbit{8}{63}{242}
\h{63}&\rat(19/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(2){\2}{}&&\cnt{787}&\bounds{242}{242}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{\spec{1}}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 64
\orbit{8}{64}{241}
\h{64}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(3){2}{\spec{1}}&&\cnt{731}&\bounds{241}{241}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){2}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{44}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 65
\orbit{8}{65}{239}
\h{65}&\int(8){\8}{\spec{1}}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{823}&\bounds{239}{239}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(2){3}{}&\int(2){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{8}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 66
\orbit{8}{66}{238}
\h{66}&\rat(19/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{787}&\bounds{238}{238}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{37}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{41}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){2}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{44}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{46}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{48}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{49}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{50}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{54}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{56}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{57}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{58}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{59}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{62}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{64}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{65}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{66}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{67}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{68}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{69}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{70}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{71}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{72}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{73}&\rat(1/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{74}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{75}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 67
\orbit{8}{67}{237}
\h{67}&\rat(27/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{891}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(9/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(9/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{9}&\rat(9/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{72}&\bounds{18}{18}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 68
\orbit{8}{68}{237}
\h{68}&\rat(27/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{839}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(5/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{8}&\rat(5/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(5/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(5/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(5/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\rat(5/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 69
\orbit{8}{69}{237}
\h{69}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{731}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(1/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(3/4){3}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(3/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\rat(3/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{37}&\rat(3/4){3}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(3/4){3}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\rat(1/4){1}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\rat(1/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{45}&\rat(-1/4){3}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(1){3}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 70
\orbit{8}{70}{237}
\h{70}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{727}&\bounds{237}{237}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\rat(-1/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/2){1}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 71
\orbit{8}{71}{236}
\h{71}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(5){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{787}&\bounds{236}{236}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{34}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{42}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 72
\orbit{8}{72}{236}
\h{72}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(2){\2}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{731}&\bounds{236}{236}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{22}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{29}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{42}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{45}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{46}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{50}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){2}{\spec{1}}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{51}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){2}{\spec{2}}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{52}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{53}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{54}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{58}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{59}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{60}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{61}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{62}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{63}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{64}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{65}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{66}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{67}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{68}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{\spec{1}}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{69}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{\spec{2}}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{70}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{71}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{72}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{73}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{74}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{75}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{76}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{77}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{78}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){2}{\spec{1}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{79}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){2}{\spec{2}}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{80}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{81}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{82}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{83}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{84}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{85}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{86}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){3}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{87}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{88}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{89}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{90}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(1){1}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{91}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(1){3}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{92}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{93}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{94}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{95}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 73
\orbit{8}{73}{235}
\h{73}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(6){\6}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{839}&\bounds{235}{235}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(1/2){1}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(1/2){1}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 74
\orbit{8}{74}{233}
\h{74}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{783}&\bounds{233}{233}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(-3/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 75
\orbit{8}{75}{231}
\h{75}&\int(5){2}{\spec{1}}&\int(1){2}{}&\int(1){2}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{783}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 76
\orbit{8}{76}{231}
\h{76}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(4){\4}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{727}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 77
\orbit{8}{77}{231}
\h{77}&\int(10){\10}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{811}&\bounds{231}{231}{1}{false}&&\cr
\l{1}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(3){\2}{\spec{1}}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){2}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{72}&\bounds{24}{24}{1}{false}&&\cr
\l{6}&\int(3){2}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 78
\orbit{8}{78}{229}
\h{78}&\rat(27/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{835}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(5/2){2}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(5/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{10}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{11}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 79
\orbit{8}{79}{229}
\h{79}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(2){\2}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{727}&\bounds{229}{229}{1}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{\spec{1}}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{18}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\int(2){2}{}&\int(1){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{23}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 80
\orbit{8}{80}{228}
\h{80}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{2}}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{727}&\bounds{228}{228}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){2}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){3}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{45}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{46}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{47}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{48}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{49}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{50}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{52}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{53}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{54}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){1}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{59}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{60}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\rat(3/2){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{61}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 81
\orbit{8}{81}{227}
\h{81}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(5){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{783}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{4}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 82
\orbit{8}{82}{227}
\h{82}&\rat(19/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{783}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(1/2){2}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 83
\orbit{8}{83}{227}
\h{83}&\int(6){\6}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{839}&\bounds{227}{227}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(0){2}{\spec{1}}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{6}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\int(2){3}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){2}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(1){1}{}&\int(1){2}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 84
\orbit{8}{84}{226}
\h{84}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&&\cnt{727}&\bounds{226}{226}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(5/4){1}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/2){2}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{25}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(-1/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{31}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\int(0){\0}{}&\rat(-1/2){2}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 85
\orbit{8}{85}{225}
\h{85}&\int(5){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{783}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{\spec{2}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(2){2}{}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(2){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{20}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{22}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{24}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{25}&\rat(3/2){1}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{27}&\rat(3/2){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{28}&\rat(3/2){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{29}&\rat(3/2){1}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{30}&\rat(3/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(3/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(3/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(1/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(1/2){1}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 86
\orbit{8}{86}{225}
\h{86}&\rat(19/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{783}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{34}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{38}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{40}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{41}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{42}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{45}&\rat(5/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{46}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{48}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{49}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{50}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{51}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{52}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(1){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{53}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{54}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{55}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{56}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{57}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{58}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 87
\orbit{8}{87}{225}
\h{87}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\rat(3/4){1}{}&\int(3){2}{\spec{1}}&&\cnt{723}&\bounds{225}{225}{1}{false}&&\cr
\l{1}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\rat(3/2){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{5}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{3}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\rat(-1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(3/2){3}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{10}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/4){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\rat(1/4){3}{}&\rat(3/2){3}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{12}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\rat(1/2){1}{}&\ln{3}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){1}{}&\rat(-1/2){2}{}&\rat(3/2){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 88
\orbit{8}{88}{223}
\h{88}&\int(6){\6}{\spec{1}}&\int(4){\4}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{831}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(2){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{10}&\int(2){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{11}&\int(2){3}{}&\int(1){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{64}&\bounds{16}{16}{1}{false}&&\cr
\l{12}&\int(2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{13}&\int(1){1}{}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 89
\orbit{8}{89}{223}
\h{89}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{727}&\bounds{223}{223}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(2){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\ln{6}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\int(1){3}{}&\int(1){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{12}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\int(1){3}{}&\int(1){3}{}&\int(0){2}{\spec{1}}&\int(1){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(1){2}{}&\int(1){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{6}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 90
\orbit{8}{90}{221}
\h{90}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{727}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\int(1){2}{}&\rat(3/2){3}{}&\rat(-1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(1){2}{}&\rat(1/2){1}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{18}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{23}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{24}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){2}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{26}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{28}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){1}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\int(1){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{34}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{35}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 91
\orbit{8}{91}{221}
\h{91}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{727}&\bounds{221}{221}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{17}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{32}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{33}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{34}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{35}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{36}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 92
\orbit{8}{92}{219}
\h{92}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(5){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{783}&\bounds{219}{219}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{15}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{25}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{27}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 93
\orbit{8}{93}{217}
\h{93}&\int(5){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{775}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{8}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{4}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(1/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{14}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 94
\orbit{8}{94}{217}
\h{94}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(1){2}{}&\int(2){\2}{}&&\cnt{727}&\bounds{217}{217}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\rat(1/2){3}{}&\int(1){3}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){1}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{8}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 95
\orbit{8}{95}{216}
\h{95}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(4){\4}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{723}&\bounds{216}{216}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{21}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{30}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{34}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{35}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{36}&\rat(1/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(1/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{38}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{40}&\int(0){\0}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){1}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{45}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{46}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){3}{}&\int(2){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{47}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{48}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 96
\orbit{8}{96}{215}
\h{96}&\int(9){2}{\spec{3}}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{687}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(5/2){3}{}&\int(1){2}{}&\rat(1/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{12}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(5/2){3}{}&\rat(1/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 97
\orbit{8}{97}{215}
\h{97}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(2){\2}{}&\int(0){\0}{}&\int(3){2}{\spec{2}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{727}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){1}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(-3/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\rat(-1/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/4){3}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){1}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(1){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(1/2){2}{}&\int(0){1}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){2}{}&\rat(3/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{37}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{38}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(1){2}{}&\int(0){3}{}&\rat(3/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(1/4){1}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(1){3}{}&\int(0){\0}{}&\rat(3/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{41}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 98
\orbit{8}{98}{215}
\h{98}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(2){\2}{}&&\cnt{727}&\bounds{215}{215}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{15}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{16}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(1){3}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{17}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{18}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(1){1}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(1){1}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{20}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{21}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{22}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{23}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{\spec{1}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{24}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{\spec{2}}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{25}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{26}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{27}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(1){3}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{28}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{29}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{30}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{31}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/2){2}{}&\int(1){1}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(5/4){1}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(1){2}{}&\ln{2}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){1}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(1){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{39}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{40}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{41}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(1){3}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\rat(3/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(1){3}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 99
\orbit{8}{99}{212}
\h{99}&\rat(19/4){3}{\spec{1}}&\rat(11/4){3}{\spec{2}}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{779}&\bounds{212}{212}{1}{false}&&\cr
\l{1}&\int(3){\2}{}&\int(1){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(3){\2}{}&\int(1){\2}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(3){\2}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(7/4){3}{}&\rat(3/2){2}{}&\rat(-3/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{18}&\rat(7/4){3}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{19}&\rat(7/4){3}{}&\rat(1/2){2}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{21}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{22}&\rat(7/4){3}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{23}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{24}&\rat(7/4){3}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/2){2}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{25}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{26}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(-1/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{27}&\rat(7/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{28}&\rat(7/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){3}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{29}&\rat(7/4){3}{}&\rat(-1/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{30}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{31}&\rat(7/4){3}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{32}&\rat(7/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){2}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{33}&\rat(5/4){1}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{34}&\rat(5/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{35}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{36}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{37}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{38}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{39}&\rat(5/4){1}{}&\rat(3/4){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\ln{1}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{40}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{41}&\rat(1/4){1}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{42}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{43}&\int(0){\0}{}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){1}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{44}&\int(0){\0}{}&\rat(5/4){1}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 100
\orbit{8}{100}{203}
\h{100}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(1){2}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{719}&\bounds{203}{203}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{54}&\bounds{18}{18}{1}{false}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{4}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(2){2}{}&\int(0){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{13}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 101
\orbit{8}{101}{199}
\h{101}&\int(4){\4}{}&\int(4){\4}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{719}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{16}&\bounds{8}{8}{1}{false}&&\cr
\l{3}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(2){2}{}&\int(2){2}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\int(2){2}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{8}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(1){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(1){1}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(1){3}{}&\int(1){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 102
\orbit{8}{102}{199}
\h{102}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\rat(11/4){3}{\spec{2}}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{723}&\bounds{199}{199}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{4}&\rat(3/2){2}{}&\rat(3/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/2){2}{}&\rat(3/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{6}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/2){2}{}&\rat(5/4){1}{}&\rat(-1/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{8}&\rat(3/2){2}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\rat(1/2){1}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/2){2}{}&\rat(3/4){3}{}&\rat(5/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(3/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(3/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(3/2){2}{}&\rat(1/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{12}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(-1/4){1}{}&\int(0){1}{}&\ln{3}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{13}&\rat(3/2){2}{}&\int(0){\0}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{3}&\cnt{4}&\bounds{1}{1}{1}{false}&&\cr
\l{14}&\rat(1/2){2}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{15}&\rat(1/2){2}{}&\int(0){\0}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/4){1}{}&\int(0){1}{}&\ln{3}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-3/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{17}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){2}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{18}&\rat(5/4){1}{}&\rat(5/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{19}&\rat(5/4){1}{}&\rat(5/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\rat(5/4){1}{}&\int(0){\0}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\rat(3/2){3}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{3}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{24}&\bounds{8}{8}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 103
\orbit{8}{103}{197}
\h{103}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{719}&\bounds{197}{197}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{1}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\l{5}&\int(1){2}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{6}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\rat(3/2){3}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{9}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(-1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\rat(3/2){3}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){2}{}&\ln{2}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{11}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{2}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{12}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(1){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{2}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){3}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{8}&\bounds{2}{2}{1}{false}&&\cr
\l{14}&\rat(3/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{1}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\l{15}&\rat(1/2){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(-1/2){3}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{16}&\rat(1/2){1}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\ln{2}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{17}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{18}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{19}&\int(0){\0}{}&\int(1){2}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){3}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{20}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){2}{}&\ln{2}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{21}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){3}{}&\ln{1}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{22}&\int(0){\0}{}&\rat(3/2){3}{}&\rat(1/2){1}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 104
\orbit{8}{104}{191}
\h{104}&\int(8){\8}{\spec{1}}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{699}&\bounds{191}{191}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\ln{1}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\int(2){\2}{\spec{1}}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{2}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\int(2){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\ln{1}&\cnt{48}&\bounds{16}{16}{1}{false}&&\cr
\l{7}&\int(2){2}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{8}&\int(2){3}{}&\int(1){2}{}&\int(1){3}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){3}{}&\ln{8}&\cnt{32}&\bounds{8}{8}{1}{false}&&\cr
\l{9}&\int(2){3}{}&\int(1){3}{}&\int(1){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){1}{}&\int(0){\0}{}&\ln{8}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 105
\orbit{8}{105}{189}
\h{105}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(3){2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){2}{\spec{1}}&\int(0){\0}{}&&\cnt{711}&\bounds{189}{189}{1}{false}&&\cr
\l{1}&\int(2){\2}{}&\int(2){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{9}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{81}&\bounds{27}{27}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\rat(3/2){3}{}&\rat(3/2){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{12}&\cnt{48}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 106
\orbit{8}{106}{187}
\h{106}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(9){2}{\spec{3}}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{687}&\bounds{187}{187}{1}{false}&&\cr
\l{1}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\rat(5/2){3}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{12}&\cnt{36}&\bounds{9}{9}{1}{false}&&\cr
\l{4}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{2}{2}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){2}{}&\int(0){\0}{}&\rat(5/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{8}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 107
\orbit{8}{107}{186}
\h{107}&\rat(35/4){3}{\spec{1}}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{631}&\bounds{186}{186}{1}{false}&&\cr
\l{1}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{3}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{4}&\int(3){\2}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{5}&\int(3){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{6}&\rat(5/2){2}{}&\rat(1/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{7}&\rat(5/2){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){2}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){1}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{9}&\rat(5/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{10}&\rat(9/4){1}{}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){1}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{24}&\bounds{6}{6}{1}{false}&&\cr
\l{11}&\rat(9/4){1}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{3}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{12}&\rat(9/4){1}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){3}{}&\int(0){3}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{13}&\rat(9/4){1}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/4){3}{}&\int(0){\0}{}&\ln{1}&\cnt{27}&\bounds{9}{9}{1}{false}&&\cr
\l{14}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(-1/4){1}{}&\int(0){\0}{}&\ln{3}&\cnt{3}&\bounds{1}{1}{1}{false}&&\cr
\l{15}&\rat(7/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{4}&\bounds{2}{2}{1}{false}&&\cr
\l{16}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 108
\orbit{8}{108}{183}
\h{108}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&&\cnt{575}&\bounds{183}{183}{1}{false}&&\cr
\l{1}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{2}&\int(1){2}{}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{3}&\int(1){2}{}&\int(1){2}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{6}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{4}&\int(1){2}{}&\rat(1/2){3}{}&\rat(1/2){1}{}&\int(2){1}{}&\int(0){\0}{}&\int(0){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{24}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{5}&\rat(1/2){3}{}&\rat(1/2){1}{}&\rat(1/2){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\ln{2}&\cnt{32}&\bounds{16}{16}{1}{false}&&\cr
\l{6}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{7}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{3}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 109
\orbit{8}{109}{179}
\h{109}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(8){\8}{\spec{1}}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&&\cnt{575}&\bounds{179}{179}{1}{false}&&\cr
\l{1}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{4}&\cnt{6}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\rat(1/2){2}{}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(2){1}{}&\int(0){\0}{}&\rat(1/2){1}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{3}&\rat(1/2){2}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){3}{}&\ln{8}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{4}&\rat(1/2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\int(1){2}{}&\rat(1/2){2}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{5}&\rat(3/4){3}{}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(1){2}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{1}&\cnt{1}&\bounds{1}{1}{1}{false}&&\cr
\l{6}&\rat(3/4){3}{}&\rat(3/4){3}{}&\int(0){\0}{}&\int(2){2}{}&\int(0){\0}{}&\rat(1/2){3}{}&\int(0){\0}{}&\int(0){1}{}&\ln{4}&\cnt{16}&\bounds{4}{4}{1}{false}&&\cr
\l{7}&\rat(3/4){3}{}&\rat(1/4){1}{}&\rat(1/4){1}{}&\int(2){2}{}&\int(0){\0}{}&\int(0){\0}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{2}&\cnt{18}&\bounds{6}{6}{1}{false}&&\cr
\l{8}&\rat(3/4){3}{}&\rat(1/4){1}{}&\int(0){\0}{}&\int(2){1}{}&\int(0){1}{}&\int(1){2}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{8}&\cnt{12}&\bounds{3}{3}{1}{false}&&\cr
\l{9}&\rat(3/4){3}{}&\int(0){\0}{}&\int(0){\0}{}&\int(2){3}{}&\int(0){2}{}&\rat(1/2){3}{}&\rat(3/4){1}{}&\int(0){\0}{}&\ln{4}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{10}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\l{11}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{12}&\bounds{4}{4}{1}{false}&&\cr
\l{12}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(4){\2}{}&\int(0){\0}{}&\int(0){\2}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\ln{2}&\cnt{2}&\bounds{2}{2}{1}{false}&&\cr
\endorbit
% -*- TeX -*-
% Niemeier lattice 8*A[3]
% Class 110
\orbit{8}{110}{87}
\h{110}&\int(12){\12}{\spec{1}}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&&\cnt{255}&\bounds{87}{87}{1}{false}&&\cr
\l{1}&\int(4){\4}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{1}&\cnt{3}&\bounds{3}{3}{1}{false}&&\cr
\l{2}&\int(4){\2}{}&\int(0){\2}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\int(0){\0}{}&\ln{7}&\cnt{36}&\bounds{12}{12}{1}{false}&&\cr
\endorbit
\endorbits
\endinput

